The R-Process Alliance: Chemo-Dynamically Tagged Groups of Halo $r$-Process-Enhanced Stars Reveal a Shared Chemical-Evolution History

We derive dynamical parameters for a large sample of 446 $r$-process-enhanced (RPE) metal-poor stars in the halo and disk systems of the Milky Way, based on data releases from the $R$-Process Alliance, supplemented by additional literature samples. This sample represents more than a ten-fold increase in size relative to that previously considered by Roederer et al., and, by design, covers a larger range of $r$-process-element enrichment levels. We test a number of clustering analysis methods on the derived orbital energies and other dynamical parameters for this sample, ultimately deciding on application of the HDBSCAN algorithm, which obtains 30 individual Chemo-Dynamically Tagged Groups (CDTGs); 21 contain between 3 and 5 stars, and 9 contain between 6 and 12 stars. Even though the clustering was performed solely on the basis of their dynamical properties, the stars in these CDTGs exhibit statistically significant similarities in their metallicity ([Fe/H]), carbonicity ([C/Fe]), and neutron-capture element ratios ([Sr/Fe], [Ba/Fe], and [Eu/Fe]). These results demonstrate that the RPE stars in these CDTGs have likely experienced common chemical-evolution histories, presumably in their parent satellite galaxies or globular clusters, prior to being disrupted into the Milky Way's halo. We also confirm the previous claim that the orbits of the RPE stars preferentially exhibit pericentric distances that are substantially lower than the present distances of surviving ultra-faint dwarf and canonical dwarf spheroidal galaxies, consistent with the disruption hypothesis. The derived dynamical parameters for several of our CDTGs indicate their association with previously known substructures, Dynamically Tagged Groups, and RPE Groups.

==> (inline-0) <==
\begin{deluxetable*}{lllrrrrrrcl}
\tabletypesize{\tiny}
\tablecaption{RPA Classes, Temperatures, and Elemental Abundances for the Initial Sample\label{tab3}}
%\begin{adjustwidth}{-2cm}{}
%\resizebox{1 \textwidth}{!}{
%\makebox[1 \textwidth][c]{
\tablehead{
 \colhead{Name} & \colhead{RPA Class} & \colhead{$T_{\rm eff}$} & \colhead{[Fe/H]} & \colhead{[C/Fe]} & \colhead{[C/Fe]$_c$} & \colhead{[Sr/Fe]} & \colhead{[Ba/Fe]} & \colhead{[Eu/Fe]} & \colhead{Reference} & \colhead{RPA} \\
 \colhead{} & \colhead{} & \colhead{(K)} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{}
 }
\startdata
2MASS J00002259$-$1302275      & $r$-I           & 4576 & $-$2.90 & $-$0.65 & $-$0.65 & $-$1.20 & $-$0.38 & $+$0.58 & \textsuperscript {a}   & 1 \\
2MASS J00002416$-$1107454      & $r$-I           & 4693 & $-$2.43 & $-$0.27 & $+$0.30 & $-$0.04 & $-$0.24 & $+$0.51 & \textsuperscript {b}   & 1 \\
SMSS J000113.96$-$363337.9     & limited-$r$     & 4810 & $-$2.32 & $-$0.33 & $+$0.09 & $-$0.04 & $-$1.21 & $-$0.55 & \textsuperscript {c}   & 0 \\
HD 224930                    & $r$-I           & 5275 & $-$1.00 & $\dots$   & $\dots$   & $\dots$   & $-$0.19 & $+$0.34 & \textsuperscript {d}   & 0 \\
2MASS J00021668$-$2453494      & $r$-I           & 5020 & $-$1.81 & $-$0.88 & $-$0.57 & $+$0.59 & $+$0.10 & $+$0.52 & \textsuperscript {a}   & 1 \\
BPS CS 22957$-$0036            & $r$-I           & 5970 & $-$2.28 & $+$0.04 & $+$0.04 & $+$0.20 & $-$0.22 & $+$0.55 & \textsuperscript {e}  & 0 \\
HD 20                        & $r$-II          & 5445 & $-$1.58 & $-$0.34 & $-$0.32 & $+$0.13 & $+$0.32 & $+$0.80 & \textsuperscript {f}   & 0 \\
2MASS J00073817$-$0345509      & $r$-II          & 4663 & $-$2.09 & $-$0.32 & $+$0.17 & $+$0.41 & $+$0.11 & $+$0.73 & \textsuperscript {g}   & 1 \\
BPS CS 31070$-$0073            & $r$-II / CEMP-$r$ & 6190 & $-$2.55 & $+$1.34 & $+$1.34 & $-$0.04 & $+$2.42 & $+$2.83 & \textsuperscript {h}   & 0 \\
2MASS J00093394$-$1857008      & $r$-I           & 4815 & $-$1.88 & $-$0.17 & $+$0.06 & $+$0.13 & $+$0.23 & $+$0.46 & \textsuperscript {b}   & 1 \\
2MASS J00101758$-$1735387      & $r$-II          & 5229 & $-$2.41 & 0.00  & $+$0.01 & $+$0.09 & $+$0.43 & $+$1.35 & \textsuperscript {i}   & 1 \\
HE 0010$-$3422                 & $r$-II / CEMP-$r$ & 5400 & $-$2.78 & $+$1.92 & $+$1.94 & $+$0.85 & $+$1.54 & $+$1.72 & \textsuperscript {j}   & 0 \\
2MASS J00154806$-$6253207      & $r$-I           & 4725 & $-$2.30 & $-$0.55 & $-$0.33 & $+$0.30 & $+$0.08 & $+$0.40 & \textsuperscript {b}   & 1 \\
2MASS J00172430$-$3333151      & $r$-I           & 4764 & $-$2.29 & $-$0.07 & $+$0.23 & $+$0.35 & $+$0.05 & $+$0.59 & \textsuperscript {b}   & 1 \\
2MASS J00182832$-$3900338      & $r$-I           & 4639 & $-$1.80 & $-$0.35 & $+$0.15 & $+$0.28 & $+$0.07 & $+$0.57 & \textsuperscript {b}   & 1 \\
BPS CS 22882$-$0001            & $r$-II          & 5930 & $-$2.62 & $+$0.68 & $+$0.77 & $+$0.16 & $+$0.06 & $+$0.81 & \textsuperscript {e}  & 0 \\
2MASS J00223225$-$4839449      & $r$-I           & 4648 & $-$1.75 & $-$0.25 & $+$0.20 & $-$0.05 & $+$0.10 & $+$0.65 & \textsuperscript {b}   & 1 \\
BPS CS 30339$-$0052            & $r$-I           & 5580 & $-$2.69 & $+$0.67 & $+$0.68 & $+$0.61 & $-$0.53 & $+$0.55 & \textsuperscript {e}  & 0 \\
BPS CS 29497$-$0004            & $r$-II          & 5090 & $-$2.63 & $+$0.10 & $+$0.11 & $+$0.55 & $+$1.01 & $+$1.68 & \textsuperscript {k}   & 0 \\
2MASS J00305267$-$1007042      & limited-$r$     & 4831 & $-$2.35 & 0.00  & $+$0.50 & $+$0.50 & $-$0.71 & 0.00  & \textsuperscript {g}   & 1 \\
2MASS J00400685$-$4325183      & $r$-I           & 4630 & $-$2.55 & $-$0.85 & $-$0.13 & $-$1.52 & $-$1.56 & $+$0.55 & \textsuperscript {a}   & 1 \\
2MASS J00405260$-$5122491      & $r$-II          & 5689 & $-$2.11 & $-$0.04 & $-$0.04 & $+$0.09 & $-$0.04 & $+$0.86 & \textsuperscript {a}   & 1 \\
2MASS J00413026$-$4058547      & $r$-I           & 4605 & $-$2.58 & $-$0.49 & $+$0.20 & $+$0.04 & $-$0.27 & $+$0.38 & \textsuperscript {b}   & 1 \\
2MASS J00442897$-$1017497      & $r$-I           & 4672 & $-$2.41 & $-$0.25 & $+$0.36 & $-$0.08 & $-$0.07 & $+$0.47 & \textsuperscript {b}   & 1 \\
2MASS J00452379$-$2112161      & $r$-I           & 4783 & $-$2.63 & $-$0.15 & $+$0.50 & $-$0.10 & $-$0.25 & $+$0.40 & \textsuperscript {i}   & 1 \\
2MASS J00452879$-$5846450      & $r$-I           & 4754 & $-$2.22 & $-$0.25 & $+$0.37 & $+$0.28 & $+$0.12 & $+$0.57 & \textsuperscript {b}   & 1 \\
2MASS J00453930$-$7457294      & $r$-I / CEMP-$r$  & 4947 & $-$2.00 & $+$0.93 & $+$0.98 & $+$0.83 & $+$0.37 & $+$0.55 & \textsuperscript {a}   & 1 \\
HE 0045$-$2430                 & $r$-I           & 5377 & $-$1.77 & $-$0.09 & $-$0.08 & $-$0.75 & $-$0.34 & $+$0.33 & \textsuperscript {f}   & 0 \\
2MASS J00482431$-$1041309      & $r$-I           & 4764 & $-$2.50 & $-$0.25 & $+$0.47 & $+$0.25 & $+$0.09 & $+$0.45 & \textsuperscript {b}   & 1 \\
2MASS J00512646$-$1053170      & $r$-II          & 6340 & $-$2.38 & $-$1.75 & $-$1.75 & $+$0.49 & $+$0.50 & $+$1.21 & \textsuperscript {i}   & 1 \\
2MASS J00524174$-$0902235      & $r$-II          & 5170 & $-$1.46 & $-$1.37 & $-$1.04 & $-$1.41 & $-$0.72 & $+$0.94 & \textsuperscript {i}   & 1 \\
2MASS J00532781$-$0253169      & $r$-I           & 4370 & $-$2.16 & $-$0.30 & $+$0.40 & $-$0.05 & $-$0.24 & $+$0.39 & \textsuperscript {g}   & 1 \\
2MASS J00541965$-$0611555      & $r$-I           & 4707 & $-$2.32 & $-$0.20 & $+$0.50 & $+$0.26 & $-$0.21 & $+$0.59 & \textsuperscript {g}   & 1 \\
HE 0057$-$4541                 & $r$-I           & 5144 & $-$2.40 & $+$0.44 & $+$0.45 & $+$0.21 & $-$0.06 & $+$0.55 & \textsuperscript {l}   & 0 \\
BPS CS 22953$-$0003            & $r$-II          & 4860 & $-$3.13 & $+$0.10 & $+$0.35 & $+$0.32 & $+$0.29 & $+$0.79 & \textsuperscript {e}  & 0 \\
BPS CS 22183$-$0031            & $r$-II          & 4850 & $-$3.57 & $+$0.30 & $+$0.56 & $-$0.22 & $+$0.13 & $+$0.84 & \textsuperscript {e}  & 0 \\
2MASS J01094330$-$5907230      & limited-$r$     & 4714 & $-$2.49 & $-$0.17 & $+$0.51 & $+$0.08 & $-$0.49 & $+$0.01 & \textsuperscript {b}   & 1 \\
2MASS J01165010$-$6307441      & $r$-I           & 5112 & $-$1.64 & $+$0.15 & $+$0.18 & $-$0.23 & 0.00  & $+$0.37 & \textsuperscript {i}   & 1 \\
2MASS J01202234$-$5425582      & $r$-I           & 5125 & $-$2.11 & $-$0.09 & $-$0.08 & $+$0.50 & $+$0.16 & $+$0.30 & \textsuperscript {a}   & 1 \\
2MASS J01213447$-$2528002      & $r$-I           & 4551 & $-$2.61 & $-$0.50 & $+$0.24 & $+$0.13 & $-$0.30 & $+$0.30 & \textsuperscript {b}   & 1 \\
2MASS J01293113$-$1600454      & $r$-II          & 4876 & $-$2.81 & $+$0.35 & $+$0.51 & $+$0.88 & $+$0.95 & $+$1.76 & \textsuperscript {a}   & 1 \\
2MASS J01311599$-$4016510      & $r$-I           & 4824 & $-$2.17 & $-$0.10 & $+$0.27 & $+$0.18 & $-$0.12 & $+$0.53 & \textsuperscript {b}   & 1 \\
2MASS J01321981$-$3040512      & $r$-I           & 5175 & $-$2.13 & $-$0.15 & $-$0.14 & $+$0.07 & $+$0.03 & $+$0.42 & \textsuperscript {b}   & 1 \\
2MASS J01371888$-$1729037      & $r$-I           & 4381 & $-$2.55 & $-$0.85 & $-$0.07 & $-$0.18 & $-$0.31 & $+$0.33 & \textsuperscript {b}   & 1 \\
2MASS J01373857$-$2618131      & $r$-I           & 4579 & $-$2.80 & $-$0.15 & $+$0.57 & 0.00  & $+$0.03 & $+$0.62 & \textsuperscript {b}   & 1 \\
2MASS J01425422$-$5032488      & $r$-I           & 5132 & $-$2.09 & $+$0.07 & $+$0.08 & $+$0.13 & $-$0.13 & $+$0.38 & \textsuperscript {a}   & 1 \\
2MASS J01425445$-$0904162      & $r$-II          & 4662 & $-$1.73 & $-$0.55 & $-$0.15 & $+$0.30 & $+$0.35 & $+$0.83 & \textsuperscript {b}   & 1 \\
2MASS J01493760$-$4551222      & $r$-I           & 4965 & $-$2.73 & $-$0.10 & $+$0.36 & $-$0.40 & $-$0.05 & $+$0.30 & \textsuperscript {b}   & 1 \\
2MASS J01530024$-$3417360      & $r$-II          & 5323 & $-$1.50 & $+$0.01 & $+$0.02 & $+$0.40 & $+$0.09 & $+$0.71 & \textsuperscript {a}   & 1 \\
2MASS J01553180$-$4919420      & $r$-II          & 5004 & $-$3.01 & $+$0.40 & $+$0.41 & $+$0.06 & $+$0.15 & $+$0.72 & \textsuperscript {i}   & 1 \\
2MASS J01555066$-$6400155      & $r$-II          & 4779 & $-$2.71 & $-$0.20 & $+$0.26 & $-$0.14 & $+$0.10 & $+$0.80 & \textsuperscript {i}   & 1 \\
2MASS J01565634$-$1402108      & $r$-II          & 4622 & $-$2.08 & $-$0.27 & $+$0.37 & $+$0.10 & $-$0.11 & $+$0.76 & \textsuperscript {g}   & 1 \\
BPS CS 22958$-$0037            & $r$-I           & 5770 & $-$2.51 & $+$0.33 & $+$0.35 & $-$0.09 & $-$0.36 & $+$0.51 & \textsuperscript {e}  & 0 \\
2MASS J02031860$-$7930291      & $r$-I           & 4720 & $-$3.03 & $-$0.52 & $+$0.21 & $-$0.23 & $+$0.07 & $+$0.36 & \textsuperscript {c}   & 0 \\
2MASS J02070641$-$5009166      & $r$-I           & 4526 & $-$2.15 & $-$0.80 & $-$0.04 & $+$0.13 & $+$0.20 & $+$0.65 & \textsuperscript {b}   & 1 \\
BPS CS 22958$-$0052            & $r$-II          & 6090 & $-$2.62 & $+$0.32 & $+$0.32 & $+$0.13 & 0.00  & $+$1.00 & \textsuperscript {e}  & 0 \\
HD 13979                     & limited-$r$     & 4830 & $-$2.97 & $-$1.17 & $-$0.81 & $-$0.18 & $-$0.78 & $-$0.29 & \textsuperscript {e}  & 0 \\
2MASS J02165716$-$7547064      & $r$-II          & 4543 & $-$2.50 & $-$0.33 & $+$0.42 & $+$0.25 & $+$0.25 & $+$1.12 & \textsuperscript {a}   & 1 \\
2MASS J02230804$-$3129531      & $r$-I           & 4757 & $-$1.82 & $-$0.30 & $+$0.12 & $+$0.15 & $+$0.10 & $+$0.45 & \textsuperscript {b}   & 1 \\
2MASS J02265832$-$0749596      & $r$-I           & 5088 & $-$1.94 & $-$0.05 & $-$0.04 & $+$0.23 & $+$0.08 & $+$0.56 & \textsuperscript {b}   & 1 \\
2MASS J02274104$-$0519230      & $r$-I           & 4498 & $-$2.38 & $-$0.70 & $+$0.08 & $+$0.72 & $-$0.18 & $+$0.42 & \textsuperscript {g}   & 1 \\
2MASS J02355867$-$6745520      & $r$-I / CEMP-$r$  & 4653 & $-$1.55 & $+$0.97 & $+$1.10 & $+$0.10 & $+$0.49 & $+$0.50 & \textsuperscript {a}   & 1 \\
2MASS J02413897$-$0427349      & $r$-I           & 4539 & $-$2.48 & $-$0.35 & $+$0.40 & $+$0.24 & $-$0.26 & $+$0.48 & \textsuperscript {g}   & 1 \\
HE 0240$-$0807                 & $r$-II          & 4740 & $-$2.88 & $-$0.43 & $+$0.02 & $-$0.13 & $+$0.20 & $+$0.78 & \textsuperscript {l}   & 0 \\
BD$+$42:621                    & $r$-I           & 4725 & $-$2.48 & $\dots$   & $\dots$   & $-$0.18 & $-$0.55 & $+$0.54 & \textsuperscript {m}   & 0 \\
2MASS J02462013$-$1518419      & $r$-II          & 4879 & $-$2.71 & $+$0.04 & $+$0.12 & $+$0.58 & $+$0.60 & $+$1.45 & \textsuperscript {a}   & 1 \\
SMSS J024858.41$-$684306.4     & $r$-II / CEMP-$r$ & 4977 & $-$3.71 & $+$0.66 & $+$0.91 & $-$0.16 & $+$0.59 & $+$1.00 & \textsuperscript {c}   & 0 \\
2MASS J02500719$-$5145148      & $r$-I / CEMP-$r$  & 4707 & $-$2.20 & $+$1.04 & $+$1.28 & $-$0.05 & $+$0.48 & $+$0.62 & \textsuperscript {a}   & 1 \\
2MASS J02515281$-$3717316      & $r$-I           & 4660 & $-$2.33 & $-$0.40 & $+$0.34 & $-$0.33 & $-$0.22 & $+$0.33 & \textsuperscript {b}   & 1 \\
2MASS J02570028$-$3024374      & $r$-I           & 4833 & $-$2.05 & $+$0.15 & $+$0.33 & $-$0.03 & $+$0.03 & $+$0.55 & \textsuperscript {b}   & 1 \\
BPS CS 31078$-$0018            & $r$-II          & 5257 & $-$2.85 & $+$0.35 & $+$0.36 & $+$0.24 & $+$0.72 & $+$1.23 & \textsuperscript {n}   & 0 \\
HE 0300$-$0751                 & $r$-II          & 5280 & $-$2.27 & $+$0.10 & $+$0.11 & $+$0.13 & $+$0.02 & $+$0.77 & \textsuperscript {f}   & 0 \\
2MASS J03071478$-$0534554      & $r$-I           & 4568 & $-$2.23 & $-$0.21 & $+$0.44 & $+$0.38 & $+$0.17 & $+$0.50 & \textsuperscript {g}   & 1 \\
2MASS J03073894$-$0502491      & $r$-II          & 4450 & $-$2.22 & $-$0.57 & $+$0.01 & $+$1.25 & $+$0.14 & $+$1.27 & \textsuperscript {i}   & 1 \\
2MASS J03084611$-$4747083      & $r$-I           & 5071 & $-$1.56 & $+$0.20 & $+$0.22 & $+$0.09 & $+$0.18 & $+$0.55 & \textsuperscript {c}   & 0 \\
2MASS J03133726$-$1020553      & $r$-I           & 4757 & $-$2.05 & $-$0.31 & $+$0.17 & $-$0.17 & $-$0.12 & $+$0.42 & \textsuperscript {g}   & 1 \\
2MASS J03154102$-$7626329      & $r$-I           & 4657 & $-$2.71 & $-$0.10 & $+$0.55 & $-$0.22 & $-$0.01 & $+$0.50 & \textsuperscript {i}   & 1 \\
HE 0315$+$0000                 & $r$-I           & 5013 & $-$2.73 & $+$0.18 & $+$0.19 & $-$0.01 & $+$0.34 & $+$0.65 & \textsuperscript {f}   & 0 \\
BPS CS 22968$-$0026            & $r$-I           & 5850 & $-$2.57 & $-$0.09 & $-$0.09 & $+$0.23 & $-$0.51 & $+$0.58 & \textsuperscript {e}  & 0 \\
2MASS J03210882$-$3944213      & $r$-I           & 4671 & $-$1.91 & $-$0.60 & $+$0.03 & $+$0.20 & $+$0.13 & $+$0.55 & \textsuperscript {b}   & 1 \\
2MASS J03270229$+$0132322      & $r$-II          & 5170 & $-$2.39 & $+$0.35 & $+$0.36 & $-$0.05 & $+$0.50 & $+$1.07 & \textsuperscript {i}   & 1 \\
BPS CS 29526$-$0110            & $r$-II / CEMP-$r$ & 6650 & $-$2.19 & $+$2.38 & $+$2.38 & $+$0.27 & $+$2.27 & $+$2.28 & \textsuperscript {h}   & 0 \\
HE 0328$-$1047                 & $r$-I           & 5301 & $-$2.25 & $+$0.15 & $+$0.16 & $+$0.01 & $-$0.07 & $+$0.42 & \textsuperscript {f}   & 0 \\
CD$-$24:1782                   & limited-$r$     & 4950 & $-$3.05 & $+$0.10 & $+$0.15 & $-$0.15 & $-$0.91 & $-$0.24 & \textsuperscript {e}  & 0 \\
HE 0337$-$5127                 & $r$-I           & 5247 & $-$2.62 & $+$0.16 & $+$0.17 & $-$0.01 & $-$0.02 & $+$0.60 & \textsuperscript {f}   & 0 \\
2MASS J03422816$-$6500355      & $r$-II          & 4976 & $-$2.16 & $+$0.05 & $+$0.06 & $+$0.33 & $+$0.40 & $+$1.05 & \textsuperscript {b}   & 1 \\
SMSS J034249.53$-$284216.0     & $r$-I           & 4828 & $-$2.33 & $-$0.50 & $-$0.08 & $-$0.52 & $-$0.78 & $+$0.31 & \textsuperscript {c}   & 0 \\
HE 0341$-$4024                 & $r$-I           & 6108 & $-$1.82 & $+$0.27 & $+$0.27 & $-$0.09 & $-$0.08 & $+$0.69 & \textsuperscript {f}   & 0 \\
2MASS J03434624$-$0924169      & $r$-I           & 4380 & $-$1.92 & $-$0.40 & $+$0.24 & $-$0.02 & $-$0.07 & $+$0.38 & \textsuperscript {g}   & 1 \\
2MASS J03550926$-$0637108      & limited-$r$     & 5076 & $-$2.38 & $-$0.80 & $-$0.29 & $+$0.50 & $-$0.28 & $+$0.25 & \textsuperscript {g}   & 1 \\
2MASS J03563703$-$5838281      & limited-$r$     & 4450 & $-$2.87 & $-$0.78 & $-$0.02 & $+$0.55 & $-$0.50 & $+$0.11 & \textsuperscript {a}   & 1 \\
BPS CS 30494$-$0003            & limited-$r$     & 4930 & $-$2.97 & $+$0.14 & $+$0.24 & $+$0.12 & $-$0.65 & $+$0.02 & \textsuperscript {e}  & 0 \\
BPS CS 29529$-$0054            & $r$-II          & 5710 & $-$2.55 & $+$0.58 & $+$0.58 & $-$0.10 & $-$0.02 & $+$0.90 & \textsuperscript {e}  & 0 \\
2MASS J04012191$-$2635058      & $r$-I           & 4856 & $-$2.20 & $+$0.03 & $+$0.13 & $+$0.13 & $+$0.15 & $+$0.38 & \textsuperscript {b}   & 1 \\
RAVE J040618.2$-$030525        & $r$-II          & 5100 & $-$1.46 & $+$0.54 & $+$0.56 & $\dots$   & $+$0.98 & $+$1.17 & \textsuperscript {o}   & 0 \\
2MASS J04121388$-$1205050      & $r$-I           & 4658 & $-$2.73 & $-$0.12 & $+$0.60 & $+$0.42 & $-$0.43 & $+$0.52 & \textsuperscript {a}   & 1 \\
BPS CS 22186$-$0005            & $r$-II          & 6250 & $-$2.72 & $\dots$   & $\dots$   & $-$1.02 & $-$0.62 & $+$0.71 & \textsuperscript {p}   & 0 \\
BPS CS 22186$-$0002            & $r$-I           & 5500 & $-$2.72 & $+$0.15 & $+$0.15 & $-$0.14 & $-$0.30 & $+$0.44 & \textsuperscript {e}  & 0 \\
2MASS J04182158$-$2323391      & $r$-I           & 4633 & $-$1.82 & $-$0.44 & $+$0.07 & $+$0.19 & $+$0.13 & $+$0.48 & \textsuperscript {b}   & 1 \\
2MASS J04192966$-$0517491      & $r$-I           & 4568 & $-$2.02 & $-$0.36 & $+$0.20 & $+$0.23 & 0.00  & $+$0.40 & \textsuperscript {g}   & 1 \\
BPS CS 22186$-$0023            & limited-$r$     & 4820 & $-$3.04 & $+$0.06 & $+$0.41 & $-$0.27 & $-$1.18 & $-$0.70 & \textsuperscript {e}  & 0 \\
BPS CS 22182$-$0033            & $r$-I           & 5810 & $-$2.65 & $+$0.13 & $+$0.13 & $+$0.04 & $-$0.47 & $+$0.40 & \textsuperscript {e}  & 0 \\
HE 0420$+$0123a                & $r$-II / CEMP-$r$ & 4800 & $-$3.03 & $+$0.33 & $+$0.78 & $-$0.25 & $+$0.15 & $+$0.79 & \textsuperscript {q}   & 0 \\
BPS CS 22186$-$0025            & $r$-I           & 4900 & $-$3.00 & $-$0.62 & $-$0.19 & $-$0.12 & $+$0.02 & $+$0.54 & \textsuperscript {r}   & 0 \\
2MASS J04245677$-$6500173      & $r$-I           & 4608 & $-$2.37 & $-$0.52 & $+$0.20 & $-$0.30 & $+$0.19 & $+$0.30 & \textsuperscript {i}   & 1 \\
2MASS J04263084$-$4058516      & $r$-I           & 4612 & $-$2.43 & $-$0.60 & $-$0.01 & $+$0.02 & $+$0.07 & $+$0.40 & \textsuperscript {b}   & 1 \\
HE 0430$-$4901                 & $r$-I           & 5296 & $-$2.72 & $+$0.09 & $+$0.10 & $-$0.58 & $-$0.07 & $+$1.16 & \textsuperscript {f}   & 0 \\
2MASS J04315411$-$0632100      & $r$-I           & 5274 & $-$2.18 & $-$0.05 & $-$0.05 & $+$0.05 & $-$0.10 & $+$0.30 & \textsuperscript {b}   & 1 \\
HE 0432$-$0923                 & $r$-II          & 5131 & $-$3.19 & $+$0.24 & $+$0.25 & $+$0.47 & $+$0.72 & $+$1.25 & \textsuperscript {f}   & 0 \\
HE 0442$-$1234                 & $r$-I           & 4604 & $-$2.41 & $-$0.61 & 0.00  & $-$0.32 & $-$0.13 & $+$0.52 & \textsuperscript {f}   & 0 \\
BPS CS 22191$-$0029            & $r$-I           & 5810 & $-$2.94 & $+$0.96 & $+$1.28 & $+$0.29 & $-$0.37 & $+$0.37 & \textsuperscript {e}  & 0 \\
2MASS J04520910$-$6209121      & $r$-I           & 4623 & $-$2.79 & $-$0.19 & $+$0.49 & $-$0.14 & $-$0.14 & $+$0.46 & \textsuperscript {b}   & 1 \\
2MASS J04530168$-$2437144      & $r$-I           & 4672 & $-$2.44 & $-$0.80 & $-$0.04 & $-$0.21 & $-$0.04 & $+$0.59 & \textsuperscript {g}   & 1 \\
2MASS J04565146$-$3115427      & $r$-I           & 4190 & $-$2.19 & $-$0.25 & $+$0.45 & $+$0.02 & $-$0.33 & $+$0.34 & \textsuperscript {g}   & 1 \\
2MASS J05030025$-$7601462      & $r$-I           & 4725 & $-$2.17 & $-$0.20 & $+$0.40 & 0.00  & $-$0.21 & $+$0.40 & \textsuperscript {i}   & 1 \\
SMSS J051008.62$-$372019.8     & $r$-II          & 5170 & $-$3.20 & $+$0.56 & $+$0.57 & $+$0.41 & $+$0.75 & $+$0.95 & \textsuperscript {c}   & 0 \\
HE 0512$-$3835                 & $r$-I           & 4948 & $-$2.40 & $-$0.22 & $-$0.18 & $+$0.03 & $-$0.11 & $+$0.37 & \textsuperscript {f}   & 0 \\
HE 0516$-$3820                 & $r$-I           & 5269 & $-$2.51 & $+$0.35 & $+$0.36 & $+$0.23 & $+$0.06 & $+$0.64 & \textsuperscript {l}   & 0 \\
2MASS J05241392$-$0336543      & $r$-II          & 4513 & $-$2.50 & $-$0.40 & $+$0.09 & $-$0.27 & $+$0.47 & $+$1.50 & \textsuperscript {i}   & 1 \\
HE 0524$-$2055                 & $r$-I           & 4749 & $-$2.76 & $+$0.10 & $+$0.51 & $-$0.01 & $-$0.04 & $+$0.50 & \textsuperscript {l}   & 0 \\
2MASS J05311779$-$5810048      & $r$-I           & 5141 & $-$2.40 & $+$0.17 & $+$0.18 & $-$0.13 & $-$0.11 & $+$0.65 & \textsuperscript {b}   & 1 \\
HE 0534$-$4615                 & $r$-I           & 5506 & $-$2.01 & $+$0.13 & $+$0.13 & $+$0.04 & $-$0.01 & $+$0.49 & \textsuperscript {f}   & 0 \\
2MASS J05381700$-$7516207      & $r$-I           & 4968 & $-$1.84 & $+$0.01 & $+$0.04 & $+$0.46 & $+$0.23 & $+$0.53 & \textsuperscript {b}   & 1 \\
2MASS J05383296$-$5904280      & $r$-II          & 5824 & $-$2.54 & $\dots$   & $\dots$   & $+$1.11 & $+$0.76 & $+$1.28 & \textsuperscript {b}   & 1 \\
2MASS J05384334$-$5147228      & limited-$r$     & 4918 & $-$2.92 & $+$0.59 & $+$0.97 & $-$0.10 & $-$0.66 & $-$0.20 & \textsuperscript {i}   & 1 \\
HE 0538$-$4515                 & $r$-I           & 5896 & $-$1.52 & $+$0.15 & $+$0.15 & $+$0.16 & $-$0.10 & $+$0.51 & \textsuperscript {f}   & 0 \\
2MASS J05521578$-$3953184      & $r$-I           & 4705 & $-$2.37 & $-$0.22 & $+$0.23 & $+$0.23 & $-$0.04 & $+$0.41 & \textsuperscript {b}   & 1 \\
2MASS J05564771$-$6639054      & $r$-I           & 4711 & $-$2.06 & $-$0.45 & $-$0.11 & $+$0.10 & $+$0.08 & $+$0.45 & \textsuperscript {b}   & 1 \\
2MASS J06090353$-$7122260      & $r$-I           & 4878 & $-$2.75 & $-$0.08 & $+$0.38 & $-$0.16 & $-$0.45 & $+$0.32 & \textsuperscript {b}   & 1 \\
2MASS J06195001$-$5312114      & $r$-II          & 5212 & $-$2.04 & $+$0.30 & $+$0.31 & $+$1.00 & $-$0.03 & $+$0.73 & \textsuperscript {b}   & 1 \\
SMSS J062609.83$-$590503.2     & $r$-II          & 4960 & $-$2.77 & $+$0.27 & $+$0.47 & $-$0.02 & $+$0.84 & $+$1.06 & \textsuperscript {c}   & 0 \\
2MASS J06290787$-$6709523      & $r$-I           & 4616 & $-$2.79 & $-$0.44 & $+$0.30 & $-$0.44 & $-$0.17 & $+$0.46 & \textsuperscript {b}   & 1 \\
2MASS J06320130$-$2026538      & $r$-I           & 5067 & $-$1.56 & $-$0.05 & $-$0.03 & $+$1.44 & $+$0.15 & $+$0.70 & \textsuperscript {b}   & 1 \\
2MASS J06332771$-$3519240      & $r$-I           & 5224 & $-$1.86 & $+$0.02 & $+$0.03 & $+$0.12 & $+$0.02 & $+$0.45 & \textsuperscript {b}   & 1 \\
SMSS J063447.15$-$622355.0     & $r$-II / CEMP-$r$ & 4432 & $-$3.41 & $+$0.08 & $+$0.83 & $-$0.56 & $+$0.41 & $+$0.89 & \textsuperscript {c}   & 0 \\
2MASS J06392518$-$7414056      & $r$-I           & 5089 & $-$2.51 & $+$0.35 & $+$0.36 & $+$0.07 & $-$0.28 & $+$0.40 & \textsuperscript {i}   & 1 \\
2MASS J06401317$-$3540444      & $r$-I           & 4942 & $-$2.38 & $-$0.10 & $-$0.09 & $+$0.24 & $+$0.05 & $+$0.38 & \textsuperscript {b}   & 1 \\
2MASS J07052028$-$3343242      & $r$-I           & 4757 & $-$2.24 & $-$0.36 & $+$0.27 & $+$0.03 & $-$0.17 & $+$0.62 & \textsuperscript {g}   & 1 \\
2MASS J07150266$-$0154092      & $r$-II          & 4855 & $-$2.60 & $+$0.07 & $+$0.08 & $<-$2.42 & $+$0.52 & $+$0.88 & \textsuperscript {i}   & 1 \\
2MASS J07161594$-$5135248      & $r$-I           & 4575 & $-$1.85 & $-$0.47 & $+$0.13 & $+$0.21 & $+$0.28 & $+$0.46 & \textsuperscript {b}   & 1 \\
2MASS J07202253$-$3358518      & $r$-II          & 5040 & $-$1.61 & $+$0.11 & $+$0.13 & $+$0.49 & $+$0.68 & $+$1.44 & \textsuperscript {b}   & 1 \\
2MASS J07250021$-$7022038      & $r$-I / CEMP-$r$  & 4837 & $-$2.65 & $+$0.30 & $+$0.77 & $-$0.14 & $-$0.30 & $+$0.33 & \textsuperscript {i}   & 1 \\
2MASS J07352232$-$4425010      & $r$-II          & 5245 & $-$1.62 & $-$0.01 & 0.00  & $+$0.24 & $+$0.39 & $+$0.79 & \textsuperscript {b}   & 1 \\
2MASS J07393021$-$5548171      & $r$-I           & 4426 & $-$1.74 & $-$0.95 & $-$0.40 & $+$0.35 & $+$0.50 & $+$0.63 & \textsuperscript {b}   & 1 \\
BD$-$01:1792                   & $r$-I           & 4850 & $-$1.26 & $\dots$   & $\dots$   & $\dots$   & $-$0.02 & $+$0.38 & \textsuperscript {d}   & 0 \\
2MASS J07411443$-$4339360      & $r$-I           & 4974 & $-$1.74 & $+$0.05 & $+$0.07 & $+$0.02 & $+$0.13 & $+$0.50 & \textsuperscript {b}   & 1 \\
RAVE J074824.3$-$483141        & $r$-I           & 5305 & $-$2.13 & 0.00  & $+$0.32 & $+$0.66 & $-$0.20 & $+$0.45 & \textsuperscript {o}   & 0 \\
2MASS J07501424$-$4123454      & $r$-I           & 5021 & $-$1.89 & $+$0.17 & $+$0.18 & $+$0.15 & $+$0.27 & $+$0.59 & \textsuperscript {b}   & 1 \\
2MASS J08015897$-$5752032      & $r$-I           & 4622 & $-$1.75 & $-$0.35 & $+$0.17 & $+$0.20 & $+$0.15 & $+$0.55 & \textsuperscript {b}   & 1 \\
2MASS J08025449$-$5224304      & limited-$r$     & 4486 & $-$2.68 & $-$0.55 & $+$0.21 & $+$0.75 & $-$0.21 & $+$0.10 & \textsuperscript {i}   & 1 \\
2MASS J08032084$-$5856521      & $r$-I           & 5158 & $-$1.74 & $+$0.01 & $+$0.03 & $+$0.24 & $+$0.26 & $+$0.49 & \textsuperscript {b}   & 1 \\
2MASS J08134364$-$2332528      & $r$-I           & 4836 & $-$1.72 & $-$0.40 & $+$0.10 & $+$0.10 & $+$0.28 & $+$0.32 & \textsuperscript {b}   & 1 \\
2MASS J08155667$-$2204105      & $r$-I           & 4877 & $-$1.85 & $-$0.13 & $-$0.03 & $+$0.11 & $+$0.21 & $+$0.57 & \textsuperscript {b}   & 1 \\
2MASS J08393460$-$2122069      & $r$-I           & 4779 & $-$1.94 & $-$0.20 & $+$0.14 & $+$0.15 & $+$0.13 & $+$0.42 & \textsuperscript {b}   & 1 \\
2MASS J08580584$-$0809174      & $r$-I / CEMP-$r$  & 4530 & $-$3.16 & $+$0.01 & $+$0.76 & $+$0.01 & $-$0.34 & $+$0.27 & \textsuperscript {s}   & 1 \\
2MASS J08594093$-$1415151      & $r$-I           & 4876 & $-$1.46 & $-$0.27 & $-$0.20 & $+$0.13 & $+$0.35 & $+$0.52 & \textsuperscript {b}   & 1 \\
2MASS J09185890$-$2311511      & $r$-II          & 4662 & $-$2.05 & $-$0.35 & $+$0.32 & $-$0.51 & $-$0.06 & $+$0.71 & \textsuperscript {g}   & 1 \\
2MASS J09255655$-$3450373      & $r$-I           & 4619 & $-$1.82 & $-$0.46 & $-$0.04 & $+$0.39 & $+$0.22 & $+$0.62 & \textsuperscript {b}   & 1 \\
2MASS J09261133$-$1526232      & $r$-I           & 5004 & $-$1.70 & $+$0.01 & $+$0.03 & $+$0.06 & $+$0.28 & $+$0.43 & \textsuperscript {b}   & 1 \\
2MASS J09284944$-$0738585      & $r$-I           & 4760 & $-$1.22 & 0.00  & $+$0.07 & $+$0.45 & $+$0.32 & $+$0.60 & \textsuperscript {b}   & 1 \\
2MASS J09364069$-$2038386      & $r$-I           & 4778 & $-$1.78 & $-$0.35 & $-$0.05 & $+$0.15 & $+$0.12 & $+$0.48 & \textsuperscript {b}   & 1 \\
2MASS J09463483$-$0626532      & $r$-I           & 4370 & $-$1.99 & $-$0.46 & $+$0.21 & $+$0.03 & $-$0.07 & $+$0.35 & \textsuperscript {g}   & 1 \\
2MASS J09531322$+$0744515      & $r$-I           & 4702 & $-$4.04 & $-$0.40 & $-$0.21 & $+$0.01 & $+$0.30 & $+$0.50 & \textsuperscript {i}   & 1 \\
2MASS J09544277$+$5246414      & $r$-II          & 4340 & $-$2.99 & $-$0.50 & $+$0.24 & $+$0.30 & $+$0.35 & $+$1.28 & \textsuperscript {t}   & 1 \\
2MASS J09574607$-$3923072      & $r$-I           & 4903 & $-$1.73 & $-$0.06 & $+$0.25 & $+$0.22 & $+$0.21 & $+$0.55 & \textsuperscript {b}   & 1 \\
2MASS J09580181$-$1446137      & $r$-I           & 4756 & $-$2.33 & $-$0.50 & $+$0.03 & $+$0.59 & $+$0.20 & $+$0.59 & \textsuperscript {g}   & 1 \\
2MASS J10025125$-$4331098      & $r$-I           & 4788 & $-$2.90 & $\dots$   & $\dots$   & $-$0.36 & $-$0.71 & $+$0.42 & \textsuperscript {b}   & 1 \\
2MASS J10044858$-$2706500      & $r$-I           & 4831 & $-$2.40 & $+$0.04 & $+$0.55 & 0.00  & $-$0.38 & $+$0.41 & \textsuperscript {g}   & 1 \\
2MASS J10063414$-$7030212      & $r$-I           & 4963 & $-$2.20 & $+$0.19 & $+$0.33 & $-$0.21 & $+$0.03 & $+$0.39 & \textsuperscript {i}   & 1 \\
2MASS J10082492$-$2314124      & $r$-I           & 4898 & $-$1.97 & 0.00  & $+$0.02 & $+$0.15 & $+$0.23 & $+$0.40 & \textsuperscript {b}   & 1 \\
BPS BS 15621$-$0047            & $r$-II / CEMP-$r$ & 4750 & $-$2.29 & $+$1.06 & $+$1.30 & $+$0.24 & $+$0.35 & $+$0.84 & \textsuperscript {h}   & 0 \\
2MASS J10121964$-$3221347      & $r$-I           & 4595 & $-$2.68 & $-$0.55 & $+$0.20 & $-$0.20 & $-$0.07 & $+$0.55 & \textsuperscript {b}   & 1 \\
2MASS J10191573$-$1924464      & $r$-II          & 4564 & $-$1.19 & $-$0.32 & $-$0.23 & $+$0.63 & $+$0.73 & $+$0.75 & \textsuperscript {b}   & 1 \\
2MASS J10194932$-$4900584      & $r$-I           & 5013 & $-$1.50 & $-$0.05 & $-$0.02 & $+$0.20 & $+$0.22 & $+$0.45 & \textsuperscript {b}   & 1 \\
2MASS J10223779$-$3400209      & $r$-I           & 4831 & $-$2.14 & $-$0.15 & $+$0.15 & $+$0.35 & $-$0.29 & $+$0.37 & \textsuperscript {g}   & 1 \\
2MASS J10302845$-$7543299      & $r$-I           & 4684 & $-$2.21 & $-$0.52 & $+$0.22 & $-$0.07 & $+$0.08 & $+$0.53 & \textsuperscript {b}   & 1 \\
2MASS J10344785$-$4823544      & limited-$r$     & 4927 & $-$2.08 & 0.00  & $+$0.20 & $+$0.18 & $-$0.35 & $-$0.08 & \textsuperscript {b}   & 1 \\
2MASS J10345348$-$1117221      & $r$-I           & 4548 & $-$1.89 & $-$0.65 & $-$0.04 & $+$0.05 & $-$0.32 & $+$0.35 & \textsuperscript {b}   & 1 \\
2MASS J10362687$-$3746174      & $r$-I           & 4597 & $-$1.83 & $-$0.51 & $+$0.08 & $+$0.22 & $+$0.32 & $+$0.60 & \textsuperscript {b}   & 1 \\
2MASS J10401894$-$4106124      & $r$-II          & 4958 & $-$1.55 & 0.00  & $+$0.02 & $+$0.13 & $+$0.35 & $+$0.82 & \textsuperscript {b}   & 1 \\
HE 1044$-$2509                 & $r$-II          & 5227 & $-$2.89 & $+$0.52 & $+$0.53 & $+$0.23 & $+$0.24 & $+$0.94 & \textsuperscript {f}   & 0 \\
2MASS J10492192$-$1154173      & $r$-I           & 4915 & $-$2.18 & $-$0.42 & $-$0.41 & $-$0.06 & $-$0.16 & $+$0.33 & \textsuperscript {g}   & 1 \\
2MASS J10513692$-$2115466      & $r$-I           & 4430 & $-$1.73 & $-$0.30 & $+$0.27 & $+$0.03 & $-$0.27 & $+$0.32 & \textsuperscript {g}   & 1 \\
SMSS J105320.99$-$435300.1     & $r$-I           & 5022 & $-$1.86 & $+$0.09 & $+$0.13 & $-$0.16 & $-$0.09 & $+$0.37 & \textsuperscript {c}   & 0 \\
J1054$+$0528                   & $r$-I / CEMP-$r$  & 5030 & $-$3.30 & $+$0.82 & $+$0.86 & $-$0.30 & $-$0.52 & $+$0.44 & \textsuperscript {u}  & 0 \\
2MASS J10550658$+$1931580      & $r$-I           & 4851 & $-$2.32 & $+$0.30 & $+$0.68 & $-$0.22 & $-$0.50 & $+$0.50 & \textsuperscript {i}   & 1 \\
2MASS J10594136$-$2052253      & $r$-I           & 4370 & $-$2.16 & $-$0.42 & $+$0.28 & $+$0.26 & $-$0.07 & $+$0.35 & \textsuperscript {g}   & 1 \\
2MASS J11014865$-$3749526      & $r$-I           & 4452 & $-$2.20 & $-$0.70 & $+$0.06 & $+$0.10 & $-$0.12 & $+$0.50 & \textsuperscript {b}   & 1 \\
LAMOST J110901$+$075441        & $r$-II          & 4440 & $-$3.41 & $-$0.57 & $+$0.15 & $+$0.29 & $+$0.31 & $+$1.16 & \textsuperscript {v}    & 0 \\
2MASS J11165400$-$7250160      & $r$-I           & 4369 & $-$2.88 & $-$0.90 & $-$0.14 & $+$0.17 & $-$0.30 & $+$0.30 & \textsuperscript {i}   & 1 \\
LAMOST J112456.61$+$453531.    & $r$-II          & 5180 & $-$1.27 & $-$0.42 & $-$0.40 & $-$0.36 & $+$0.24 & $+$1.10 & \textsuperscript {w}    & 0 \\
HE 1127$-$1143                 & $r$-II          & 5224 & $-$2.73 & $+$0.54 & $+$0.55 & $+$0.24 & $+$0.63 & $+$1.08 & \textsuperscript {f}   & 0 \\
2MASS J11301705$-$1449325      & $r$-I           & 4985 & $-$2.45 & $-$0.10 & $-$0.09 & $+$0.08 & $-$0.12 & $+$0.50 & \textsuperscript {g}   & 1 \\
2MASS J11303693$+$0224037      & $r$-I           & 4702 & $-$1.86 & $-$0.20 & $+$0.36 & $-$0.40 & $-$0.40 & $+$0.35 & \textsuperscript {i}   & 1 \\
HE 1131$+$0141                 & $r$-II          & 5236 & $-$2.49 & $+$0.12 & $+$0.13 & $+$0.15 & $+$0.52 & $+$0.87 & \textsuperscript {f}   & 0 \\
2MASS J11370170$-$5401298      & $r$-I           & 4466 & $-$1.80 & $-$0.80 & $-$0.19 & $+$0.05 & $+$0.10 & $+$0.63 & \textsuperscript {b}   & 1 \\
2MASS J11404726$-$0833030      & $r$-I           & 5118 & $-$1.55 & $+$0.03 & $+$0.05 & $+$0.11 & $+$0.36 & $+$0.55 & \textsuperscript {b}   & 1 \\
2MASS J11404944$-$1615396      & $r$-II          & 4697 & $-$1.68 & $-$0.40 & $+$0.02 & $+$0.20 & $+$0.27 & $+$0.88 & \textsuperscript {b}   & 1 \\
BD$+$26:2251                   & $r$-I           & 5875 & $-$1.10 & $\dots$   & $\dots$   & $\dots$   & $+$0.01 & $+$0.48 & \textsuperscript {d}   & 0 \\
2MASS J11444086$-$0409511      & $r$-I           & 4614 & $-$2.52 & $-$0.40 & $+$0.33 & $-$0.01 & $-$0.26 & $+$0.58 & \textsuperscript {g}   & 1 \\
2MASS J11444480$-$1128167      & $r$-I           & 5006 & $-$2.42 & $-$0.35 & $-$0.34 & $+$0.03 & $-$0.29 & $+$0.35 & \textsuperscript {g}   & 1 \\
2MASS J11463882$-$0422395      & $r$-I / CEMP-$r$  & 4235 & $-$2.05 & $+$0.25 & $+$0.74 & $-$0.28 & $+$0.32 & $+$0.62 & \textsuperscript {g}   & 1 \\
2MASS J11471027$+$0341265      & $r$-I           & 4819 & $-$2.47 & $+$0.10 & $+$0.61 & $-$0.84 & $-$0.05 & $+$0.40 & \textsuperscript {i}   & 1 \\
2MASS J11472988$-$0521444      & $r$-I           & 4707 & $-$2.00 & $-$0.25 & $+$0.34 & 0.00  & $-$0.22 & $+$0.31 & \textsuperscript {g}   & 1 \\
2MASS J11510227$-$6940416      & $r$-I           & 4630 & $-$2.53 & $-$0.52 & $+$0.17 & $-$0.01 & $-$0.17 & $+$0.48 & \textsuperscript {i}   & 1 \\
HD 103095                    & $r$-II          & 4950 & $-$1.46 & $\dots$   & $\dots$   & $\dots$   & $-$0.03 & $+$0.72 & \textsuperscript {d}   & 0 \\
2MASS J11543613$-$0133450      & $r$-II          & 5230 & $-$1.89 & $+$0.30 & $+$0.31 & $+$0.10 & $+$0.50 & $+$0.80 & \textsuperscript {x}   & 0 \\
RAVE J115941.7$-$382043        & $r$-I           & 5120 & $-$1.10 & $+$0.18 & $+$0.19 & $\dots$   & $-$0.01 & $+$0.70 & \textsuperscript {o}   & 0 \\
2MASS J12044314$-$2911051      & $r$-II          & 4465 & $-$2.35 & $-$0.67 & $+$0.11 & $+$0.28 & $+$0.33 & $+$0.71 & \textsuperscript {b}   & 1 \\
2MASS J12045624$-$0759232      & $r$-I           & 4530 & $-$2.72 & $-$0.24 & $+$0.50 & $-$0.29 & $-$0.11 & $+$0.33 & \textsuperscript {g}   & 1 \\
2MASS J12070990$-$3653243      & $r$-I           & 4604 & $-$1.76 & $-$0.50 & $-$0.05 & $+$0.10 & $-$0.10 & $+$0.40 & \textsuperscript {b}   & 1 \\
2MASS J12091322$-$1415313      & $r$-II          & 4370 & $-$2.11 & $-$0.50 & $+$0.20 & $-$0.01 & $+$0.11 & $+$0.81 & \textsuperscript {g}   & 1 \\
2MASS J12102259$-$4902190      & $r$-I           & 4822 & $-$1.69 & $-$0.05 & $+$0.33 & $+$0.15 & $+$0.23 & $+$0.58 & \textsuperscript {b}   & 1 \\
HD 106373                    & $r$-I           & 6040 & $-$2.61 & $+$0.92 & $+$1.05 & $+$0.34 & $-$0.39 & $+$0.42 & \textsuperscript {e}  & 0 \\
HE 1212$-$0127                 & $r$-I           & 4915 & $-$2.15 & $-$0.39 & $-$0.21 & $-$0.20 & $-$0.32 & $+$0.35 & \textsuperscript {f}   & 0 \\
HE 1214$-$1819                 & $r$-I           & 4916 & $-$3.01 & $+$0.35 & $+$0.42 & $+$0.27 & $-$0.04 & $+$0.49 & \textsuperscript {f}   & 0 \\
2MASS J12170829$+$0415146      & $r$-II          & 4630 & $-$2.22 & $-$0.40 & $+$0.31 & $-$0.44 & $+$0.15 & $+$1.10 & \textsuperscript {i}   & 1 \\
2MASS J12203297$+$0257138      & $r$-I           & 4707 & $-$2.63 & $-$0.55 & $+$0.14 & 0.00  & 0.00  & $+$0.45 & \textsuperscript {i}   & 1 \\
HE 1219$-$0312                 & $r$-II          & 5060 & $-$2.96 & $+$0.03 & $+$0.04 & $+$0.35 & $+$0.65 & $+$1.38 & \textsuperscript {y}   & 0 \\
HD 107752                    & $r$-I           & 4826 & $-$2.83 & $\dots$   & $\dots$   & $-$0.04 & $-$0.25 & $+$0.36 & \textsuperscript {z}   & 0 \\
2MASS J12233047$-$4216365      & $r$-I           & 4797 & $-$2.33 & $-$0.40 & $+$0.34 & $-$0.28 & $-$0.32 & $+$0.30 & \textsuperscript {i}   & 1 \\
2MASS J12255123$-$2351074      & $r$-I           & 4990 & $-$3.04 & $+$0.30 & $+$0.32 & $-$0.09 & $-$0.34 & $+$0.52 & \textsuperscript {i}   & 1 \\
HD 108317                    & $r$-I           & 5030 & $-$2.62 & $-$0.02 & $-$0.01 & $+$0.15 & $-$0.16 & $+$0.30 & \textsuperscript {e}  & 0 \\
HD 108577                    & $r$-I           & 4900 & $-$2.36 & $\dots$   & $\dots$   & $\dots$   & $-$0.17 & $+$0.36 & \textsuperscript {aa}  & 0 \\
2MASS J12292696$-$0442325      & $r$-I           & 4523 & $-$2.23 & $-$0.40 & $+$0.28 & 0.00  & $-$0.22 & $+$0.46 & \textsuperscript {g}   & 1 \\
HE 1226$-$1149                 & $r$-II          & 5120 & $-$2.91 & $+$0.42 & $+$0.43 & $+$0.35 & $+$0.90 & $+$1.55 & \textsuperscript {ab}   & 0 \\
2MASS J12341308$-$3149577      & $r$-I           & 4772 & $-$1.34 & $-$0.20 & $-$0.13 & $+$0.35 & $+$0.18 & $+$0.35 & \textsuperscript {b}   & 1 \\
2MASS J12351734$+$0945333      & $r$-I           & 4630 & $-$2.39 & $-$0.40 & $+$0.28 & $-$0.50 & $+$0.05 & $+$0.30 & \textsuperscript {i}   & 1 \\
RAVE J123550.1$-$313111        & $r$-I / CEMP-$r$  & 4655 & $-$2.46 & $+$0.61 & $+$1.11 & $\dots$   & $+$0.27 & $+$0.59 & \textsuperscript {o}   & 0 \\
2MASS J12405721$-$4051430      & $r$-I           & 5163 & $-$1.48 & $+$0.05 & $+$0.07 & $+$0.20 & $+$0.22 & $+$0.45 & \textsuperscript {b}   & 1 \\
HE 1247$-$2114                 & limited-$r$     & 5012 & $-$2.61 & $+$0.32 & $+$0.34 & $+$0.37 & $-$0.43 & $+$0.22 & \textsuperscript {f}   & 0 \\
2MASS J12503987$-$0307485      & $r$-I           & 5060 & $-$2.15 & $-$0.27 & $-$0.26 & $-$0.57 & $+$0.10 & $+$0.45 & \textsuperscript {g}   & 1 \\
2MASS J12535742$-$3801355      & $r$-I           & 4773 & $-$2.37 & $-$0.01 & $+$0.55 & $-$0.06 & $-$0.14 & $+$0.53 & \textsuperscript {b}   & 1 \\
2MASS J12563137$-$0834098      & $r$-I           & 4210 & $-$2.34 & $-$0.44 & $+$0.31 & $+$0.32 & $-$0.28 & $+$0.45 & \textsuperscript {g}   & 1 \\
2MASS J12571667$-$4335318      & $r$-I           & 4845 & $-$1.96 & $-$0.05 & $+$0.05 & $+$0.05 & $+$0.15 & $+$0.30 & \textsuperscript {b}   & 1 \\
HE 1256$-$0228                 & $r$-I           & 4860 & $-$2.07 & $-$0.04 & $+$0.15 & 0.00  & $+$0.12 & $+$0.51 & \textsuperscript {f}   & 0 \\
2MASS J12591462$-$7049592      & $r$-I           & 4468 & $-$2.45 & $-$0.60 & $+$0.16 & $+$0.25 & $+$0.25 & $+$0.50 & \textsuperscript {i}   & 1 \\
BPS BS 16929$-$0005            & $r$-II / CEMP-$r$ & 5250 & $-$3.15 & $+$1.50 & $+$1.51 & $+$0.52 & $+$0.27 & $+$1.01 & \textsuperscript {h}   & 0 \\
2MASS J13052137$-$1137220      & $r$-II          & 4711 & $-$2.07 & $-$0.30 & $+$0.35 & $-$0.43 & $+$0.20 & $+$1.09 & \textsuperscript {i}   & 1 \\
RAVE J130524.5$-$393126        & $r$-II          & 4820 & $-$2.25 & $+$0.17 & $+$0.54 & $+$0.43 & $+$0.12 & $+$0.76 & \textsuperscript {o}   & 0 \\
2MASS J13085850$-$2712188      & limited-$r$     & 4487 & $-$2.38 & $-$0.60 & $+$0.15 & $+$0.25 & $-$0.30 & $+$0.20 & \textsuperscript {b}   & 1 \\
2MASS J13101305$-$3342369      & $r$-I           & 4594 & $-$2.01 & $-$0.60 & $+$0.01 & $+$0.40 & $+$0.08 & $+$0.53 & \textsuperscript {b}   & 1 \\
HE 1311$-$1412                 & $r$-I           & 4796 & $-$2.91 & $-$0.15 & $+$0.28 & $-$0.06 & $-$0.06 & $+$0.53 & \textsuperscript {f}   & 0 \\
BPS CS 22877$-$0015            & $r$-II          & 6150 & $-$2.12 & $+$0.15 & $+$0.15 & $+$0.39 & $+$0.30 & $+$0.72 & \textsuperscript {e}  & 0 \\
HD 115444                    & $r$-II          & 4650 & $-$2.99 & $-$0.11 & $+$0.32 & $+$0.32 & $+$0.18 & $+$0.85 & \textsuperscript {ac}   & 0 \\
2MASS J13164824$-$2743351      & $r$-I           & 4990 & $-$1.61 & $-$0.05 & $-$0.03 & $+$0.26 & $+$0.01 & $+$0.54 & \textsuperscript {a}   & 1 \\
BPS BS 16033$-$0081            & $r$-I / CEMP-$r$  & 5020 & $-$2.20 & $+$0.77 & $+$0.92 & $-$1.99 & $-$0.93 & $+$0.38 & \textsuperscript {h}   & 0 \\
2MASS J13214178$-$4320055      & $r$-I           & 4892 & $-$2.17 & $-$0.30 & $+$0.26 & $-$0.05 & $+$0.15 & $+$0.58 & \textsuperscript {b}   & 1 \\
HE 1320$-$1339                 & limited-$r$     & 4690 & $-$3.18 & $-$0.97 & $-$0.28 & $+$0.20 & $-$0.68 & $-$0.21 & \textsuperscript {e}  & 0 \\
2MASS J13254554$-$1747547      & $r$-I           & 4588 & $-$2.32 & $-$0.58 & $+$0.18 & $-$0.02 & $-$0.44 & $+$0.40 & \textsuperscript {g}   & 1 \\
2MASS J13260450$-$1525020      & limited-$r$     & 4798 & $-$2.38 & $-$0.12 & $+$0.48 & $-$0.10 & $-$0.67 & $-$0.28 & \textsuperscript {g}   & 1 \\
2MASS J13261792$-$0945176      & $r$-I           & 4815 & $-$2.88 & $+$0.10 & $+$0.52 & $-$0.07 & $-$0.25 & $+$0.40 & \textsuperscript {i}   & 1 \\
2MASS J13315746$-$1929446      & $r$-I           & 5077 & $-$1.19 & $+$0.09 & $+$0.11 & $+$0.29 & $+$0.44 & $+$0.51 & \textsuperscript {b}   & 1 \\
2MASS J13330890$-$4654079      & $r$-I / CEMP-$r$  & 4591 & $-$3.02 & $+$0.05 & $+$0.78 & 0.00  & $-$0.17 & $+$0.49 & \textsuperscript {b}   & 1 \\
HD 118055                    & $r$-I           & 4400 & $-$1.91 & $\dots$   & $\dots$   & $\dots$   & $+$0.04 & $+$0.54 & \textsuperscript {d}   & 0 \\
2MASS J13351401$-$0110524      & $r$-I           & 4568 & $-$2.45 & $-$0.52 & $+$0.21 & $-$0.39 & $-$0.22 & $+$0.53 & \textsuperscript {g}   & 1 \\
SMSS J133532.32$-$210632.9     & $r$-I           & 4734 & $-$2.73 & $-$0.50 & $+$0.23 & $+$0.29 & $-$0.02 & $+$0.31 & \textsuperscript {c}   & 0 \\
2MASS J13374885$-$0826176      & $r$-II          & 4265 & $-$2.62 & $-$0.40 & $+$0.34 & $+$0.17 & $+$0.02 & $+$0.93 & \textsuperscript {g}   & 1 \\
2MASS J13425404$-$0717005      & $r$-I           & 4568 & $-$2.51 & $-$0.62 & $+$0.14 & $+$0.04 & $-$0.26 & $+$0.44 & \textsuperscript {g}   & 1 \\
HD 119516                    & $r$-I           & 5290 & $-$2.26 & $-$0.42 & $+$0.28 & $+$0.26 & $-$0.02 & $+$0.34 & \textsuperscript {ad}   & 0 \\
BPS BS 16089$-$0013            & $r$-I           & 4900 & $-$2.70 & $+$0.40 & $+$0.66 & $+$0.16 & $-$0.13 & $+$0.46 & \textsuperscript {ae}   & 0 \\
2MASS J13494713$-$7423395      & $r$-I           & 4788 & $-$2.85 & $+$0.10 & $+$0.60 & $+$0.10 & $+$0.05 & $+$0.70 & \textsuperscript {i}   & 1 \\
2MASS J13511539$-$7340363      & $r$-I           & 5044 & $-$2.49 & 0.00  & $+$0.01 & $-$0.20 & $+$0.17 & $+$0.50 & \textsuperscript {i}   & 1 \\
2MASS J13524835$+$1254216      & $r$-I           & 4815 & $-$1.96 & $-$0.20 & $+$0.39 & $-$0.20 & $-$0.30 & $+$0.30 & \textsuperscript {i}   & 1 \\
2MASS J14004919$+$4551581      & $r$-II          & 4699 & $-$1.93 & $\dots$   & $\dots$   & $+$0.10 & $-$0.02 & $+$0.77 & \textsuperscript {af}   & 0 \\
HD 122563                    & limited-$r$     & 4500 & $-$2.97 & $-$0.45 & $+$0.30 & $-$0.19 & $-$1.17 & $-$0.84 & \textsuperscript {e}  & 0 \\
2MASS J14032900$-$5250429      & $r$-I           & 5121 & $-$1.86 & $-$0.05 & $-$0.04 & $+$0.15 & $+$0.10 & $+$0.38 & \textsuperscript {b}   & 1 \\
2MASS J14043762$+$0011117      & $r$-I / CEMP-$r$  & 4370 & $-$1.87 & $+$0.65 & $+$0.96 & $+$0.43 & $+$0.38 & $+$0.58 & \textsuperscript {g}   & 1 \\
HD 122956                    & $r$-I           & 4600 & $-$1.70 & $\dots$   & $\dots$   & $+$0.18 & $+$0.15 & $+$0.55 & \textsuperscript {ag}   & 0 \\
2MASS J14100568$-$0701443      & $r$-I           & 4698 & $-$1.98 & $-$0.30 & $+$0.29 & $+$0.10 & $+$0.10 & $+$0.68 & \textsuperscript {i}   & 1 \\
2MASS J14101587$-$0343553      & $r$-I           & 4931 & $-$2.06 & $-$0.15 & $-$0.09 & $-$0.15 & $-$0.12 & $+$0.67 & \textsuperscript {g}   & 1 \\
2MASS J14155955$-$3219255      & $r$-I           & 4486 & $-$2.62 & $-$0.81 & $-$0.04 & $-$0.11 & $-$0.26 & $+$0.47 & \textsuperscript {b}   & 1 \\
2MASS J14164084$-$2422000      & limited-$r$     & 4540 & $-$2.73 & $-$0.86 & $-$0.09 & $+$0.48 & $-$0.44 & $+$0.02 & \textsuperscript {a}   & 1 \\
2MASS J14180866$-$2842077      & $r$-I           & 4672 & $-$2.32 & $-$0.35 & $+$0.30 & $-$0.41 & $-$0.11 & $+$0.43 & \textsuperscript {g}   & 1 \\
2MASS J14191395$-$0844410      & $r$-I           & 4831 & $-$2.08 & $-$0.07 & $+$0.22 & $+$0.34 & $-$0.15 & $+$0.34 & \textsuperscript {g}   & 1 \\
BD$+$01:2916                   & $r$-I           & 4150 & $-$1.80 & $\dots$   & $\dots$   & $\dots$   & $+$0.07 & $+$0.65 & \textsuperscript {ag}   & 0 \\
2MASS J14232679$-$2834200      & $r$-I           & 5200 & $-$1.90 & $+$0.43 & $+$0.44 & $+$0.44 & $-$0.07 & $+$0.61 & \textsuperscript {a}   & 1 \\
2MASS J14234371$-$4025526      & $r$-I           & 4833 & $-$2.74 & $-$0.40 & $+$0.28 & $-$0.47 & $+$0.10 & $+$0.30 & \textsuperscript {i}   & 1 \\
BD$+$08:2856                   & $r$-I           & 4550 & $-$2.10 & $\dots$   & $\dots$   & $\dots$   & $-$0.15 & $+$0.42 & \textsuperscript {aa}  & 0 \\
BPS CS 22883$-$0037            & $r$-I           & 5900 & $-$1.91 & $-$0.09 & $+$0.04 & $+$0.31 & $+$0.08 & $+$0.41 & \textsuperscript {p}   & 0 \\
2MASS J14301385$-$2317388      & $r$-I           & 4490 & $-$1.40 & $-$0.70 & $-$0.17 & $+$0.40 & $+$0.34 & $+$0.62 & \textsuperscript {a}   & 1 \\
BD$+$18:2890                   & $r$-I           & 4900 & $-$1.71 & $\dots$   & $\dots$   & $\dots$   & $+$0.16 & $+$0.39 & \textsuperscript {aa}  & 0 \\
HE 1429$-$0347                 & $r$-I           & 5000 & $-$2.71 & $+$0.31 & $+$0.41 & $+$0.10 & $-$0.34 & $+$0.47 & \textsuperscript {j}   & 0 \\
2MASS J14325334$-$4125494      & $r$-II          & 5020 & $-$2.79 & $-$0.14 & $-$0.13 & $+$0.32 & $+$0.71 & $+$1.61 & \textsuperscript {a}   & 1 \\
HE 1430$+$0053                 & $r$-II          & 5201 & $-$3.03 & $+$0.29 & $+$0.30 & $-$0.78 & $-$0.10 & $+$0.72 & \textsuperscript {f}   & 0 \\
2MASS J14354680$-$1124122      & $r$-II          & 5079 & $-$1.35 & $-$0.05 & $-$0.03 & $+$0.38 & $+$0.42 & $+$0.72 & \textsuperscript {b}   & 1 \\
2MASS J14435196$-$2106283      & limited-$r$     & 4486 & $-$1.93 & $-$0.95 & $-$0.23 & $+$0.18 & $-$0.45 & $-$0.30 & \textsuperscript {b}   & 1 \\
BPS BS 16083$-$0172            & $r$-I           & 5300 & $-$2.50 & $+$0.34 & $+$0.35 & $+$0.14 & $-$0.37 & $+$0.63 & \textsuperscript {ae}   & 0 \\
2MASS J14533307$-$4428301      & limited-$r$     & 4701 & $-$2.46 & $-$0.80 & $-$0.02 & $-$0.15 & $-$0.78 & $-$0.26 & \textsuperscript {b}   & 1 \\
2MASS J14534137$+$0040467      & $r$-II          & 4630 & $-$3.09 & $-$0.41 & $+$0.32 & $+$0.44 & $+$1.05 & $+$1.80 & \textsuperscript {i}   & 1 \\
2MASS J14543792$+$0830379      & $r$-II / CEMP-$r$ & 4891 & $-$2.31 & $+$0.30 & $+$0.73 & 0.00  & $+$0.35 & $+$1.10 & \textsuperscript {i}   & 1 \\
2MASS J14590234$-$0916105      & $r$-I           & 4684 & $-$2.38 & $-$0.30 & $+$0.32 & $-$0.22 & $-$0.10 & $+$0.45 & \textsuperscript {i}   & 1 \\
2MASS J14592981$-$3852558      & $r$-II          & 4484 & $-$2.48 & $-$0.95 & $-$0.17 & $+$0.23 & $+$0.13 & $+$0.93 & \textsuperscript {b}   & 1 \\
2MASS J15002498$-$0613374      & $r$-I           & 4460 & $-$2.05 & $-$0.36 & $+$0.33 & $+$0.12 & $-$0.10 & $+$0.39 & \textsuperscript {g}   & 1 \\
2MASS J15042611$-$2231523      & $r$-I           & 4990 & $-$2.91 & $-$0.04 & $-$0.03 & $-$0.08 & $+$0.16 & $+$0.54 & \textsuperscript {i}   & 1 \\
2MASS J15062866$-$1428038      & $r$-I           & 5278 & $-$2.25 & $-$0.08 & $-$0.08 & $+$0.17 & $-$0.01 & $+$0.65 & \textsuperscript {b}   & 1 \\
BD$+$30:2611                   & $r$-I           & 4275 & $-$1.40 & $\dots$   & $\dots$   & $\dots$   & $+$0.08 & $+$0.45 & \textsuperscript {ag}   & 0 \\
2MASS J15075699$-$0659593      & $r$-I           & 4300 & $-$2.07 & $-$0.20 & $+$0.44 & $+$0.12 & $-$0.10 & $+$0.36 & \textsuperscript {g}   & 1 \\
2MASS J15083385$-$1459166      & $r$-I           & 4543 & $-$2.29 & $-$0.65 & $+$0.08 & 0.00  & $-$0.10 & $+$0.49 & \textsuperscript {g}   & 1 \\
HD 134440                    & $r$-I           & 4750 & $-$1.51 & $\dots$   & $\dots$   & $\dots$   & $-$0.31 & $+$0.40 & \textsuperscript {d}   & 0 \\
2MASS J15111672$+$0025252      & $r$-I           & 4568 & $-$2.46 & $-$0.90 & $-$0.12 & $+$0.02 & $-$0.18 & $+$0.41 & \textsuperscript {g}   & 1 \\
HD 135148                    & $r$-I           & 4275 & $-$1.70 & $\dots$   & $\dots$   & $\dots$   & $+$0.30 & $+$0.58 & \textsuperscript {ag}   & 0 \\
2MASS J15133549$-$1244339      & $r$-I / CEMP-$r$  & 4855 & $-$2.04 & $+$0.45 & $+$0.75 & $-$2.87 & $-$0.10 & $+$0.55 & \textsuperscript {i}   & 1 \\
BPS CS 30306$-$0132            & $r$-II          & 5110 & $-$2.42 & $+$0.34 & $+$0.35 & $+$0.14 & $+$0.22 & $+$0.85 & \textsuperscript {ah}   & 0 \\
2MASS J15155734$-$1054220      & $r$-I           & 4856 & $-$1.75 & $+$0.02 & $+$0.30 & $+$0.44 & $+$0.52 & $+$0.66 & \textsuperscript {b}   & 1 \\
RAVE J151558.3$-$203821        & $r$-I           & 4525 & $-$2.74 & $-$0.15 & $+$0.58 & $+$0.27 & $-$0.39 & $+$0.36 & \textsuperscript {o}   & 0 \\
2MASS J15204531$-$1742486      & $r$-I           & 4887 & $-$2.81 & $+$0.30 & $+$0.54 & $-$2.85 & $-$0.30 & $+$0.35 & \textsuperscript {i}   & 1 \\
2MASS J15211026$-$0607566      & $r$-II          & 4707 & $-$2.00 & $-$0.20 & $+$0.34 & $-$0.18 & $+$0.10 & $+$0.93 & \textsuperscript {g}   & 1 \\
2MASS J15213995$-$3538094      & $r$-II          & 5850 & $-$2.80 & $+$0.56 & $+$0.57 & $+$1.16 & $+$1.35 & $+$2.23 & \textsuperscript {ai} & 0 \\
2MASS J15260106$-$0911388      & $r$-II          & 4499 & $-$2.83 & $-$0.82 & $-$0.06 & $+$0.90 & $+$0.69 & $+$1.70 & \textsuperscript {a}   & 1 \\
2MASS J15271353$-$2336177      & $r$-I           & 5882 & $-$2.15 & $+$0.33 & $+$0.33 & $+$0.35 & $-$0.03 & $+$0.70 & \textsuperscript {a}   & 1 \\
2MASS J15293404$-$3906241      & $r$-I           & 4492 & $-$2.74 & $\dots$   & $\dots$   & $-$0.36 & $-$0.16 & $+$0.34 & \textsuperscript {b}   & 1 \\
2MASS J15383085$-$1804242      & $r$-II          & 4752 & $-$2.09 & $-$0.10 & $+$0.26 & $+$0.44 & $+$0.62 & $+$1.27 & \textsuperscript {g}   & 1 \\
2MASS J15475517$-$0837102      & limited-$r$     & 4285 & $-$2.48 & $-$0.60 & $+$0.16 & $+$0.78 & $-$0.50 & $-$0.10 & \textsuperscript {g}   & 1 \\
SMSS J155430.57$-$263904.8     & $r$-II          & 4783 & $-$2.61 & $-$0.26 & $+$0.41 & $+$0.14 & $+$0.80 & $+$1.14 & \textsuperscript {c}   & 0 \\
2MASS J15582962$-$1224344      & $r$-II          & 5125 & $-$2.54 & $-$0.14 & $+$0.31 & $+$0.53 & $+$0.04 & $+$0.89 & \textsuperscript {a}   & 1 \\
2MASS J16024498$-$1521016      & $r$-I           & 5240 & $-$1.80 & $-$0.05 & $-$0.05 & $+$0.35 & $+$0.08 & $+$0.55 & \textsuperscript {a}   & 1 \\
BD$+$42:2667                   & $r$-I           & 5950 & $-$1.48 & $\dots$   & $\dots$   & $\dots$   & $+$0.09 & $+$0.44 & \textsuperscript {d}   & 0 \\
SMSS J160447.75$-$293146.7     & $r$-I / CEMP-$r$  & 4675 & $-$2.66 & $+$0.26 & $+$0.88 & $+$0.27 & $+$0.01 & $+$0.31 & \textsuperscript {c}   & 0 \\
2MASS J16064231$-$1632461      & limited-$r$     & 4285 & $-$2.28 & $-$0.30 & $+$0.43 & $+$0.01 & $-$0.57 & $-$0.27 & \textsuperscript {g}   & 1 \\
2MASS J16095117$-$0941174      & $r$-I           & 4634 & $-$2.66 & $-$0.50 & $+$0.25 & $-$0.06 & $-$0.30 & $+$0.41 & \textsuperscript {g}   & 1 \\
2MASS J16122832$-$0848083      & $r$-I           & 4350 & $-$2.11 & $-$0.50 & $+$0.20 & $+$0.29 & $+$0.04 & $+$0.58 & \textsuperscript {g}   & 1 \\
2MASS J16163560$-$0401148      & $r$-I           & 4370 & $-$1.97 & $-$0.40 & $+$0.25 & $+$0.08 & $-$0.19 & $+$0.52 & \textsuperscript {g}   & 1 \\
2MASS J16285613$-$1014576      & $r$-I           & 4955 & $-$2.00 & $-$0.30 & $+$0.24 & $-$0.26 & $-$0.02 & $+$0.36 & \textsuperscript {g}   & 1 \\
BD$+$09:3223                   & $r$-I           & 5350 & $-$2.20 & $\dots$   & $\dots$   & $+$0.16 & $+$0.41 & $+$0.42 & \textsuperscript {ag}   & 0 \\
HD 149414                    & $r$-I           & 5175 & $-$1.26 & $\dots$   & $\dots$   & $\dots$   & $+$0.06 & $+$0.50 & \textsuperscript {d}   & 0 \\
BPS BS 16080$-$0054            & limited-$r$     & 4800 & $-$3.00 & $-$0.10 & $+$0.62 & $+$0.25 & $-$0.76 & $-$0.12 & \textsuperscript {ae}   & 0 \\
2MASS J16393106$-$0522517      & limited-$r$     & 4370 & $-$2.07 & $-$0.42 & $+$0.26 & $+$0.36 & $-$0.26 & $-$0.07 & \textsuperscript {g}   & 1 \\
2MASS J16455116$-$0429474      & limited-$r$     & 4310 & $-$2.15 & $-$0.35 & $+$0.36 & $+$0.38 & $-$0.37 & $-$0.15 & \textsuperscript {g}   & 1 \\
BPS CS 22878$-$0121            & $r$-I           & 5450 & $-$2.40 & $-$0.50 & $-$0.40 & $+$0.17 & $-$0.01 & $+$0.49 & \textsuperscript {p}   & 0 \\
SMSS J165023.82$-$252948.7     & $r$-I           & 4833 & $-$2.48 & $-$0.45 & $+$0.17 & $+$0.22 & $+$0.47 & $+$0.56 & \textsuperscript {c}   & 0 \\
RAVE J165300.5$-$005507        & $r$-I           & 4480 & $-$1.72 & $-$0.36 & $+$0.23 & $-$0.39 & $-$0.43 & $+$0.68 & \textsuperscript {o}   & 0 \\
2MASS J16592172$-$6827199      & $r$-I           & 4621 & $-$2.80 & $-$0.60 & $-$0.05 & $-$0.30 & $-$0.20 & $+$0.40 & \textsuperscript {i}   & 1 \\
2MASS J17043634$-$6219457      & $r$-I           & 4882 & $-$1.99 & $-$0.10 & $+$0.49 & $-$0.16 & $-$0.25 & $+$0.55 & \textsuperscript {i}   & 1 \\
2MASS J17060555$+$0412354      & $r$-I           & 4653 & $-$2.71 & $-$0.10 & $+$0.60 & $-$0.57 & $+$0.05 & $+$0.50 & \textsuperscript {i}   & 1 \\
2MASS J17093199$-$6027271      & $r$-I           & 4547 & $-$2.47 & $-$0.45 & $+$0.30 & $+$0.28 & $-$0.15 & $+$0.60 & \textsuperscript {a}   & 1 \\
2MASS J17124284$-$5211479      & $r$-I           & 4750 & $-$2.78 & $-$0.42 & $+$0.27 & $-$0.03 & $-$0.58 & $+$0.48 & \textsuperscript {a}   & 1 \\
2MASS J17131974$-$7113010      & $r$-I           & 4819 & $-$2.63 & $-$0.20 & $+$0.52 & $-$0.10 & 0.00  & $+$0.50 & \textsuperscript {i}   & 1 \\
2MASS J17163340$-$7009028      & $r$-II          & 4684 & $-$2.39 & $-$0.35 & $+$0.32 & $-$0.07 & $+$0.05 & $+$0.89 & \textsuperscript {i}   & 1 \\
2MASS J17225742$-$7123000      & $r$-II          & 5080 & $-$2.42 & $-$0.33 & $-$0.32 & $+$0.31 & $+$0.70 & $+$1.07 & \textsuperscript {a}   & 1 \\
BD$+$17:3248                   & $r$-II          & 5200 & $-$2.09 & $-$0.47 & $-$0.24 & $+$0.29 & $+$0.40 & $+$0.91 & \textsuperscript {aj}   & 0 \\
2MASS J17285930$-$7427532      & limited-$r$     & 4900 & $-$2.04 & $-$0.42 & $-$0.02 & $+$0.74 & $-$0.53 & $+$0.23 & \textsuperscript {a}   & 1 \\
2MASS J17360008$-$5145303      & $r$-I           & 4882 & $-$2.60 & 0.00  & $+$0.19 & $-$0.53 & $-$0.15 & $+$0.50 & \textsuperscript {i}   & 1 \\
2MASS J17383643$-$5358288      & $r$-I           & 4671 & $-$2.30 & $-$0.73 & $+$0.05 & $-$0.03 & $-$0.01 & $+$0.55 & \textsuperscript {b}   & 1 \\
2MASS J17400682$-$6102129      & $r$-I           & 4880 & $-$2.24 & $-$0.26 & $-$0.03 & $+$0.16 & $-$0.31 & $+$0.31 & \textsuperscript {a}   & 1 \\
2MASS J17414840$-$5340354      & $r$-I           & 4580 & $-$2.19 & $-$0.55 & $+$0.13 & $+$0.25 & 0.00  & $+$0.63 & \textsuperscript {b}   & 1 \\
2MASS J17435113$-$5359333      & $r$-II          & 5080 & $-$2.24 & $-$0.35 & $+$0.02 & 0.00  & $-$0.07 & $+$0.73 & \textsuperscript {a}   & 1 \\
SMSS J175046.30$-$425506.9     & $r$-II          & 4752 & $-$2.17 & $-$0.12 & $+$0.31 & $+$0.40 & $+$0.85 & $+$1.75 & \textsuperscript {c}   & 0 \\
RAVE J175159.8$-$475131        & $r$-I           & 4495 & $-$2.02 & $-$0.27 & $+$0.37 & $+$0.38 & $-$0.14 & $+$0.68 & \textsuperscript {o}   & 0 \\
2MASS J17541561$-$5148268      & $r$-I           & 4810 & $-$2.14 & $-$0.60 & $-$0.11 & $-$0.20 & $-$0.05 & $+$0.50 & \textsuperscript {i}   & 1 \\
G 154$-$34                     & $r$-I           & 5599 & $-$2.24 & $\dots$   & $\dots$   & $+$0.28 & $-$0.10 & $+$0.50 & \textsuperscript {z}   & 0 \\
SMSS J175738.37$-$454823.5     & $r$-II          & 4617 & $-$2.46 & $-$0.43 & $+$0.25 & $+$0.21 & $-$1.99 & $+$1.02 & \textsuperscript {c}   & 0 \\
2MASS J18024226$-$4404426      & $r$-II          & 4701 & $-$1.55 & $+$0.35 & $+$0.56 & $+$0.68 & $+$0.95 & $+$1.05 & \textsuperscript {a}   & 1 \\
2MASS J18050641$-$4907579      & $r$-II          & 4430 & $-$2.58 & $-$0.70 & $+$0.06 & $+$0.10 & $+$0.15 & $+$0.73 & \textsuperscript {b}   & 1 \\
2MASS J18121045$-$4934495      & limited-$r$     & 4436 & $-$3.02 & $-$0.33 & $+$0.41 & $+$0.25 & $-$0.50 & $-$0.07 & \textsuperscript {a}   & 1 \\
SMSS J181505.16$-$385514.9     & $r$-II          & 4962 & $-$3.29 & $+$0.23 & $+$0.23 & $-$0.19 & $+$0.04 & $+$0.96 & \textsuperscript {ak}   & 0 \\
2MASS J18174532$-$3353235      & $r$-II          & 4500 & $-$1.67 & $\dots$   & $\dots$   & $\dots$   & $+$0.49 & $+$0.99 & \textsuperscript {al}   & 0 \\
2MASS J18272347$-$5133001      & $r$-I           & 4583 & $-$1.86 & $-$0.47 & $-$0.02 & $+$0.43 & $+$0.18 & $+$0.56 & \textsuperscript {b}   & 1 \\
2MASS J18285086$-$3434203      & $r$-I           & 4630 & $-$2.46 & $-$0.58 & $+$0.14 & $+$0.22 & $-$0.29 & $+$0.53 & \textsuperscript {a}   & 1 \\
2MASS J18294122$-$4504000      & $r$-I           & 4700 & $-$2.48 & $-$0.46 & $+$0.19 & $+$0.47 & $-$0.06 & $+$0.70 & \textsuperscript {a}   & 1 \\
2MASS J18294359$-$4924253      & $r$-II          & 4621 & $-$1.22 & $-$0.61 & $-$0.22 & $-$0.11 & $+$0.29 & $+$0.89 & \textsuperscript {i}   & 1 \\
RAVE J183013.5$-$455510        & $r$-I / CEMP-$r$  & 4765 & $-$3.57 & $+$1.90 & $+$2.34 & $-$0.56 & $+$0.35 & $+$0.69 & \textsuperscript {am}   & 1 \\
SMSS J183128.71$-$341018.4     & $r$-II          & 4940 & $-$1.83 & $+$0.01 & $+$0.03 & $+$0.97 & $+$0.53 & $+$1.25 & \textsuperscript {an}   & 0 \\
SMSS J183225.29$-$334938.4     & $r$-II          & 5293 & $-$1.74 & $-$0.22 & $-$0.20 & $+$0.26 & $+$0.50 & $+$1.08 & \textsuperscript {an}   & 0 \\
2MASS J18332056$-$3802590      & $r$-I           & 4756 & $-$1.79 & $-$0.38 & $+$0.01 & $-$0.10 & $-$0.20 & $+$0.30 & \textsuperscript {i}   & 1 \\
2MASS J18362318$-$6428124      & $r$-I           & 4896 & $-$2.57 & $+$0.10 & $+$0.30 & $-$0.63 & $+$0.18 & $+$0.57 & \textsuperscript {a}   & 1 \\
2MASS J18363613$-$7136597      & $r$-I           & 4650 & $-$2.52 & $-$0.75 & $+$0.03 & $+$0.01 & $-$0.37 & $+$0.56 & \textsuperscript {a}   & 1 \\
SMSS J183647.89$-$274333.1     & $r$-II          & 4649 & $-$2.48 & $-$0.47 & $+$0.22 & $+$0.18 & $+$0.13 & $+$0.82 & \textsuperscript {ak}   & 0 \\
HD 175305                    & $r$-I           & 5100 & $-$1.50 & $\dots$   & $\dots$   & $+$0.13 & $+$0.12 & $+$0.44 & \textsuperscript {ag}   & 0 \\
2MASS J18562774$-$7251331      & $r$-I           & 4709 & $-$2.26 & $-$0.48 & $+$0.24 & 0.00  & $-$0.01 & $+$0.32 & \textsuperscript {a}   & 1 \\
HD 175606                    & limited-$r$     & 5920 & $-$2.39 & $+$0.09 & $+$0.09 & $+$0.25 & $-$0.27 & $+$0.14 & \textsuperscript {e}  & 0 \\
2MASS J19014952$-$4844359      & $r$-II          & 4820 & $-$1.87 & $+$0.02 & $+$0.20 & $+$0.37 & $-$0.24 & $+$0.93 & \textsuperscript {a}   & 1 \\
2MASS J19050116$-$1949280      & $r$-I           & 4687 & $-$1.89 & $-$0.43 & $+$0.21 & $-$0.01 & $-$0.08 & $+$0.36 & \textsuperscript {g}   & 1 \\
SMSS J190911.03$-$213207.5     & $r$-I           & 4626 & $-$2.40 & $-$0.56 & $+$0.20 & $-$0.04 & $+$0.04 & $+$0.43 & \textsuperscript {c}   & 0 \\
2MASS J19092677$-$5140208      & $r$-I           & 4729 & $-$2.50 & $-$0.40 & $+$0.09 & $-$0.04 & $+$0.25 & $+$0.60 & \textsuperscript {i}   & 1 \\
SMSS J190931.13$-$214053.9     & $r$-I           & 4500 & $-$3.33 & $-$0.35 & $+$0.39 & $-$0.72 & $+$0.04 & $+$0.66 & \textsuperscript {c}   & 0 \\
HD 178443                    & $r$-I           & 5180 & $-$2.07 & $-$0.39 & $-$0.03 & $+$0.24 & $+$0.35 & $+$0.37 & \textsuperscript {ao}   & 0 \\
HD 179626                    & $r$-I           & 5625 & $-$1.26 & $\dots$   & $\dots$   & $\dots$   & $-$0.02 & $+$0.47 & \textsuperscript {d}   & 0 \\
2MASS J19161821$-$5544454      & $r$-II          & 4450 & $-$2.35 & $-$0.80 & $-$0.01 & $+$0.48 & $-$0.12 & $+$1.08 & \textsuperscript {a}   & 1 \\
2MASS J19192768$-$5959140      & $r$-I           & 4549 & $-$2.62 & $-$0.60 & $+$0.13 & $-$0.05 & $+$0.25 & $+$0.60 & \textsuperscript {i}   & 1 \\
2MASS J19202070$-$6627202      & limited-$r$     & 4690 & $-$2.10 & $-$0.28 & $+$0.09 & $+$0.73 & $-$0.11 & $+$0.29 & \textsuperscript {a}   & 1 \\
2MASS J19215077$-$4452545      & $r$-II          & 4450 & $-$2.56 & $-$0.77 & $+$0.01 & $-$0.05 & $-$0.31 & $+$0.74 & \textsuperscript {a}   & 1 \\
2MASS J19232518$-$5833410      & $r$-II          & 5035 & $-$2.08 & $+$0.27 & $+$0.28 & $+$0.56 & $+$0.11 & $+$0.76 & \textsuperscript {a}   & 1 \\
2MASS J19232941$-$4425432      & $r$-I           & 4437 & $-$2.06 & $-$0.95 & $-$0.20 & $+$0.05 & 0.00  & $+$0.38 & \textsuperscript {b}   & 1 \\
RAVE J192632.8$-$584657        & $r$-II          & 4355 & $-$2.48 & $-$0.22 & $+$0.51 & $+$0.38 & $-$0.35 & $+$0.76 & \textsuperscript {o}   & 0 \\
RAVE J192819.9$-$633935        & $r$-I / CEMP-$r$  & 4730 & $-$2.38 & $+$0.17 & $+$0.74 & $\dots$   & $+$0.09 & $+$0.45 & \textsuperscript {o}   & 0 \\
2MASS J19291910$-$5528181      & $r$-I           & 4594 & $-$2.52 & $-$0.59 & $+$0.11 & $-$0.56 & $+$0.01 & $+$0.56 & \textsuperscript {i}   & 1 \\
BPS CS 22896$-$0055            & $r$-I           & 5970 & $-$2.52 & $+$0.89 & $+$1.03 & $+$0.16 & $-$0.24 & $+$0.47 & \textsuperscript {e}  & 0 \\
2MASS J19310426$-$3707397      & $r$-I           & 4720 & $-$2.21 & $-$0.45 & $+$0.05 & $-$0.70 & $-$0.40 & $+$0.40 & \textsuperscript {i}   & 1 \\
2MASS J19324858$-$5908019      & $r$-II          & 4540 & $-$1.93 & $-$0.51 & $-$0.38 & $+$0.90 & $+$0.65 & $+$0.90 & \textsuperscript {a}   & 1 \\
2MASS J19345326$-$3236567      & $r$-I           & 4634 & $-$2.17 & $-$0.40 & $+$0.26 & $+$0.15 & $+$0.07 & $+$0.63 & \textsuperscript {b}   & 1 \\
2MASS J19345497$-$5751400      & limited-$r$     & 4580 & $-$2.46 & $-$0.70 & $-$0.45 & $+$0.25 & $-$0.71 & $+$0.17 & \textsuperscript {a}   & 1 \\
SMSS J193617.38$-$790231.4     & $r$-I           & 5260 & $-$1.29 & $+$0.33 & $+$0.35 & $+$0.05 & $-$0.08 & $+$0.42 & \textsuperscript {c}   & 0 \\
BPS CS 22891$-$0209            & limited-$r$     & 4620 & $-$3.49 & $-$0.65 & $+$0.06 & $+$0.41 & $-$0.57 & $-$0.13 & \textsuperscript {e}  & 0 \\
BPS CS 22896$-$0154            & $r$-II          & 5250 & $-$2.69 & $+$0.27 & $+$0.28 & $+$0.54 & $+$0.51 & $+$0.86 & \textsuperscript {r}   & 0 \\
2MASS J19445483$-$4039459      & $r$-I           & 4500 & $-$1.98 & $-$0.27 & $+$0.33 & $+$0.21 & $+$0.13 & $+$0.33 & \textsuperscript {b}   & 1 \\
2MASS J19451414$-$1729269      & $r$-I           & 4631 & $-$2.63 & $-$0.25 & $+$0.41 & $+$0.25 & $-$0.03 & $+$0.55 & \textsuperscript {b}   & 1 \\
RAVE J194550.6$-$392631        & $r$-II / CEMP-$r$ & 4650 & $-$2.94 & $+$0.17 & $+$0.87 & $+$0.20 & $+$0.40 & $+$0.90 & \textsuperscript {o}   & 0 \\
2MASS J19494025$-$5424113      & limited-$r$     & 4486 & $-$2.81 & $-$0.55 & $+$0.20 & $-$0.05 & $-$1.01 & $-$0.39 & \textsuperscript {a}   & 1 \\
2MASS J19534978$-$5940001      & limited-$r$     & 4614 & $-$2.79 & $-$0.44 & $+$0.31 & $+$0.25 & $-$0.52 & $+$0.04 & \textsuperscript {a}   & 1 \\
2MASS J19552158$-$4613569      & $r$-I           & 4756 & $-$2.70 & $-$0.25 & $+$0.21 & $-$0.25 & $-$0.25 & $+$0.37 & \textsuperscript {i}   & 1 \\
2MASS J19563822$-$4054235      & $r$-I           & 5395 & $-$2.45 & 0.00  & $+$0.53 & $+$0.15 & $-$0.20 & $+$0.30 & \textsuperscript {i}   & 1 \\
Gaia DR2 2233912206910720000 & $r$-II          & 5070 & $-$1.72 & $\dots$   & $\dots$   & $\dots$   & $-$0.15 & $+$1.11 & \textsuperscript {af}   & 0 \\
2MASS J19584033$+$0430396      & $r$-I           & 4718 & $-$1.82 & $\dots$   & $\dots$   & $+$0.22 & $+$0.02 & $+$0.70 & \textsuperscript {af}   & 0 \\
SMSS J195931.70$-$643529.3     & $r$-II          & 4639 & $-$2.58 & $-$0.45 & $+$0.25 & $+$0.20 & $-$0.01 & $+$0.74 & \textsuperscript {c}   & 0 \\
2MASS J19594558$-$2549075      & limited-$r$     & 4540 & $-$2.44 & $-$0.70 & $+$0.07 & $+$0.10 & $-$0.50 & $+$0.04 & \textsuperscript {a}   & 1 \\
2MASS J20000364$-$3301351      & $r$-II          & 4474 & $-$1.94 & $-$0.85 & $-$0.17 & $+$0.20 & $+$0.02 & $+$0.90 & \textsuperscript {b}   & 1 \\
2MASS J20005766$-$2541488      & $r$-I           & 4731 & $-$2.05 & $-$0.05 & $+$0.27 & $+$0.60 & $+$0.35 & $+$0.40 & \textsuperscript {b}   & 1 \\
2MASS J20050670$-$3057445      & $r$-II          & 4624 & $-$2.74 & $-$0.30 & $+$0.44 & $-$0.16 & $+$0.36 & $+$0.86 & \textsuperscript {g}   & 1 \\
2MASS J20080083$-$2759265      & $r$-I           & 4481 & $-$2.17 & $-$0.75 & $+$0.01 & $+$0.25 & 0.00  & $+$0.35 & \textsuperscript {b}   & 1 \\
2MASS J20093393$-$3410273      & $r$-II          & 4690 & $-$1.99 & $-$0.86 & $-$0.47 & $+$0.59 & $+$0.23 & $+$1.32 & \textsuperscript {a}   & 1 \\
2MASS J20102782$-$0826556      & $r$-I           & 4195 & $-$2.02 & $-$0.45 & $+$0.23 & $+$0.04 & $-$0.39 & $+$0.42 & \textsuperscript {g}   & 1 \\
2MASS J20103193$-$3558546      & $r$-I           & 4931 & $-$2.56 & $-$0.20 & $+$0.52 & $+$0.18 & $-$0.03 & $+$0.38 & \textsuperscript {b}   & 1 \\
2MASS J20194310$-$3158163      & $r$-I           & 4927 & $-$2.19 & $-$0.02 & $-$0.01 & $+$0.31 & $+$0.16 & $+$0.46 & \textsuperscript {b}   & 1 \\
BPS CS 22943$-$0132            & $r$-II          & 5850 & $-$2.63 & $+$0.69 & $+$0.69 & $+$0.27 & $-$0.05 & $+$0.86 & \textsuperscript {e}  & 0 \\
2MASS J20233743$-$1659533      & $r$-I           & 4635 & $-$2.60 & $-$0.57 & $-$0.03 & $+$0.23 & $-$0.07 & $+$0.50 & \textsuperscript {b}   & 1 \\
2MASS J20303339$-$2519500      & $r$-I           & 4315 & $-$2.21 & $-$0.65 & $+$0.10 & $+$0.41 & $-$0.29 & $+$0.41 & \textsuperscript {a}   & 1 \\
2MASS J20362262$-$0714197      & $r$-I / CEMP-$r$  & 4283 & $-$2.41 & $+$0.30 & $+$0.88 & $+$0.02 & $-$0.57 & $+$0.48 & \textsuperscript {g}   & 1 \\
2MASS J20374042$-$5520500      & $r$-I           & 4801 & $-$2.98 & 0.00  & $+$0.51 & $-$0.10 & $-$0.17 & $+$0.40 & \textsuperscript {i}   & 1 \\
2MASS J20384318$-$0023327      & $r$-II          & 4630 & $-$2.91 & $-$0.44 & $+$0.59 & $+$0.54 & $+$0.83 & $+$1.64 & \textsuperscript {ap}   & 1 \\
2MASS J20385893$-$0252115      & $r$-I           & 4280 & $-$2.16 & $-$0.50 & $+$0.22 & $+$0.39 & $-$0.26 & $+$0.59 & \textsuperscript {g}   & 1 \\
2MASS J20411424$-$4654315      & $r$-II          & 4647 & $-$2.30 & $-$0.30 & $+$0.32 & $+$0.02 & $-$0.02 & $+$0.88 & \textsuperscript {b}   & 1 \\
BPS CS 22955$-$0174            & $r$-I           & 5520 & $-$3.10 & $+$0.05 & $+$0.59 & $+$0.40 & $-$0.23 & $+$0.34 & \textsuperscript {e}  & 0 \\
2MASS J20435776$-$4408037      & $r$-II          & 4410 & $-$1.93 & $-$0.70 & 0.00  & $+$0.20 & $+$0.15 & $+$0.78 & \textsuperscript {b}   & 1 \\
2MASS J20453454$-$1431151      & $r$-I           & 4582 & $-$2.84 & $-$0.22 & $+$0.51 & $+$0.13 & $-$0.12 & $+$0.31 & \textsuperscript {b}   & 1 \\
BPS CS 22879$-$0103            & limited-$r$     & 5720 & $-$2.16 & $+$0.10 & $+$0.48 & $+$0.86 & $+$0.06 & $+$0.29 & \textsuperscript {e}  & 0 \\
BPS CS 22879$-$0097            & limited-$r$     & 5800 & $-$2.45 & $+$0.25 & $+$0.26 & $+$0.25 & $-$0.40 & $+$0.24 & \textsuperscript {p}   & 0 \\
2MASS J20492765$-$5124440      & $r$-I           & 4250 & $-$2.47 & $-$0.77 & $-$0.02 & $+$0.13 & $-$0.25 & $+$0.58 & \textsuperscript {a}   & 1 \\
2MASS J20504869$-$3355289      & $r$-I           & 4549 & $-$2.64 & $-$0.34 & $+$0.38 & $+$0.24 & $-$0.06 & $+$0.62 & \textsuperscript {b}   & 1 \\
2MASS J20514971$-$6158008      & $r$-I           & 5285 & $-$1.87 & $+$0.10 & $+$0.11 & $+$0.28 & $-$0.18 & $+$0.43 & \textsuperscript {a}   & 1 \\
BPS CS 22940$-$0121            & $r$-I           & 5400 & $-$2.91 & $+$0.01 & $+$0.04 & $+$0.36 & $+$0.21 & $+$0.61 & \textsuperscript {p}   & 0 \\
2MASS J20554594$-$3155159      & $r$-I           & 4581 & $-$2.67 & $-$0.45 & $+$0.30 & $+$0.02 & $-$0.05 & $+$0.67 & \textsuperscript {b}   & 1 \\
2MASS J20560913$-$1331176      & limited-$r$     & 4780 & $-$2.30 & 0.00  & $+$0.42 & $+$0.13 & $-$0.56 & 0.00  & \textsuperscript {a}   & 1 \\
2MASS J20584918$-$0354340      & $r$-I           & 4831 & $-$2.36 & 0.00  & $+$0.40 & $-$0.24 & $-$0.09 & $+$0.36 & \textsuperscript {g}   & 1 \\
2MASS J21003824$-$0539171      & $r$-I           & 4872 & $-$2.28 & $-$0.15 & $+$0.50 & $+$0.20 & $-$0.13 & $+$0.38 & \textsuperscript {b}   & 1 \\
BPS CS 22897$-$0008            & limited-$r$     & 4550 & $-$3.83 & $+$0.50 & $+$1.22 & $+$0.56 & $-$1.27 & $-$0.13 & \textsuperscript {e}  & 0 \\
2MASS J21055865$-$4919336      & $r$-I           & 4633 & $-$2.27 & $-$0.50 & $+$0.13 & $-$0.05 & $+$0.12 & $+$0.67 & \textsuperscript {b}   & 1 \\
2MASS J21063474$-$4957500      & $r$-I           & 5238 & $-$2.91 & $+$0.52 & $+$0.53 & $-$0.48 & $-$0.20 & $+$0.54 & \textsuperscript {a}   & 1 \\
2MASS J21064294$-$6828266      & $r$-II          & 5186 & $-$2.76 & $+$0.53 & $+$0.54 & $+$0.90 & $+$0.52 & $+$1.32 & \textsuperscript {a}   & 1 \\
2MASS J21091825$-$1310062      & $r$-II          & 4855 & $-$2.40 & $-$0.28 & $+$0.27 & $+$0.14 & $+$0.12 & $+$1.25 & \textsuperscript {a}   & 1 \\
2MASS J21095804$-$0945400      & $r$-II          & 4492 & $-$2.73 & $-$0.45 & $+$0.30 & $+$0.60 & $-$0.12 & $+$0.77 & \textsuperscript {a}   & 1 \\
BPS CS 22937$-$0072            & limited-$r$     & 5500 & $-$2.72 & $-$0.05 & $+$0.16 & $+$0.30 & $-$0.41 & $-$0.19 & \textsuperscript {e}  & 0 \\
2MASS J21162185$-$0213420      & $r$-I           & 4248 & $-$2.58 & $-$0.95 & $-$0.17 & $-$0.41 & $-$0.31 & $+$0.60 & \textsuperscript {g}   & 1 \\
2MASS J21220020$-$0820333      & $r$-I           & 4720 & $-$3.42 & $-$0.30 & $+$0.09 & $-$0.19 & $+$0.20 & $+$0.40 & \textsuperscript {i}   & 1 \\
2MASS J21224590$-$4641030      & $r$-II          & 4652 & $-$2.96 & $-$0.18 & $+$0.32 & $+$0.25 & $+$0.01 & $+$0.90 & \textsuperscript {a}   & 1 \\
2MASS J21262525$-$2144243      & $r$-I           & 4450 & $-$2.81 & $-$0.88 & $-$0.14 & $+$0.37 & $-$0.02 & $+$0.58 & \textsuperscript {a}   & 1 \\
BD$-$03:5215                   & $r$-I           & 5700 & $-$1.20 & $\dots$   & $\dots$   & $\dots$   & $+$0.46 & $+$0.56 & \textsuperscript {ag}   & 0 \\
2MASS J21370807$-$0927347      & limited-$r$     & 4470 & $-$2.46 & $-$0.50 & $+$0.25 & $+$0.63 & $-$0.61 & $+$0.11 & \textsuperscript {a}   & 1 \\
HE 2134$+$0001                 & $r$-I           & 5257 & $-$2.22 & $+$0.20 & $+$0.21 & $-$0.08 & $-$0.42 & $+$0.47 & \textsuperscript {f}   & 0 \\
BPS CS 22944$-$0039            & limited-$r$     & 5350 & $-$2.43 & $-$0.47 & $+$0.03 & $+$0.46 & $-$0.12 & $+$0.21 & \textsuperscript {p}   & 0 \\
2MASS J21462219$-$0512324      & $r$-I           & 4723 & $-$1.72 & $-$0.47 & $+$0.09 & $+$0.21 & $+$0.33 & $+$0.45 & \textsuperscript {b}   & 1 \\
G 214$-$1                      & $r$-I           & 5370 & $-$2.29 & $-$0.12 & $-$0.12 & $+$0.46 & $+$0.27 & $+$0.56 & \textsuperscript {e}  & 0 \\
BPS CS 22951$-$0059            & $r$-I           & 5120 & $-$2.84 & $+$0.17 & $+$0.18 & $+$0.12 & $-$0.73 & $+$0.33 & \textsuperscript {e}  & 0 \\
RAVE J215118.3$-$135937        & $r$-I           & 4830 & $-$2.10 & $+$0.34 & $+$0.69 & $+$0.56 & $-$0.85 & $+$0.37 & \textsuperscript {o}   & 0 \\
BPS CS 29493$-$0062            & $r$-I           & 5520 & $-$2.76 & $+$0.10 & $+$0.10 & $+$0.18 & $-$0.51 & $+$0.31 & \textsuperscript {e}  & 0 \\
BPS CS 22965$-$0016            & limited-$r$     & 4770 & $-$3.13 & $-$0.68 & $-$0.16 & $+$0.32 & $-$0.88 & $-$0.24 & \textsuperscript {e}  & 0 \\
HE 2155$+$0136                 & $r$-I           & 5331 & $-$2.07 & 0.00  & 0.00  & $-$0.13 & $+$0.13 & $+$0.68 & \textsuperscript {f}   & 0 \\
HE 2154$-$2838                 & $r$-I           & 5303 & $-$1.85 & $+$0.05 & $+$0.05 & $+$0.03 & $-$0.03 & $+$0.45 & \textsuperscript {f}   & 0 \\
HE 2159$-$0551                 & limited-$r$     & 4800 & $-$2.81 & $-$0.24 & $+$0.20 & $+$0.16 & $-$1.58 & $-$0.20 & \textsuperscript {j}   & 0 \\
BPS BS 17569$-$0049            & $r$-II          & 4700 & $-$2.88 & $-$0.22 & $+$0.44 & $+$0.31 & $+$0.20 & $+$0.72 & \textsuperscript {r}   & 0 \\
HE 2206$-$2245                 & $r$-I           & 5100 & $-$2.73 & $+$0.21 & $+$0.22 & $-$0.05 & $-$0.11 & $+$0.62 & \textsuperscript {f}   & 0 \\
BPS CS 22886$-$0012            & $r$-II          & 5650 & $-$2.88 & $-$0.16 & $-$0.16 & $+$0.31 & $+$0.14 & $+$0.85 & \textsuperscript {e}  & 0 \\
SMSS J221448.33$-$453949.9     & $r$-II          & 4522 & $-$2.56 & $-$0.67 & $+$0.05 & $+$0.17 & $+$0.57 & $+$0.94 & \textsuperscript {c}   & 0 \\
2MASS J22161170$-$5319492      & $r$-I           & 5112 & $-$2.51 & $-$0.15 & $+$0.31 & $+$0.20 & $+$0.31 & $+$0.59 & \textsuperscript {b}   & 1 \\
2MASS J22163596$+$0246171      & $r$-I           & 4900 & $-$2.37 & $-$0.10 & 0.00  & $+$0.17 & $-$0.27 & $+$0.45 & \textsuperscript {a}   & 1 \\
BPS CS 22892$-$0052            & $r$-II / CEMP-$r$ & 4800 & $-$3.10 & $+$0.88 & $+$1.26 & $+$0.93 & $+$1.23 & $+$1.64 & \textsuperscript {aq}   & 0 \\
2MASS J22182082$-$3827554      & $r$-II          & 5089 & $-$2.57 & $+$0.30 & $+$0.31 & $+$0.08 & $+$0.50 & $+$1.10 & \textsuperscript {i}   & 1 \\
2MASS J22190836$-$2333467      & $r$-II          & 4743 & $-$2.56 & $-$0.13 & $+$0.39 & $+$0.27 & $+$0.24 & $+$0.87 & \textsuperscript {b}   & 1 \\
HE 2216$-$1548                 & $r$-I           & 5154 & $-$1.70 & $-$0.38 & $-$0.10 & $+$0.05 & $+$0.29 & $+$0.58 & \textsuperscript {f}   & 0 \\
2MASS J22220344$-$8024592      & $r$-I / CEMP-$r$  & 4684 & $-$2.50 & $+$0.20 & $+$0.83 & $-$0.80 & $-$0.30 & $+$0.37 & \textsuperscript {i}   & 1 \\
BPS CS 22886$-$0043            & $r$-II          & 6000 & $-$2.16 & $+$0.46 & $+$0.66 & $+$0.74 & $+$0.35 & $+$0.81 & \textsuperscript {p}   & 0 \\
BPS CS 22960$-$0064            & $r$-I           & 5060 & $-$2.77 & $+$0.14 & $+$0.15 & $+$0.25 & $-$0.20 & $+$0.35 & \textsuperscript {e}  & 0 \\
BPS CS 22956$-$0114            & limited-$r$     & 4900 & $-$3.19 & $-$1.05 & $-$0.88 & $-$0.07 & $-$0.65 & $-$0.12 & \textsuperscript {e}  & 0 \\
HE 2224$+$0143                 & $r$-II          & 5198 & $-$2.58 & $+$0.35 & $+$0.36 & $+$0.23 & $+$0.59 & $+$1.05 & \textsuperscript {f}   & 0 \\
BPS CS 22875$-$0029            & $r$-II          & 5990 & $-$2.71 & $+$0.96 & $+$1.08 & $+$0.85 & $+$0.30 & $+$0.92 & \textsuperscript {e}  & 0 \\
2MASS J22302641$-$1949527      & $r$-I           & 4657 & $-$2.28 & $-$0.20 & $+$0.48 & $-$0.28 & $-$0.10 & $+$0.40 & \textsuperscript {i}   & 1 \\
BPS CS 29491$-$0069            & $r$-II          & 5300 & $-$2.51 & $+$0.23 & $+$0.24 & $+$0.15 & $+$0.24 & $+$0.96 & \textsuperscript {y}   & 0 \\
HE 2229$-$4153                 & $r$-I           & 5156 & $-$2.62 & $+$0.53 & $+$0.54 & $+$0.28 & $-$0.19 & $+$0.39 & \textsuperscript {l}   & 0 \\
2MASS J22345447$-$6605172      & $r$-I           & 4873 & $-$2.49 & $-$0.30 & $+$0.31 & $-$0.03 & $-$0.20 & $+$0.40 & \textsuperscript {i}   & 1 \\
BPS CS 29491$-$0053            & limited-$r$     & 4700 & $-$3.04 & $-$0.28 & $+$0.32 & $-$0.24 & $-$0.89 & $-$0.42 & \textsuperscript {r}   & 0 \\
2MASS J22373316$-$4341181      & $r$-I           & 4707 & $-$2.51 & $-$0.21 & $+$0.06 & $+$0.14 & $-$0.06 & $+$0.40 & \textsuperscript {b}   & 1 \\
2MASS J22394827$-$0803536      & $r$-I           & 4540 & $-$2.79 & $-$0.90 & $-$0.36 & $+$0.04 & $-$0.10 & $+$0.60 & \textsuperscript {i}   & 1 \\
HE 2242$-$1930                 & $r$-I           & 5281 & $-$2.21 & $+$0.09 & $+$0.10 & $-$0.04 & $-$0.10 & $+$0.56 & \textsuperscript {f}   & 0 \\
HE 2244$-$1503                 & $r$-II          & 5122 & $-$2.88 & $+$0.15 & $+$0.16 & $-$0.20 & $+$0.45 & $+$0.95 & \textsuperscript {f}   & 0 \\
2MASS J22492756$-$2238289      & $r$-I           & 4930 & $-$1.82 & $-$0.08 & $+$0.12 & $+$0.39 & $-$0.43 & $+$0.48 & \textsuperscript {a}   & 1 \\
HE 2252$-$4225                 & $r$-II          & 4710 & $-$2.63 & $-$0.61 & $-$0.29 & $-$0.13 & $+$0.29 & $+$0.81 & \textsuperscript {ar}   & 0 \\
HE 2252$-$4157                 & $r$-II          & 5090 & $-$1.93 & $-$0.15 & $-$0.14 & $-$0.20 & $+$0.45 & $+$0.95 & \textsuperscript {f}   & 0 \\
2MASS J22562536$-$0719562      & $r$-II          & 4558 & $-$2.26 & $-$0.50 & $+$0.18 & $+$0.08 & $+$0.26 & $+$1.10 & \textsuperscript {g}   & 1 \\
2MASS J23022289$-$6833233      & $r$-I           & 5063 & $-$2.64 & $+$0.30 & $+$0.31 & $+$0.15 & $-$0.29 & $+$0.61 & \textsuperscript {a}   & 1 \\
HE 2301$-$4024                 & $r$-II          & 5743 & $-$2.11 & $+$0.30 & $+$0.30 & 0.00  & $+$0.49 & $+$0.98 & \textsuperscript {f}   & 0 \\
2MASS J23060975$-$6107368      & $r$-I           & 4669 & $-$2.32 & $-$0.36 & $+$0.25 & $+$0.09 & $-$0.14 & $+$0.31 & \textsuperscript {b}   & 1 \\
2MASS J23100319$-$7702165      & $r$-I           & 4756 & $-$1.81 & $-$0.10 & $+$0.39 & $-$0.23 & $-$0.10 & $+$0.65 & \textsuperscript {i}   & 1 \\
BPS CS 29513$-$0003            & $r$-I           & 5480 & $-$2.47 & $-$0.05 & $+$0.06 & $+$0.24 & $-$0.08 & $+$0.49 & \textsuperscript {e}  & 0 \\
BPS CS 22888$-$0047            & $r$-II          & 5950 & $-$2.54 & $+$0.90 & $+$1.00 & $+$0.60 & $+$0.04 & $+$0.86 & \textsuperscript {e}  & 0 \\
BPS CS 22945$-$0017            & $r$-II / CEMP-$r$ & 6080 & $-$2.89 & $+$1.78 & $+$1.78 & $+$0.39 & $+$0.49 & $+$1.13 & \textsuperscript {e}  & 0 \\
2MASS J23242766$-$2728055      & $r$-I           & 4743 & $-$2.40 & $+$0.07 & $+$0.49 & $+$0.27 & $+$0.32 & $+$0.55 & \textsuperscript {b}   & 1 \\
2MASS J23251897$-$0815539      & $r$-I           & 4995 & $-$2.30 & $-$0.70 & $-$0.24 & $-$0.42 & $-$0.33 & $+$0.55 & \textsuperscript {g}   & 1 \\
2MASS J23265258$-$0159248      & $r$-I           & 4360 & $-$3.13 & $-$0.63 & $+$0.12 & $+$0.07 & $+$0.31 & $+$0.69 & \textsuperscript {a}   & 1 \\
2MASS J23285061$-$0432368      & $r$-I           & 4792 & $-$1.99 & $+$0.05 & $+$0.41 & $-$0.10 & 0.00  & $+$0.53 & \textsuperscript {b}   & 1 \\
HD 221170                    & $r$-II          & 4510 & $-$2.18 & $-$0.71 & $+$0.04 & $+$0.02 & $+$0.26 & $+$0.80 & \textsuperscript {as}   & 0 \\
HE 2327$-$5642                 & $r$-II          & 5050 & $-$2.78 & $+$0.13 & $+$0.14 & $-$0.15 & $+$0.31 & $+$0.98 & \textsuperscript {ar}   & 0 \\
BPS CS 22941$-$0017            & $r$-I           & 5070 & $-$3.11 & $+$0.14 & $+$0.15 & $-$0.05 & $-$0.49 & $+$0.36 & \textsuperscript {e}  & 0 \\
2MASS J23342332$-$2748003      & $r$-II          & 4617 & $-$2.46 & $-$0.24 & $+$0.48 & $+$0.39 & $-$0.06 & $+$0.71 & \textsuperscript {b}   & 1 \\
BPS CS 30315$-$0029            & $r$-I / CEMP-$r$  & 4570 & $-$3.40 & $+$0.06 & $+$0.81 & $-$0.32 & $+$0.17 & $+$0.68 & \textsuperscript {l}   & 0 \\
2MASS J23362202$-$5607498      & $r$-II          & 4630 & $-$2.06 & $-$0.05 & $+$0.47 & $+$1.00 & $+$0.24 & $+$1.14 & \textsuperscript {a}   & 1 \\
BPS CS 22952$-$0015            & $r$-I           & 4850 & $-$3.26 & $\dots$   & $\dots$   & $-$0.87 & $-$1.45 & $+$0.39 & \textsuperscript {at}   & 0 \\
BPS CS 29499$-$0003            & $r$-I           & 6080 & $-$2.51 & $+$0.10 & $+$0.10 & $+$0.17 & $-$0.33 & $+$0.63 & \textsuperscript {e}  & 0 \\
2MASS J23411581$-$6406440      & $r$-I           & 4824 & $-$2.78 & $-$0.45 & $+$0.27 & $-$0.16 & $-$0.10 & $+$0.35 & \textsuperscript {i}   & 1 \\
2MASS J23425814$-$4327352      & $r$-I           & 4867 & $-$2.17 & $-$0.24 & $-$0.18 & $+$0.19 & $-$0.01 & $+$0.36 & \textsuperscript {b}   & 1 \\
HD 222925                    & $r$-II          & 5636 & $-$1.47 & $-$0.20 & $-$0.18 & $+$0.58 & $+$0.55 & $+$1.33 & \textsuperscript {au}   & 0 \\
2MASS J23475942$-$5701184      & $r$-I           & 4668 & $-$2.24 & $-$0.55 & $+$0.20 & $-$0.08 & $-$0.07 & $+$0.45 & \textsuperscript {b}   & 1 \\
BPS CS 22966$-$0057            & $r$-I           & 5300 & $-$2.62 & $+$0.06 & $+$0.07 & $-$0.10 & $-$0.24 & $+$0.41 & \textsuperscript {r}   & 0 \\
2MASS J23490902$-$2447176      & $r$-I           & 5248 & $-$2.20 & $+$0.17 & $+$0.18 & $-$0.03 & $-$0.16 & $+$0.65 & \textsuperscript {b}   & 1 \\
HE 2347$-$1334                 & limited-$r$     & 4453 & $-$2.55 & $-$0.50 & $+$0.25 & $-$0.22 & $-$0.79 & $-$0.26 & \textsuperscript {f}   & 0 \\
BPS CS 29499$-$0058            & $r$-I           & 6060 & $-$2.81 & $+$0.39 & $+$0.39 & $+$0.07 & $-$0.50 & $+$0.44 & \textsuperscript {e}  & 0 \\
BPS CS 22945$-$0058            & $r$-II          & 5990 & $-$2.98 & $+$0.68 & $+$0.68 & $+$0.35 & $+$0.29 & $+$1.14 & \textsuperscript {e}  & 0 \\
BPS CS 22945$-$0056            & $r$-I           & 6000 & $-$2.82 & $+$1.60 & $+$1.75 & $-$0.09 & $-$0.40 & $+$0.68 & \textsuperscript {e}  & 0 \\
BPS CS 29517$-$0025            & $r$-I / CEMP-$r$  & 5300 & $-$2.57 & $+$0.14 & $+$0.73 & $\dots$   & $-$0.21 & $+$0.55 & \textsuperscript {av}   & 0 \\
SDSS J235718.91$-$005247.8     & $r$-II          & 5000 & $-$3.36 & $+$0.43 & $+$0.43 & $+$0.78 & $+$1.12 & $+$1.92 & \textsuperscript {aw}   & 0
\enddata
%\end{adjustwidth}
%}
\tablecomments{Sources for chemical-abundance information:}

\tablecomments{\textsuperscript{a}~\citet{hansen2018}, \textsuperscript{b}~\citet{holmbeck2020}, \textsuperscript{c}~\citet{jacobson2015}, \textsuperscript{d}~\citet{fulbright2000}, \textsuperscript{e}~\citet{roederer2014a}, \textsuperscript{f}~\citet{barklem2005}, \textsuperscript{g}~\citet{sakari2018a}, \textsuperscript{h}~\citet{allen2012}, \textsuperscript{i}~\citet{ezzeddine2020}, \textsuperscript{j}~\citet{hansen2015}, \textsuperscript{k}~\citet{christlieb2004}, \textsuperscript{l}~\citet{siqueira2014}, \textsuperscript{m}~\citet{Hansen2012}, \textsuperscript{n}~\citet{lai2008}, \textsuperscript{o}~\citet{rasmussen2020}, \textsuperscript{p}~\citet{preston2006}, \textsuperscript{q}~\citet{hollek2011}, \textsuperscript{r}~\citet{cayrel2004}, \textsuperscript{s}~\citet{cain2018}, \textsuperscript{t}~\citet{holmbeck2018}, \textsuperscript{u}~\citet{mardini2019}, \textsuperscript{v}~\citet{li2015}, \textsuperscript{w}~\citet{xing2019}, \textsuperscript{x}~\citet{valentini2019}, \textsuperscript{y}~\citet{hayek2009}, \textsuperscript{z}~\citet{ishigaki2013}, \textsuperscript{aa}~\citet{johnson2002}, \textsuperscript{ab}~\citet{cohen2013}, \textsuperscript{ac}~\citet{westin2000}, \textsuperscript{ad}~\citet{roederer2010}, \textsuperscript{ae}~\citet{aoki2005}, \textsuperscript{af}~\citet{hawkins2018}, \textsuperscript{ag}~\citet{burris2000}, \textsuperscript{ah}~\citet{honda2004}, \textsuperscript{ai}~\citet{cain2020}, \textsuperscript{aj}~\citet{cowan2002}, \textsuperscript{ak}~\citet{howes2015}, \textsuperscript{al}~\citet{johnson2013}, \textsuperscript{am}~\citet{placco2020}, \textsuperscript{an}~\citet{howes2016}, \textsuperscript{ao}~\citet{mcwilliam1995}, \textsuperscript{ap}~\citet{placco2017}, \textsuperscript{aq}~\citet{sneden2003}, \textsuperscript{ar}~\citet{mashonkina2014}, \textsuperscript{as}~\citet{ivans2006}, \textsuperscript{at}~\citet{ryan1996}, \textsuperscript{au}~\citet{roederer2018b}, \textsuperscript{av}~\citet{masseron2012}, \textsuperscript{aw}~\citet{aoki2010}}

\tablecomments{The code in the column RPA indicates if the reported information is drawn from papers from the RPA (1) or other sources (0).}
\end{deluxetable*}
%\end{landscape}
%\end{adjustwidth}
%}
%\lipsum[4-12]

\clearpage

\startlongtable
\begin{deluxetable*}{lcrcccrrr}
\tablecaption{ Derived Dynamical Parameters for the RPE Sample\label{tab4}}
\tablehead{
 \colhead{Name} & \colhead{Energy} & \colhead{Ecc} & \colhead{$J_r$} & \colhead{$J_\phi$}  & \colhead{$J_z$} & \colhead{$r_\text{peri}$} & \colhead{$r_\text{apo}$} & \colhead{$Z_\text{max}$} \\
 \colhead{} &  \colhead{$\times 10^5$} & \colhead{} & \colhead{$\times 10^3$} & \colhead{$\times 10^3$} & \colhead{$\times 10^3$} & \colhead{} & \colhead{} & \colhead{}\\
 \colhead{} & \colhead{(km$^2$ s$^{-2}$)} & \colhead{} & \colhead{(kpc km s$^{-1}$)} & \colhead{(kpc km s$^{-1}$)}  & \colhead{(kpc km s$^{-1}$)} & \colhead{(kpc)} & \colhead{(kpc)} & \colhead{(kpc)}
 }
 \startdata
2MASS J00002259$-$1302275*     & $-$1.50 & 0.79 & 0.74  & $+$0.57 & 0.34 & 1.68  & 14.46   & 9.65   \\
2MASS J00002416$-$1107454*     & $-$1.39 & 0.73 & 0.85  & $-$0.87 & 0.46 & 2.85  & 18.29   & 12.07  \\
HD 224930                    & $-$1.68 & 0.25 & 0.07  & $+$1.41 & 0.01 & 4.86  & 8.13    & 0.42   \\
2MASS J00021668$-$2453494*     & $-$1.42 & 0.40 & 0.25  & $+$0.92 & 1.07 & 6.18  & 14.51   & 12.61  \\
BPS CS 22957$-$0036            & $-$1.72 & 0.84 & 0.58  & $-$0.32 & 0.10 & 0.82  & 9.44    & 4.26   \\
HD 20                        & $-$1.57 & 0.98 & 1.15  & $+$0.06 & 0.01 & 0.15  & 13.44   & 5.68   \\
2MASS J00073817$-$0345509*     & $-$1.71 & 0.86 & 0.75  & $+$0.04 & 0.10 & 0.73  & 10.08   & 3.45   \\
2MASS J00093394$-$1857008      & $-$1.74 & 0.64 & 0.37  & $-$0.74 & 0.04 & 1.96  & 8.96    & 1.37   \\
2MASS J00101758$-$1735387      & $-$1.54 & 0.04 & 0.00  & $+$0.68 & 1.14 & 7.97  & 8.64    & 7.95   \\
2MASS J00154806$-$6253207      & $-$1.69 & 0.85 & 0.52  & $-$0.16 & 0.40 & 0.79  & 9.53    & 8.25   \\
2MASS J00172430$-$3333151      & $-$1.58 & 0.43 & 0.23  & $+$1.31 & 0.12 & 4.28  & 10.83   & 3.32   \\
2MASS J00182832$-$3900338      & $-$1.19 & 0.53 & 0.74  & $+$0.80 & 1.93 & 7.74  & 25.26   & 24.08  \\
BPS CS 22882$-$0001            & $-$1.32 & 0.45 & 0.39  & $-$1.21 & 1.13 & 6.99  & 18.52   & 15.55  \\
2MASS J00223225$-$4839449      & $-$1.31 & 0.63 & 0.79  & $-$1.53 & 0.34 & 4.69  & 20.70   & 10.91  \\
BPS CS 29497$-$0004*           & $-$1.45 & 0.56 & 0.49  & $+$1.29 & 0.25 & 4.15  & 14.90   & 6.90   \\
2MASS J00400685$-$4325183      & $-$1.59 & 0.57 & 0.31  & $-$0.69 & 0.50 & 3.07  & 10.99   & 8.20   \\
2MASS J00405260$-$5122491      & $-$1.82 & 0.93 & 0.59  & $+$0.14 & 0.03 & 0.31  & 8.32    & 4.01   \\
2MASS J00413026$-$4058547      & $-$1.20 & 0.50 & 0.63  & $+$0.71 & 2.06 & 8.09  & 24.11   & 23.24  \\
2MASS J00442897$-$1017497      & $-$1.70 & 0.79 & 0.47  & $-$0.30 & 0.31 & 1.10  & 9.33    & 6.78   \\
2MASS J00452379$-$2112161      & $-$1.68 & 0.48 & 0.21  & $+$0.94 & 0.17 & 3.19  & 9.02    & 3.78   \\
2MASS J00452879$-$5846450      & $-$1.24 & 0.96 & 1.78  & $+$0.20 & 0.36 & 0.53  & 25.43   & 20.46  \\
2MASS J00453930$-$7457294      & $-$1.34 & 0.51 & 0.48  & $+$0.17 & 1.88 & 5.83  & 18.08   & 17.99  \\
HE 0045$-$2430                 & $-$1.25 & 0.86 & 1.68  & $-$0.73 & 0.17 & 1.86  & 24.65   & 13.72  \\
2MASS J00482431$-$1041309      & $-$1.59 & 0.93 & 0.93  & $+$0.23 & 0.08 & 0.49  & 12.79   & 5.14   \\
2MASS J00512646$-$1053170      & $-$1.60 & 0.63 & 0.41  & $+$0.80 & 0.22 & 2.54  & 11.22   & 5.41   \\
2MASS J00524174$-$0902235      & $-$1.29 & 0.76 & 1.16  & $+$0.95 & 0.41 & 2.96  & 22.19   & 14.75  \\
2MASS J00532781$-$0253169*     & $-$1.56 & 0.19 & 0.05  & $-$1.46 & 0.27 & 6.55  & 9.45    & 4.59   \\
2MASS J00541965$-$0611555*     & $-$1.63 & 0.75 & 0.48  & $-$0.12 & 0.68 & 1.54  & 10.58   & 10.09  \\
HE 0057$-$4541*                & $-$1.21 & 0.71 & 1.24  & $-$1.29 & 0.65 & 4.47  & 26.51   & 18.70  \\
BPS CS 22953$-$0003            & $-$1.41 & 0.79 & 0.91  & $-$0.72 & 0.39 & 2.04  & 17.78   & 11.08  \\
BPS CS 22183$-$0031            & $-$1.63 & 0.93 & 0.91  & $-$0.11 & 0.08 & 0.46  & 11.88   & 4.64   \\
2MASS J01165010$-$6307441      & $-$1.74 & 0.91 & 0.70  & $-$0.22 & 0.03 & 0.47  & 9.70    & 4.27   \\
2MASS J01202234$-$5425582      & $-$1.62 & 0.66 & 0.50  & $+$0.89 & 0.04 & 2.27  & 11.26   & 1.83   \\
2MASS J01213447$-$2528002      & $-$1.56 & 0.33 & 0.13  & $-$1.33 & 0.30 & 5.42  & 10.58   & 5.45   \\
2MASS J01293113$-$1600454      & $-$1.49 & 0.26 & 0.09  & $-$0.91 & 1.01 & 6.81  & 11.52   & 9.97   \\
2MASS J01311599$-$4016510      & $-$1.63 & 0.87 & 0.62  & $-$0.15 & 0.42 & 0.75  & 10.83   & 9.48   \\
2MASS J01321981$-$3040512      & $-$1.71 & 0.58 & 0.28  & $+$0.59 & 0.31 & 2.35  & 8.86    & 5.87   \\
2MASS J01371888$-$1729037      & $-$1.46 & 0.82 & 0.83  & $-$0.20 & 0.69 & 1.59  & 15.67   & 14.70  \\
2MASS J01373857$-$2618131      & $-$1.66 & 0.55 & 0.28  & $+$0.83 & 0.24 & 2.86  & 9.73    & 4.91   \\
2MASS J01425422$-$5032488      & $-$1.68 & 0.39 & 0.17  & $-$1.27 & 0.01 & 3.94  & 8.98    & 0.82   \\
2MASS J01425445$-$0904162      & $-$1.69 & 0.58 & 0.34  & $+$0.93 & 0.04 & 2.57  & 9.62    & 1.59   \\
2MASS J01493760$-$4551222      & $-$1.56 & 0.98 & 1.07  & $-$0.04 & 0.10 & 0.14  & 13.24   & 6.16   \\
2MASS J01530024$-$3417360      & $-$1.65 & 0.97 & 0.95  & $-$0.08 & 0.01 & 0.18  & 11.40   & 5.08   \\
2MASS J01553180$-$4919420      & $-$1.21 & 0.70 & 1.23  & $+$1.76 & 0.15 & 4.56  & 25.98   & 8.78   \\
2MASS J01555066$-$6400155      & $-$1.64 & 0.22 & 0.05  & $-$1.29 & 0.20 & 5.39  & 8.38    & 3.57   \\
2MASS J01565634$-$1402108*     & $-$1.49 & 0.95 & 1.14  & $+$0.11 & 0.16 & 0.40  & 15.28   & 6.71   \\
BPS CS 22958$-$0037            & $-$1.01 & 0.74 & 2.06  & $+$1.85 & 0.77 & 5.97  & 40.91   & 27.99  \\
2MASS J02031860$-$7930291*     & $-$1.56 & 0.27 & 0.08  & $+$1.32 & 0.36 & 5.82  & 10.11   & 5.71   \\
2MASS J02070641$-$5009166      & $-$1.46 & 0.58 & 0.49  & $+$1.27 & 0.23 & 3.92  & 14.69   & 6.22   \\
BPS CS 22958$-$0052            & $-$1.67 & 0.66 & 0.46  & $+$0.83 & 0.03 & 2.11  & 10.38   & 1.35   \\
2MASS J02165716$-$7547064      & $-$1.34 & 0.48 & 0.44  & $+$1.93 & 0.28 & 6.39  & 18.01   & 7.91   \\
2MASS J02230804$-$3129531      & $-$1.64 & 0.62 & 0.39  & $+$0.80 & 0.18 & 2.47  & 10.52   & 4.59   \\
2MASS J02265832$-$0749596      & $-$1.69 & 0.44 & 0.18  & $+$1.03 & 0.12 & 3.42  & 8.77    & 2.91   \\
2MASS J02274104$-$0519230*     & $-$1.21 & 0.64 & 0.98  & $+$0.44 & 1.78 & 5.67  & 25.45   & 24.84  \\
2MASS J02355867$-$6745520      & $-$1.77 & 0.73 & 0.38  & $+$0.50 & 0.12 & 1.34  & 8.49    & 3.40   \\
2MASS J02413897$-$0427349      & $-$1.38 & 0.68 & 0.83  & $-$1.39 & 0.08 & 3.52  & 18.29   & 3.86   \\
2MASS J02462013$-$1518419*     & $-$1.12 & 0.76 & 1.71  & $-$1.85 & 0.14 & 4.42  & 32.09   & 9.50   \\
SMSS J024858.41$-$684306.4     & $-$0.68 & 0.87 & 5.82  & $+$2.85 & 0.34 & 6.32  & 92.45   & 40.60  \\
2MASS J02500719$-$5145148      & $-$1.27 & 0.32 & 0.23  & $+$0.62 & 2.23 & 9.67  & 18.89   & 18.41  \\
2MASS J02515281$-$3717316      & $-$1.72 & 0.70 & 0.45  & $+$0.57 & 0.09 & 1.65  & 9.45    & 2.91   \\
2MASS J02570028$-$3024374      & $-$1.79 & 0.80 & 0.51  & $+$0.39 & 0.02 & 0.93  & 8.50    & 1.16   \\
BPS CS 31078$-$0018            & $-$1.65 & 0.55 & 0.34  & $+$1.09 & 0.03 & 3.01  & 10.29   & 1.35   \\
HE 0300$-$0751*                & $-$0.55 & 0.74 & 9.25  & $-$6.02 & 1.48 & 18.03 & 193.43  & 117.46 \\
2MASS J03071478$-$0534554*     & $-$1.59 & 0.88 & 0.74  & $+$0.23 & 0.33 & 0.77  & 12.10   & 9.31   \\
2MASS J03073894$-$0502491      & $-$1.28 & 0.60 & 0.73  & $+$1.37 & 0.71 & 5.37  & 21.41   & 15.28  \\
2MASS J03084611$-$4747083*     & $-$1.22 & 0.87 & 1.59  & $-$0.57 & 0.64 & 1.92  & 26.24   & 21.17  \\
2MASS J03133726$-$1020553      & $-$1.49 & 0.81 & 0.94  & $-$0.65 & 0.07 & 1.55  & 15.15   & 3.82   \\
2MASS J03154102$-$7626329      & $-$1.38 & 0.61 & 0.61  & $+$0.61 & 1.03 & 4.17  & 17.37   & 15.84  \\
BPS CS 22968$-$0026            & $-$1.59 & 0.98 & 0.99  & $-$0.04 & 0.11 & 0.14  & 12.89   & 5.58   \\
2MASS J03210882$-$3944213      & $-$1.60 & 0.49 & 0.28  & $-$1.14 & 0.14 & 3.66  & 10.72   & 3.80   \\
2MASS J03270229$+$0132322      & $-$1.27 & 0.37 & 0.32  & $+$1.28 & 1.50 & 8.98  & 19.75   & 17.39  \\
BPS CS 29526$-$0110            & $-$1.59 & 0.38 & 0.14  & $-$0.89 & 0.55 & 4.52  & 9.99    & 7.39   \\
HE 0328$-$1047                 & $-$1.45 & 0.54 & 0.46  & $-$1.46 & 0.15 & 4.44  & 14.82   & 5.21   \\
HE 0337$-$5127*                & $-$1.57 & 0.45 & 0.22  & $+$0.96 & 0.48 & 4.18  & 11.04   & 7.44   \\
2MASS J03422816$-$6500355      & $-$1.78 & 0.64 & 0.36  & $+$0.69 & 0.02 & 1.82  & 8.36    & 0.84   \\
SMSS J034249.53$-$284216.0*    & $-$1.39 & 0.60 & 0.58  & $+$1.29 & 0.39 & 4.27  & 17.05   & 10.27  \\
HE 0341$-$4024                 & $-$1.74 & 0.94 & 0.76  & $-$0.14 & 0.01 & 0.30  & 9.77    & 4.51   \\
2MASS J03434624$-$0924169      & $-$1.37 & 0.88 & 1.36  & $+$0.58 & 0.08 & 1.25  & 19.39   & 5.40   \\
BPS CS 29529$-$0054            & $-$1.76 & 0.83 & 0.57  & $+$0.32 & 0.05 & 0.85  & 9.03    & 3.59   \\
2MASS J04012191$-$2635058      & $-$1.67 & 0.95 & 0.78  & $-$0.13 & 0.11 & 0.29  & 10.99   & 4.90   \\
RAVE J040618.2$-$030525        & $-$1.27 & 0.98 & 1.85  & $-$0.07 & 0.11 & 0.22  & 24.35   & 11.99  \\
2MASS J04121388$-$1205050*     & $-$1.58 & 0.69 & 0.51  & $+$0.68 & 0.28 & 2.20  & 11.90   & 6.85   \\
BPS CS 22186$-$0005            & $-$1.53 & 0.88 & 0.81  & $+$0.14 & 0.51 & 0.84  & 13.56   & 12.13  \\
BPS CS 22186$-$0002            & $-$1.53 & 0.74 & 0.70  & $-$0.85 & 0.06 & 2.07  & 13.60   & 3.01   \\
2MASS J04182158$-$2323391      & $-$1.69 & 0.94 & 0.83  & $+$0.14 & 0.03 & 0.31  & 10.69   & 4.76   \\
2MASS J04192966$-$0517491      & $-$1.61 & 0.89 & 0.82  & $-$0.30 & 0.10 & 0.71  & 11.99   & 5.02   \\
BPS CS 22182$-$0033            & $-$1.61 & 0.70 & 0.53  & $-$0.78 & 0.10 & 2.07  & 11.55   & 3.59   \\
HE 0420$+$0123a                & $-$1.68 & 0.68 & 0.40  & $+$0.52 & 0.27 & 1.83  & 9.64    & 5.94   \\
BPS CS 22186$-$0025*           & $-$1.16 & 0.74 & 1.45  & $+$1.62 & 0.33 & 4.26  & 29.08   & 14.96  \\
2MASS J04245677$-$6500173      & $-$1.68 & 0.70 & 0.44  & $+$0.62 & 0.16 & 1.78  & 9.97    & 4.21   \\
2MASS J04263084$-$4058516      & $-$1.64 & 0.66 & 0.43  & $+$0.76 & 0.14 & 2.19  & 10.53   & 4.00   \\
HE 0430$-$4901                 & $-$1.67 & 0.68 & 0.44  & $+$0.71 & 0.11 & 1.96  & 10.15   & 3.49   \\
2MASS J04315411$-$0632100      & $-$1.62 & 0.26 & 0.07  & $-$1.18 & 0.31 & 5.23  & 8.93    & 4.90   \\
HE 0432$-$0923*                & $-$1.37 & 0.51 & 0.45  & $+$1.63 & 0.35 & 5.58  & 17.01   & 8.65   \\
HE 0442$-$1234*                & $-$1.32 & 0.19 & 0.07  & $-$2.69 & 0.20 & 10.80 & 15.75   & 5.31   \\
BPS CS 22191$-$0029            & $-$1.31 & 0.16 & 0.05  & $+$0.88 & 2.00 & 11.31 & 15.51   & 14.73  \\
2MASS J04520910$-$6209121      & $-$1.71 & 0.71 & 0.38  & $-$0.34 & 0.40 & 1.51  & 9.02    & 7.21   \\
2MASS J04530168$-$2437144      & $-$0.74 & 0.72 & 3.88  & $-$3.86 & 1.09 & 11.74 & 80.74   & 50.03  \\
2MASS J04565146$-$3115427      & $-$1.71 & 0.91 & 0.67  & $-$0.17 & 0.13 & 0.44  & 9.74    & 4.91   \\
2MASS J05030025$-$7601462      & $-$1.60 & 0.66 & 0.39  & $-$0.11 & 0.96 & 2.34  & 11.08   & 10.90  \\
SMSS J051008.62$-$372019.8     & $-$1.59 & 0.30 & 0.09  & $-$0.84 & 0.68 & 5.14  & 9.54    & 7.63   \\
HE 0512$-$3835*                & $-$1.36 & 0.87 & 1.24  & $-$0.49 & 0.36 & 1.45  & 19.86   & 13.44  \\
HE 0516$-$3820                 & $-$1.66 & 0.54 & 0.31  & $+$1.03 & 0.06 & 2.96  & 9.89    & 2.18   \\
2MASS J05241392$-$0336543*     & $-$1.23 & 0.39 & 0.36  & $+$2.53 & 0.46 & 9.36  & 21.42   & 10.94  \\
HE 0524$-$2055*                & $-$1.35 & 0.65 & 0.79  & $+$1.44 & 0.17 & 4.02  & 18.89   & 6.85   \\
2MASS J05311779$-$5810048      & $-$1.69 & 0.70 & 0.46  & $+$0.69 & 0.06 & 1.80  & 10.02   & 2.35   \\
HE 0534$-$4615                 & $-$1.52 & 0.84 & 0.97  & $+$0.52 & 0.04 & 1.25  & 14.44   & 3.91   \\
2MASS J05381700$-$7516207      & $-$1.69 & 0.43 & 0.19  & $+$1.11 & 0.06 & 3.48  & 8.77    & 1.95   \\
2MASS J05383296$-$5904280      & $-$1.68 & 0.47 & 0.20  & $+$0.86 & 0.26 & 3.23  & 9.04    & 4.81   \\
HE 0538$-$4515                 & $-$1.63 & 0.24 & 0.07  & $+$1.49 & 0.05 & 5.33  & 8.77    & 1.73   \\
2MASS J05521578$-$3953184      & $-$1.68 & 0.62 & 0.40  & $+$0.88 & 0.03 & 2.32  & 10.00   & 1.44   \\
2MASS J05564771$-$6639054      & $-$1.65 & 0.91 & 0.86  & $+$0.27 & 0.01 & 0.55  & 11.49   & 4.30   \\
2MASS J06090353$-$7122260      & $-$1.69 & 0.58 & 0.26  & $-$0.35 & 0.60 & 2.32  & 8.82    & 7.86   \\
2MASS J06195001$-$5312114      & $-$1.61 & 0.26 & 0.07  & $+$1.27 & 0.27 & 5.35  & 9.21    & 4.56   \\
SMSS J062609.83$-$590503.2     & $-$1.17 & 0.54 & 0.77  & $+$2.76 & 0.15 & 7.97  & 26.40   & 7.50   \\
2MASS J06290787$-$6709523      & $-$1.60 & 0.27 & 0.08  & $+$1.26 & 0.30 & 5.37  & 9.42    & 4.96   \\
2MASS J06320130$-$2026538      & $-$1.65 & 0.37 & 0.14  & $+$1.28 & 0.07 & 4.20  & 9.16    & 1.98   \\
2MASS J06332771$-$3519240      & $-$1.53 & 0.78 & 0.83  & $-$0.78 & 0.00 & 1.73  & 14.09   & 0.46   \\
SMSS J063447.15$-$622355.0*    & $-$0.54 & 0.89 & 8.58  & $+$3.75 & 0.30 & 7.94  & 137.86  & 50.36  \\
2MASS J06392518$-$7414056      & $-$1.78 & 0.54 & 0.25  & $+$0.84 & 0.02 & 2.38  & 7.94    & 0.90   \\
2MASS J06401317$-$3540444      & $-$1.73 & 0.90 & 0.61  & $+$0.13 & 0.19 & 0.51  & 9.22    & 6.20   \\
2MASS J07052028$-$3343242      & $-$1.34 & 0.99 & 1.85  & $-$0.04 & 0.01 & 0.13  & 21.21   & 7.17   \\
2MASS J07150266$-$0154092      & $-$1.42 & 0.12 & 0.02  & $+$2.46 & 0.00 & 9.51  & 12.00   & 0.36   \\
2MASS J07161594$-$5135248      & $-$1.77 & 0.80 & 0.47  & $-$0.41 & 0.08 & 1.00  & 8.82    & 3.49   \\
2MASS J07202253$-$3358518      & $-$0.84 & 0.78 & 3.24  & $-$0.05 & 3.25 & 7.27  & 60.38   & 60.36  \\
2MASS J07250021$-$7022038      & $-$1.68 & 0.73 & 0.52  & $-$0.63 & 0.06 & 1.60  & 10.32   & 1.82   \\
2MASS J07352232$-$4425010      & $-$1.60 & 0.98 & 1.04  & $-$0.06 & 0.03 & 0.13  & 12.58   & 5.48   \\
2MASS J07393021$-$5548171      & $-$1.69 & 0.84 & 0.60  & $-$0.35 & 0.13 & 0.89  & 10.04   & 4.57   \\
BD$-$01:1792                   & $-$1.69 & 0.96 & 0.81  & $+$0.10 & 0.04 & 0.22  & 10.56   & 4.86   \\
2MASS J07411443$-$4339360      & $-$1.22 & 0.69 & 1.07  & $-$1.68 & 0.33 & 4.66  & 25.06   & 13.40  \\
RAVE J074824.3$-$483141        & $-$1.49 & 0.97 & 1.18  & $-$0.09 & 0.12 & 0.23  & 15.20   & 6.59   \\
2MASS J07501424$-$4123454      & $-$1.37 & 0.91 & 1.49  & $-$0.46 & 0.01 & 0.90  & 19.69   & 1.38   \\
2MASS J08015897$-$5752032      & $-$1.35 & 0.77 & 1.07  & $+$1.14 & 0.07 & 2.61  & 19.84   & 3.81   \\
2MASS J08032084$-$5856521      & $-$1.74 & 0.45 & 0.19  & $+$1.03 & 0.03 & 3.14  & 8.23    & 1.16   \\
2MASS J08134364$-$2332528      & $-$1.66 & 0.47 & 0.21  & $+$0.98 & 0.20 & 3.39  & 9.48    & 4.22   \\
2MASS J08155667$-$2204105      & $-$1.64 & 0.70 & 0.37  & $-$0.18 & 0.76 & 1.79  & 10.35   & 9.86   \\
2MASS J08393460$-$2122069      & $-$1.63 & 0.90 & 0.77  & $-$0.24 & 0.13 & 0.57  & 11.35   & 5.30   \\
2MASS J08580584$-$0809174      & $-$1.48 & 0.36 & 0.20  & $+$1.74 & 0.15 & 6.01  & 12.78   & 4.23   \\
2MASS J08594093$-$1415151      & $-$1.49 & 0.90 & 1.01  & $-$0.32 & 0.19 & 0.80  & 15.07   & 7.16   \\
2MASS J09185890$-$2311511      & $-$0.97 & 0.83 & 2.83  & $+$1.86 & 0.13 & 4.08  & 45.66   & 18.36  \\
2MASS J09255655$-$3450373      & $-$1.65 & 0.83 & 0.72  & $-$0.43 & 0.04 & 1.01  & 11.12   & 4.06   \\
2MASS J09261133$-$1526232      & $-$1.35 & 0.92 & 1.60  & $-$0.42 & 0.01 & 0.81  & 20.56   & 0.87   \\
2MASS J09284944$-$0738585      & $-$1.63 & 0.42 & 0.20  & $+$1.33 & 0.02 & 4.04  & 9.85    & 1.05   \\
2MASS J09364069$-$2038386      & $-$1.61 & 0.57 & 0.38  & $-$1.12 & 0.03 & 3.04  & 11.00   & 1.46   \\
2MASS J09463483$-$0626532*     & $-$1.50 & 0.91 & 0.90  & $+$0.14 & 0.47 & 0.71  & 14.44   & 12.75  \\
2MASS J09544277$+$5246414      & $-$1.29 & 0.41 & 0.36  & $-$2.09 & 0.53 & 8.06  & 19.45   & 11.26  \\
2MASS J09574607$-$3923072      & $-$1.69 & 0.51 & 0.25  & $+$1.01 & 0.05 & 2.98  & 9.16    & 1.83   \\
2MASS J09580181$-$1446137      & $-$1.43 & 0.54 & 0.41  & $-$0.02 & 1.65 & 4.57  & 15.23   & 15.21  \\
2MASS J10025125$-$4331098      & $-$1.73 & 0.90 & 0.61  & $-$0.14 & 0.18 & 0.51  & 9.16    & 5.66   \\
2MASS J10044858$-$2706500*     & $-$1.68 & 0.75 & 0.46  & $-$0.11 & 0.61 & 1.33  & 9.46    & 9.19   \\
2MASS J10063414$-$7030212      & $-$1.71 & 0.45 & 0.18  & $+$0.91 & 0.18 & 3.21  & 8.50    & 3.74   \\
2MASS J10082492$-$2314124      & $-$1.63 & 0.46 & 0.24  & $+$1.27 & 0.02 & 3.72  & 10.09   & 1.16   \\
BPS BS 15621$-$0047            & $-$1.55 & 0.24 & 0.07  & $+$1.76 & 0.04 & 6.26  & 10.14   & 1.65   \\
2MASS J10121964$-$3221347      & $-$1.47 & 0.93 & 1.30  & $-$0.19 & 0.04 & 0.55  & 16.07   & 5.47   \\
2MASS J10191573$-$1924464      & $-$1.66 & 0.34 & 0.13  & $+$1.34 & 0.04 & 4.41  & 9.00    & 1.48   \\
2MASS J10194932$-$4900584      & $-$1.42 & 0.99 & 1.59  & $+$0.01 & 0.00 & 0.11  & 18.01   & 6.71   \\
2MASS J10223779$-$3400209      & $-$1.79 & 0.80 & 0.50  & $-$0.40 & 0.02 & 0.94  & 8.57    & 0.94   \\
2MASS J10302845$-$7543299      & $-$1.78 & 0.90 & 0.62  & $-$0.22 & 0.03 & 0.48  & 8.88    & 3.97   \\
2MASS J10345348$-$1117221      & $-$1.71 & 0.83 & 0.62  & $+$0.39 & 0.05 & 0.93  & 9.94    & 3.89   \\
2MASS J10362687$-$3746174      & $-$1.74 & 0.79 & 0.55  & $+$0.47 & 0.02 & 1.11  & 9.32    & 1.36   \\
2MASS J10401894$-$4106124      & $-$1.36 & 0.32 & 0.19  & $+$1.71 & 0.69 & 8.00  & 15.68   & 10.65  \\
HE 1044$-$2509*                & $-$1.48 & 0.18 & 0.04  & $-$1.64 & 0.41 & 7.74  & 11.07   & 6.25   \\
2MASS J10492192$-$1154173      & $-$1.80 & 0.94 & 0.66  & $+$0.11 & 0.02 & 0.26  & 8.70    & 4.23   \\
2MASS J10513692$-$2115466      & $-$1.72 & 0.62 & 0.35  & $+$0.74 & 0.08 & 2.11  & 9.09    & 2.81   \\
SMSS J105320.99$-$435300.1     & $-$0.08 & 0.99 & 84.85 & $+$3.92 & 0.02 & 7.28  & 2056.99 & 156.47 \\
J1054$+$0528*                  & $-$1.62 & 0.48 & 0.26  & $+$1.13 & 0.13 & 3.60  & 10.30   & 3.33   \\
2MASS J10550658$+$1931580*     & $-$1.49 & 0.57 & 0.40  & $+$0.99 & 0.48 & 3.75  & 13.68   & 9.23   \\
2MASS J10594136$-$2052253      & $-$1.71 & 0.83 & 0.55  & $+$0.30 & 0.20 & 0.91  & 9.50    & 5.76   \\
2MASS J11014865$-$3749526      & $-$1.62 & 0.74 & 0.61  & $-$0.71 & 0.04 & 1.72  & 11.51   & 1.71   \\
LAMOST J110901$+$075441*       & $-$1.24 & 0.94 & 2.05  & $+$0.04 & 0.20 & 0.80  & 25.57   & 14.32  \\
2MASS J11165400$-$7250160      & $-$1.77 & 0.79 & 0.39  & $+$0.17 & 0.38 & 0.95  & 7.91    & 6.93   \\
LAMOST J112456.61$+$453531.*   & $-$1.39 & 0.40 & 0.26  & $-$0.54 & 1.58 & 6.70  & 15.44   & 14.83  \\
2MASS J11301705$-$1449325      & $-$1.58 & 0.30 & 0.10  & $+$1.27 & 0.31 & 5.31  & 9.96    & 5.32   \\
2MASS J11303693$+$0224037*     & $-$1.65 & 0.94 & 0.80  & $+$0.12 & 0.14 & 0.37  & 11.49   & 4.81   \\
2MASS J11370170$-$5401298      & $-$1.71 & 0.57 & 0.30  & $+$0.86 & 0.07 & 2.49  & 9.08    & 2.37   \\
2MASS J11404726$-$0833030      & $-$1.83 & 0.93 & 0.61  & $+$0.14 & 0.02 & 0.31  & 8.23    & 3.97   \\
2MASS J11404944$-$1615396*     & $-$1.65 & 0.97 & 0.89  & $-$0.04 & 0.09 & 0.15  & 11.35   & 5.44   \\
BD$+$26:2251                   & $-$1.23 & 0.94 & 1.83  & $+$0.35 & 0.21 & 0.84  & 26.25   & 18.56  \\
2MASS J11444086$-$0409511      & $-$0.94 & 0.69 & 2.27  & $-$3.20 & 0.29 & 8.37  & 49.04   & 19.41  \\
2MASS J11444480$-$1128167      & $-$1.59 & 0.93 & 1.01  & $-$0.23 & 0.00 & 0.47  & 12.76   & 4.62   \\
2MASS J11463882$-$0422395*     & $-$1.70 & 0.95 & 0.65  & $+$0.08 & 0.23 & 0.26  & 9.92    & 5.86   \\
2MASS J11471027$+$0341265*     & $-$1.04 & 0.71 & 1.90  & $-$2.21 & 0.44 & 6.17  & 39.09   & 21.10  \\
2MASS J11472988$-$0521444      & $-$1.22 & 0.91 & 2.01  & $+$0.65 & 0.06 & 1.30  & 27.09   & 5.90   \\
2MASS J11510227$-$6940416      & $-$1.89 & 0.96 & 0.58  & $-$0.07 & 0.01 & 0.17  & 7.38    & 3.82   \\
HD 103095                    & $-$1.38 & 0.86 & 1.35  & $+$0.71 & 0.00 & 1.41  & 19.39   & 0.17   \\
2MASS J11543613$-$0133450*     & $-$1.08 & 0.96 & 2.63  & $+$0.18 & 0.68 & 0.68  & 37.26   & 34.16  \\
RAVE J115941.7$-$382043        & $-$1.66 & 0.21 & 0.05  & $+$1.49 & 0.01 & 5.36  & 8.12    & 0.47   \\
2MASS J12044314$-$2911051      & $-$1.56 & 0.68 & 0.53  & $+$0.78 & 0.24 & 2.42  & 12.57   & 6.21   \\
2MASS J12045624$-$0759232*     & $-$1.12 & 0.79 & 1.81  & $-$1.14 & 0.65 & 3.68  & 32.23   & 23.37  \\
2MASS J12070990$-$3653243      & $-$1.71 & 0.53 & 0.21  & $-$0.13 & 0.85 & 2.56  & 8.16    & 8.04   \\
2MASS J12091322$-$1415313*     & $-$1.62 & 0.68 & 0.42  & $-$0.40 & 0.55 & 2.06  & 10.80   & 9.16   \\
2MASS J12102259$-$4902190      & $-$1.50 & 0.96 & 1.16  & $+$0.13 & 0.11 & 0.28  & 15.28   & 5.99   \\
HD 106373                    & $-$1.40 & 0.89 & 1.32  & $+$0.53 & 0.03 & 1.10  & 18.57   & 3.08   \\
HD 107752                    & $-$1.57 & 0.49 & 0.29  & $-$1.16 & 0.22 & 3.93  & 11.46   & 5.10   \\
2MASS J12233047$-$4216365*     & $-$1.55 & 0.70 & 0.61  & $+$0.91 & 0.08 & 2.29  & 12.96   & 2.42   \\
2MASS J12255123$-$2351074*     & $-$1.55 & 0.23 & 0.06  & $+$1.22 & 0.51 & 6.22  & 9.93    & 6.59   \\
HD 108317                    & $-$1.67 & 0.46 & 0.24  & $+$1.21 & 0.00 & 3.51  & 9.60    & 0.26   \\
HD 108577                    & $-$1.50 & 0.60 & 0.40  & $-$0.34 & 1.04 & 3.42  & 13.49   & 12.88  \\
2MASS J12292696$-$0442325      & $-$1.45 & 0.81 & 0.87  & $-$0.49 & 0.47 & 1.76  & 16.34   & 12.16  \\
HE 1226$-$1149*                & $-$1.15 & 0.48 & 0.65  & $+$1.89 & 1.28 & 9.32  & 26.57   & 21.10  \\
2MASS J12341308$-$3149577      & $-$1.63 & 0.54 & 0.27  & $-$0.72 & 0.42 & 3.03  & 10.10   & 7.16   \\
2MASS J12351734$+$0945333*     & $-$1.45 & 0.34 & 0.17  & $+$1.07 & 0.89 & 6.44  & 13.18   & 10.79  \\
RAVE J123550.1$-$313111        & $-$1.67 & 0.70 & 0.47  & $+$0.65 & 0.11 & 1.75  & 10.10   & 3.55   \\
2MASS J12405721$-$4051430      & $-$1.73 & 0.95 & 0.80  & $+$0.11 & 0.01 & 0.24  & 9.90    & 4.64   \\
2MASS J12503987$-$0307485      & $-$1.26 & 0.47 & 0.50  & $-$2.03 & 0.58 & 7.69  & 21.19   & 12.89  \\
2MASS J12535742$-$3801355      & $-$0.91 & 0.75 & 2.71  & $-$1.58 & 1.57 & 7.20  & 52.69   & 45.23  \\
2MASS J12563137$-$0834098      & $-$1.75 & 0.76 & 0.40  & $-$0.32 & 0.28 & 1.17  & 8.53    & 5.86   \\
2MASS J12571667$-$4335318      & $-$1.78 & 0.54 & 0.24  & $+$0.81 & 0.04 & 2.36  & 7.93    & 1.37   \\
HE 1256$-$0228*                & $-$1.69 & 0.48 & 0.20  & $+$0.81 & 0.27 & 3.07  & 8.78    & 4.86   \\
2MASS J12591462$-$7049592      & $-$1.86 & 0.89 & 0.56  & $+$0.13 & 0.03 & 0.45  & 7.59    & 3.38   \\
BPS BS 16929$-$0005            & $-$1.68 & 0.55 & 0.28  & $+$0.85 & 0.17 & 2.76  & 9.38    & 3.93   \\
2MASS J13052137$-$1137220*     & $-$1.55 & 0.64 & 0.41  & $-$0.39 & 0.79 & 2.77  & 12.20   & 11.17  \\
RAVE J130524.5$-$393126        & $-$1.85 & 0.62 & 0.27  & $-$0.58 & 0.05 & 1.69  & 7.18    & 1.56   \\
2MASS J13101305$-$3342369      & $-$1.79 & 0.41 & 0.14  & $+$0.96 & 0.04 & 3.10  & 7.33    & 1.20   \\
BPS CS 22877$-$0015            & $-$1.83 & 0.79 & 0.46  & $+$0.39 & 0.02 & 0.93  & 7.91    & 1.12   \\
HD 115444                    & $-$1.67 & 0.78 & 0.62  & $+$0.56 & 0.03 & 1.30  & 10.68   & 1.18   \\
2MASS J13164824$-$2743351      & $-$1.42 & 0.94 & 1.46  & $-$0.18 & 0.03 & 0.55  & 17.84   & 5.71   \\
BPS BS 16033$-$0081            & $-$1.61 & 0.35 & 0.12  & $-$0.79 & 0.62 & 4.60  & 9.36    & 7.42   \\
2MASS J13214178$-$4320055      & $-$1.86 & 0.97 & 0.52  & $+$0.03 & 0.10 & 0.11  & 7.68    & 4.01   \\
2MASS J13254554$-$1747547      & $-$1.35 & 0.72 & 0.87  & $-$0.77 & 0.71 & 3.22  & 19.64   & 15.76  \\
2MASS J13261792$-$0945176      & $-$1.76 & 0.64 & 0.29  & $-$0.54 & 0.22 & 1.81  & 8.09    & 4.36   \\
2MASS J13315746$-$1929446      & $-$1.73 & 0.40 & 0.16  & $+$1.14 & 0.01 & 3.50  & 8.27    & 0.53   \\
2MASS J13330890$-$4654079*     & $-$1.76 & 0.18 & 0.03  & $+$1.07 & 0.12 & 4.50  & 6.45    & 2.28   \\
HD 118055                    & $-$1.64 & 0.44 & 0.20  & $+$1.01 & 0.24 & 3.71  & 9.60    & 4.71   \\
SMSS J133532.32$-$210632.9*    & $-$1.80 & 0.60 & 0.23  & $-$0.53 & 0.22 & 1.87  & 7.46    & 4.06   \\
2MASS J13374885$-$0826176      & $-$1.72 & 0.48 & 0.17  & $+$0.65 & 0.38 & 2.90  & 8.26    & 5.64   \\
2MASS J13425404$-$0717005      & $-$1.14 & 0.57 & 0.94  & $+$1.13 & 1.71 & 7.69  & 28.54   & 26.02  \\
HD 119516                    & $-$1.32 & 0.48 & 0.44  & $+$1.17 & 1.07 & 6.58  & 18.55   & 15.51  \\
BPS BS 16089$-$0013            & $-$1.47 & 0.74 & 0.71  & $-$0.53 & 0.54 & 2.22  & 14.98   & 12.10  \\
2MASS J13494713$-$7423395      & $-$1.84 & 0.84 & 0.36  & $+$0.13 & 0.29 & 0.61  & 6.86    & 5.62   \\
2MASS J13511539$-$7340363      & $-$1.38 & 0.90 & 1.43  & $-$0.53 & 0.00 & 1.03  & 19.22   & 0.84   \\
2MASS J13524835$+$1254216*     & $-$1.53 & 0.93 & 0.92  & $+$0.11 & 0.33 & 0.48  & 13.87   & 10.84  \\
2MASS J14004919$+$4551581      & $-$0.84 & 0.97 & 5.09  & $+$0.43 & 0.19 & 0.95  & 63.79   & 45.86  \\
2MASS J14032900$-$5250429      & $-$1.84 & 0.80 & 0.48  & $+$0.37 & 0.00 & 0.86  & 7.91    & 0.19   \\
2MASS J14043762$+$0011117*     & $-$1.63 & 0.83 & 0.57  & $+$0.27 & 0.37 & 1.03  & 10.89   & 8.47   \\
HD 122956                    & $-$1.78 & 0.84 & 0.43  & $+$0.17 & 0.29 & 0.71  & 7.98    & 6.27   \\
2MASS J14101587$-$0343553      & $-$1.72 & 0.65 & 0.40  & $+$0.77 & 0.03 & 2.01  & 9.39    & 1.20   \\
2MASS J14155955$-$3219255      & $-$1.48 & 0.49 & 0.32  & $+$1.05 & 0.57 & 4.62  & 13.41   & 9.64   \\
2MASS J14180866$-$2842077      & $-$1.75 & 0.86 & 0.62  & $-$0.17 & 0.11 & 0.71  & 9.36    & 3.59   \\
2MASS J14191395$-$0844410      & $-$1.66 & 0.44 & 0.20  & $+$1.16 & 0.07 & 3.65  & 9.41    & 2.32   \\
BD$+$01:2916                   & $-$1.80 & 0.77 & 0.46  & $-$0.36 & 0.08 & 1.08  & 8.28    & 3.11   \\
2MASS J14232679$-$2834200      & $-$1.77 & 0.26 & 0.05  & $-$0.98 & 0.14 & 3.94  & 6.67    & 2.58   \\
2MASS J14234371$-$4025526*     & $-$1.18 & 0.79 & 1.66  & $+$1.32 & 0.18 & 3.26  & 28.44   & 12.96  \\
BD$+$08:2856                   & $-$1.55 & 0.63 & 0.51  & $+$1.11 & 0.06 & 2.92  & 12.73   & 1.99   \\
BPS CS 22883$-$0037*           & $-$1.16 & 0.82 & 1.78  & $+$0.54 & 0.93 & 2.98  & 30.02   & 27.38  \\
2MASS J14301385$-$2317388      & $-$1.21 & 0.68 & 1.11  & $-$1.44 & 0.60 & 4.89  & 25.86   & 17.26  \\
BD$+$18:2890                   & $-$1.61 & 0.81 & 0.77  & $-$0.48 & 0.06 & 1.28  & 12.12   & 3.61   \\
HE 1429$-$0347                 & $-$1.48 & 0.55 & 0.38  & $+$1.12 & 0.42 & 4.05  & 13.93   & 8.54   \\
2MASS J14325334$-$4125494      & $-$1.12 & 0.89 & 2.22  & $+$0.87 & 0.24 & 1.93  & 33.30   & 18.72  \\
HE 1430$+$0053*                & $-$1.63 & 0.54 & 0.29  & $-$0.85 & 0.29 & 3.11  & 10.19   & 5.69   \\
2MASS J14354680$-$1124122      & $-$1.67 & 0.13 & 0.02  & $+$1.51 & 0.01 & 5.80  & 7.60    & 0.60   \\
BPS BS 16083$-$0172            & $-$1.68 & 0.74 & 0.51  & $+$0.59 & 0.10 & 1.55  & 10.33   & 3.35   \\
2MASS J14543792$+$0830379*     & $-$1.87 & 0.82 & 0.36  & $+$0.24 & 0.17 & 0.70  & 7.05    & 3.51   \\
2MASS J14590234$-$0916105*     & $-$1.35 & 0.85 & 1.12  & $-$0.39 & 0.70 & 1.65  & 20.22   & 17.34  \\
2MASS J14592981$-$3852558*     & $-$1.79 & 0.12 & 0.01  & $-$1.00 & 0.15 & 4.61  & 5.83    & 2.38   \\
2MASS J15002498$-$0613374      & $-$1.49 & 0.43 & 0.28  & $+$1.73 & 0.04 & 5.21  & 13.08   & 2.44   \\
2MASS J15042611$-$2231523      & $-$1.63 & 0.53 & 0.29  & $+$0.88 & 0.27 & 3.17  & 10.30   & 5.49   \\
2MASS J15062866$-$1428038      & $-$1.72 & 0.32 & 0.10  & $+$1.25 & 0.02 & 4.15  & 7.97    & 0.81   \\
BD$+$30:2611                   & $-$1.29 & 0.43 & 0.40  & $+$1.32 & 1.17 & 7.62  & 19.33   & 16.16  \\
2MASS J15075699$-$0659593      & $-$1.60 & 0.68 & 0.38  & $-$0.08 & 0.96 & 2.12  & 11.24   & 11.12  \\
2MASS J15083385$-$1459166      & $-$1.77 & 0.78 & 0.38  & $+$0.31 & 0.26 & 1.01  & 8.15    & 5.03   \\
HD 134440                    & $-$0.96 & 0.82 & 2.75  & $-$2.19 & 0.04 & 4.62  & 46.07   & 7.36   \\
2MASS J15111672$+$0025252*     & $-$1.63 & 0.33 & 0.10  & $-$0.85 & 0.55 & 4.60  & 9.06    & 6.81   \\
HD 135148                    & $-$1.50 & 0.95 & 1.21  & $+$0.04 & 0.12 & 0.36  & 15.34   & 5.74   \\
2MASS J15133549$-$1244339      & $-$1.83 & 0.36 & 0.09  & $-$0.84 & 0.10 & 3.06  & 6.45    & 2.19   \\
BPS CS 30306$-$0132            & $-$1.69 & 0.49 & 0.23  & $+$0.93 & 0.15 & 3.07  & 9.05    & 3.47   \\
2MASS J15155734$-$1054220      & $-$1.65 & 0.73 & 0.57  & $+$0.71 & 0.03 & 1.71  & 10.91   & 1.35   \\
RAVE J151558.3$-$203821        & $-$1.84 & 0.31 & 0.07  & $-$0.89 & 0.08 & 3.30  & 6.22    & 1.90   \\
2MASS J15204531$-$1742486      & $-$1.82 & 0.71 & 0.30  & $+$0.29 & 0.29 & 1.20  & 7.11    & 5.26   \\
2MASS J15211026$-$0607566      & $-$1.64 & 0.48 & 0.23  & $-$0.87 & 0.31 & 3.39  & 9.74    & 5.62   \\
2MASS J15213995$-$3538094      & $-$0.99 & 0.75 & 2.19  & $+$2.13 & 0.53 & 5.99  & 42.50   & 24.38  \\
2MASS J15260106$-$0911388      & $-$1.13 & 0.70 & 1.48  & $-$1.85 & 0.45 & 5.42  & 31.71   & 17.83  \\
2MASS J15271353$-$2336177      & $-$1.78 & 0.61 & 0.32  & $+$0.73 & 0.03 & 1.98  & 8.31    & 1.03   \\
2MASS J15293404$-$3906241      & $-$1.86 & 0.24 & 0.04  & $-$0.90 & 0.07 & 3.52  & 5.71    & 1.57   \\
2MASS J15383085$-$1804242      & $-$1.81 & 0.64 & 0.28  & $-$0.52 & 0.15 & 1.63  & 7.48    & 3.54   \\
SMSS J155430.57$-$263904.8*    & $-$1.24 & 0.82 & 1.42  & $+$0.78 & 0.52 & 2.41  & 24.99   & 17.92  \\
2MASS J15582962$-$1224344      & $-$1.73 & 0.17 & 0.02  & $+$1.11 & 0.16 & 4.82  & 6.80    & 2.78   \\
2MASS J16024498$-$1521016      & $-$1.63 & 0.35 & 0.14  & $+$1.42 & 0.03 & 4.59  & 9.48    & 1.26   \\
BD$+$42:2667                   & $-$1.77 & 0.96 & 0.74  & $-$0.08 & 0.00 & 0.18  & 9.09    & 4.45   \\
SMSS J160447.75$-$293146.7*    & $-$1.82 & 0.92 & 0.36  & $-$0.06 & 0.38 & 0.31  & 7.43    & 5.84   \\
2MASS J16095117$-$0941174      & $-$1.74 & 0.52 & 0.19  & $-$0.57 & 0.38 & 2.52  & 8.02    & 5.66   \\
2MASS J16122832$-$0848083      & $-$1.86 & 0.43 & 0.14  & $+$0.78 & 0.06 & 2.60  & 6.49    & 1.74   \\
2MASS J16163560$-$0401148      & $-$1.73 & 0.63 & 0.36  & $+$0.76 & 0.05 & 2.07  & 9.04    & 1.65   \\
2MASS J16285613$-$1014576      & $-$1.70 & 0.33 & 0.11  & $+$1.30 & 0.01 & 4.22  & 8.32    & 0.54   \\
BD$+$09:3223                   & $-$1.62 & 0.98 & 1.06  & $+$0.02 & 0.00 & 0.10  & 12.18   & 5.42   \\
HD 149414                    & $-$1.70 & 0.55 & 0.26  & $+$0.72 & 0.26 & 2.57  & 8.98    & 4.94   \\
BPS CS 22878$-$0121            & $-$1.41 & 0.59 & 0.54  & $-$0.85 & 0.74 & 4.17  & 16.09   & 13.12  \\
SMSS J165023.82$-$252948.7*    & $-$1.56 & 0.59 & 0.43  & $+$1.11 & 0.11 & 3.19  & 12.20   & 3.56   \\
RAVE J165300.5$-$005507        & $-$2.01 & 0.72 & 0.28  & $+$0.20 & 0.09 & 0.90  & 5.47    & 1.95   \\
2MASS J16592172$-$6827199*     & $-$1.09 & 0.73 & 1.72  & $-$1.62 & 0.61 & 5.10  & 34.20   & 22.71  \\
2MASS J17043634$-$6219457*     & $-$1.82 & 0.64 & 0.26  & $-$0.52 & 0.16 & 1.64  & 7.44    & 3.30   \\
2MASS J17060555$+$0412354*     & $-$1.40 & 0.76 & 0.85  & $-$0.65 & 0.59 & 2.49  & 17.76   & 13.89  \\
2MASS J17093199$-$6027271*     & $-$1.19 & 0.84 & 1.95  & $-$1.00 & 0.09 & 2.21  & 29.17   & 10.30  \\
2MASS J17124284$-$5211479*     & $-$1.60 & 0.49 & 0.27  & $+$1.07 & 0.23 & 3.72  & 10.76   & 5.05   \\
2MASS J17131974$-$7113010      & $-$1.80 & 0.27 & 0.06  & $+$0.97 & 0.09 & 3.69  & 6.38    & 1.95   \\
2MASS J17163340$-$7009028*     & $-$1.76 & 0.19 & 0.03  & $+$0.93 & 0.24 & 4.37  & 6.47    & 3.47   \\
2MASS J17225742$-$7123000      & $-$1.40 & 0.49 & 0.41  & $-$1.32 & 0.58 & 5.46  & 16.06   & 11.04  \\
BD$+$17:3248                   & $-$1.84 & 0.96 & 0.59  & $+$0.06 & 0.05 & 0.16  & 8.03    & 4.09   \\
2MASS J17360008$-$5145303      & $-$1.69 & 0.59 & 0.33  & $+$0.85 & 0.10 & 2.44  & 9.51    & 2.89   \\
2MASS J17383643$-$5358288      & $-$1.84 & 0.41 & 0.11  & $+$0.71 & 0.16 & 2.67  & 6.36    & 2.92   \\
2MASS J17400682$-$6102129      & $-$1.70 & 0.44 & 0.14  & $-$0.54 & 0.57 & 3.22  & 8.20    & 6.78   \\
2MASS J17414840$-$5340354*     & $-$1.85 & 0.55 & 0.16  & $+$0.36 & 0.35 & 1.81  & 6.30    & 4.79   \\
2MASS J17435113$-$5359333      & $-$1.85 & 0.45 & 0.12  & $+$0.58 & 0.23 & 2.39  & 6.28    & 3.65   \\
SMSS J175046.30$-$425506.9*    & $-$1.56 & 0.75 & 0.65  & $-$0.64 & 0.20 & 1.87  & 12.76   & 6.44   \\
RAVE J175159.8$-$475131        & $-$2.04 & 0.72 & 0.18  & $-$0.24 & 0.13 & 0.80  & 4.78    & 2.62   \\
2MASS J17541561$-$5148268*     & $-$1.96 & 0.80 & 0.22  & $-$0.07 & 0.31 & 0.58  & 5.23    & 4.67   \\
G 154$-$34                     & $-$1.65 & 0.80 & 0.46  & $-$0.21 & 0.55 & 1.18  & 10.38   & 9.49   \\
SMSS J175738.37$-$454823.5*    & $-$2.18 & 0.22 & 0.01  & $+$0.25 & 0.19 & 1.69  & 2.66    & 1.96   \\
2MASS J18024226$-$4404426*     & $-$1.27 & 0.93 & 1.73  & $-$0.34 & 0.46 & 0.87  & 25.28   & 18.49  \\
2MASS J18050641$-$4907579      & $-$2.01 & 0.85 & 0.31  & $+$0.19 & 0.06 & 0.47  & 5.77    & 2.72   \\
SMSS J181505.16$-$385514.9     & $-$1.95 & 0.64 & 0.15  & $-$0.15 & 0.38 & 1.12  & 5.26    & 4.69   \\
2MASS J18174532$-$3353235*     & $-$2.42 & 0.46 & 0.01  & $+$0.00 & 0.16 & 0.61  & 1.63    & 1.46   \\
2MASS J18272347$-$5133001      & $-$1.80 & 0.83 & 0.60  & $+$0.11 & 0.09 & 0.77  & 8.44    & 3.01   \\
2MASS J18285086$-$3434203*     & $-$2.34 & 0.85 & 0.11  & $-$0.04 & 0.09 & 0.19  & 2.60    & 1.46   \\
2MASS J18294122$-$4504000*     & $-$1.99 & 0.55 & 0.12  & $+$0.42 & 0.14 & 1.48  & 5.09    & 2.40   \\
2MASS J18294359$-$4924253      & $-$2.14 & 0.79 & 0.10  & $+$0.06 & 0.26 & 0.42  & 3.48    & 3.05   \\
RAVE J183013.5$-$455510        & $-$1.73 & 0.12 & 0.01  & $+$1.05 & 0.22 & 5.07  & 6.39    & 3.15   \\
SMSS J183128.71$-$341018.4*    & $-$2.11 & 0.52 & 0.06  & $+$0.21 & 0.23 & 1.15  & 3.56    & 2.72   \\
SMSS J183225.29$-$334938.4*    & $-$2.04 & 0.79 & 0.14  & $+$0.11 & 0.29 & 0.57  & 4.49    & 3.63   \\
2MASS J18362318$-$6428124      & $-$1.77 & 0.16 & 0.02  & $+$1.13 & 0.07 & 4.58  & 6.36    & 1.65   \\
2MASS J18363613$-$7136597      & $-$1.72 & 0.27 & 0.07  & $+$1.21 & 0.06 & 4.33  & 7.59    & 1.75   \\
SMSS J183647.89$-$274333.1*    & $-$1.68 & 0.90 & 0.68  & $-$0.22 & 0.15 & 0.53  & 10.53   & 4.77   \\
HD 175305                    & $-$1.30 & 0.41 & 0.35  & $+$1.31 & 1.21 & 7.91  & 18.75   & 15.82  \\
2MASS J18562774$-$7251331      & $-$1.69 & 0.97 & 0.77  & $+$0.06 & 0.11 & 0.18  & 10.39   & 5.05   \\
2MASS J19014952$-$4844359*     & $-$1.98 & 0.91 & 0.38  & $-$0.13 & 0.06 & 0.31  & 6.20    & 3.12   \\
2MASS J19050116$-$1949280      & $-$1.75 & 0.79 & 0.50  & $+$0.42 & 0.08 & 1.10  & 9.12    & 3.48   \\
SMSS J190911.03$-$213207.5*    & $-$2.00 & 0.87 & 0.25  & $+$0.05 & 0.21 & 0.36  & 5.00    & 3.80   \\
2MASS J19092677$-$5140208*     & $-$1.55 & 0.72 & 0.58  & $-$0.47 & 0.50 & 1.95  & 12.94   & 10.22  \\
SMSS J190931.13$-$214053.9*    & $-$1.94 & 0.34 & 0.05  & $+$0.54 & 0.21 & 2.41  & 4.94    & 2.83   \\
HD 178443                    & $-$1.36 & 0.96 & 1.28  & $-$0.13 & 0.45 & 0.43  & 20.09   & 17.45  \\
HD 179626                    & $-$1.77 & 0.98 & 0.75  & $-$0.01 & 0.03 & 0.08  & 9.14    & 4.60   \\
2MASS J19161821$-$5544454*     & $-$1.95 & 0.41 & 0.08  & $+$0.53 & 0.16 & 2.11  & 5.08    & 2.55   \\
2MASS J19192768$-$5959140      & $-$1.32 & 0.89 & 1.55  & $-$0.59 & 0.06 & 1.25  & 21.65   & 4.37   \\
2MASS J19215077$-$4452545*     & $-$1.76 & 0.34 & 0.09  & $+$0.94 & 0.16 & 3.57  & 7.19    & 2.97   \\
2MASS J19232518$-$5833410      & $-$1.77 & 0.87 & 0.49  & $-$0.18 & 0.23 & 0.60  & 8.40    & 5.47   \\
2MASS J19232941$-$4425432      & $-$1.53 & 0.70 & 0.64  & $-$0.92 & 0.11 & 2.40  & 13.66   & 3.93   \\
RAVE J192632.8$-$584657*       & $-$1.97 & 0.51 & 0.09  & $-$0.35 & 0.25 & 1.59  & 4.85    & 3.33   \\
RAVE J192819.9$-$633935*       & $-$1.66 & 0.46 & 0.22  & $+$1.06 & 0.14 & 3.51  & 9.51    & 3.36   \\
2MASS J19291910$-$5528181*     & $-$1.78 & 0.34 & 0.06  & $+$0.43 & 0.58 & 3.27  & 6.54    & 5.70   \\
BPS CS 22896$-$0055            & $-$1.41 & 0.95 & 1.39  & $-$0.20 & 0.14 & 0.47  & 18.08   & 8.85   \\
2MASS J19310426$-$3707397*     & $-$1.92 & 0.62 & 0.13  & $-$0.26 & 0.35 & 1.32  & 5.58    & 4.32   \\
2MASS J19324858$-$5908019*     & $-$1.41 & 0.56 & 0.46  & $-$0.41 & 1.32 & 4.58  & 16.13   & 15.53  \\
2MASS J19345326$-$3236567      & $-$1.70 & 0.95 & 0.72  & $-$0.11 & 0.14 & 0.28  & 10.03   & 5.24   \\
SMSS J193617.38$-$790231.4     & $-$1.22 & 0.71 & 1.25  & $-$1.85 & 0.02 & 4.29  & 25.61   & 3.15   \\
BPS CS 22896$-$0154            & $-$1.84 & 0.26 & 0.06  & $-$0.93 & 0.07 & 3.54  & 6.07    & 1.56   \\
2MASS J19445483$-$4039459      & $-$1.76 & 0.44 & 0.17  & $-$0.95 & 0.06 & 3.05  & 7.82    & 1.76   \\
2MASS J19451414$-$1729269      & $-$1.66 & 0.68 & 0.48  & $-$0.78 & 0.05 & 1.99  & 10.53   & 1.91   \\
RAVE J194550.6$-$392631*       & $-$1.89 & 0.20 & 0.02  & $-$0.69 & 0.21 & 3.35  & 5.05    & 2.75   \\
2MASS J19552158$-$4613569      & $-$1.89 & 0.75 & 0.33  & $-$0.34 & 0.10 & 0.94  & 6.74    & 3.12   \\
2MASS J19563822$-$4054235      & $-$1.28 & 0.61 & 0.77  & $+$0.67 & 1.39 & 5.31  & 21.64   & 20.28  \\
Gaia DR2 2233912206910720000 & $-$0.55 & 0.88 & 8.14  & $-$0.31 & 3.90 & 8.45  & 133.70  & 133.25 \\
2MASS J19584033$+$0430396      & $-$0.87 & 0.82 & 3.43  & $-$0.50 & 2.09 & 5.50  & 57.62   & 56.42  \\
SMSS J195931.70$-$643529.3*    & $-$1.55 & 0.34 & 0.11  & $-$0.27 & 1.32 & 5.21  & 10.48   & 10.28  \\
2MASS J20000364$-$3301351      & $-$1.91 & 0.75 & 0.27  & $-$0.29 & 0.16 & 0.92  & 6.38    & 3.21   \\
2MASS J20005766$-$2541488      & $-$1.69 & 0.82 & 0.61  & $+$0.41 & 0.08 & 0.99  & 10.31   & 3.90   \\
2MASS J20050670$-$3057445      & $-$1.62 & 0.59 & 0.39  & $-$1.02 & 0.08 & 2.79  & 10.94   & 2.15   \\
2MASS J20080083$-$2759265      & $-$1.98 & 0.58 & 0.13  & $-$0.38 & 0.17 & 1.39  & 5.14    & 2.70   \\
2MASS J20093393$-$3410273*     & $-$1.38 & 0.76 & 0.94  & $-$0.62 & 0.63 & 2.42  & 19.03   & 15.18  \\
2MASS J20102782$-$0826556      & $-$1.61 & 0.84 & 0.78  & $-$0.47 & 0.04 & 1.06  & 12.04   & 1.63   \\
2MASS J20103193$-$3558546      & $-$1.81 & 0.83 & 0.39  & $+$0.15 & 0.30 & 0.67  & 7.37    & 6.00   \\
2MASS J20194310$-$3158163      & $-$1.77 & 0.92 & 0.68  & $+$0.18 & 0.01 & 0.40  & 9.08    & 4.16   \\
BPS CS 22943$-$0132            & $-$1.60 & 0.29 & 0.09  & $+$1.34 & 0.20 & 5.24  & 9.45    & 3.99   \\
2MASS J20233743$-$1659533      & $-$1.88 & 0.84 & 0.38  & $-$0.18 & 0.16 & 0.57  & 6.72    & 4.15   \\
2MASS J20303339$-$2519500      & $-$1.83 & 0.24 & 0.04  & $-$0.79 & 0.20 & 3.57  & 5.81    & 2.95   \\
2MASS J20362262$-$0714197      & $-$1.71 & 0.11 & 0.01  & $-$0.46 & 0.79 & 5.12  & 6.39    & 5.85   \\
2MASS J20374042$-$5520500      & $-$1.83 & 0.82 & 0.30  & $+$0.14 & 0.39 & 0.71  & 7.01    & 6.03   \\
2MASS J20384318$-$0023327*     & $-$1.33 & 0.54 & 0.63  & $-$1.38 & 0.63 & 5.47  & 19.49   & 13.65  \\
2MASS J20385893$-$0252115      & $-$1.82 & 0.93 & 0.51  & $-$0.09 & 0.16 & 0.30  & 7.71    & 4.56   \\
2MASS J20411424$-$4654315*     & $-$1.88 & 0.81 & 0.30  & $+$0.18 & 0.25 & 0.67  & 6.47    & 4.53   \\
BPS CS 22955$-$0174*           & $-$1.80 & 0.64 & 0.23  & $+$0.38 & 0.33 & 1.62  & 7.31    & 5.29   \\
2MASS J20435776$-$4408037      & $-$1.85 & 0.35 & 0.07  & $+$0.68 & 0.20 & 2.83  & 5.94    & 3.09   \\
2MASS J20453454$-$1431151      & $-$1.88 & 0.69 & 0.34  & $+$0.48 & 0.02 & 1.28  & 7.06    & 1.01   \\
2MASS J20492765$-$5124440      & $-$1.91 & 0.76 & 0.24  & $+$0.26 & 0.22 & 0.84  & 6.12    & 3.63   \\
2MASS J20504869$-$3355289*     & $-$1.87 & 0.87 & 0.41  & $-$0.07 & 0.20 & 0.47  & 6.78    & 4.72   \\
2MASS J20514971$-$6158008      & $-$1.66 & 0.30 & 0.09  & $+$1.22 & 0.15 & 4.62  & 8.51    & 3.14   \\
BPS CS 22940$-$0121*           & $-$1.64 & 0.65 & 0.33  & $-$0.33 & 0.67 & 2.17  & 10.21   & 9.21   \\
2MASS J20554594$-$3155159      & $-$1.80 & 0.73 & 0.37  & $-$0.45 & 0.12 & 1.26  & 7.99    & 3.43   \\
2MASS J20584918$-$0354340      & $-$1.87 & 0.96 & 0.57  & $-$0.05 & 0.04 & 0.15  & 7.60    & 3.91   \\
2MASS J21003824$-$0539171      & $-$1.86 & 0.69 & 0.34  & $+$0.49 & 0.04 & 1.32  & 7.33    & 1.20   \\
2MASS J21055865$-$4919336      & $-$1.59 & 0.30 & 0.08  & $-$0.60 & 0.92 & 5.18  & 9.55    & 8.59   \\
2MASS J21063474$-$4957500      & $-$1.45 & 0.77 & 0.82  & $-$0.78 & 0.21 & 2.10  & 15.99   & 6.98   \\
2MASS J21064294$-$6828266      & $-$1.72 & 0.29 & 0.07  & $+$0.80 & 0.38 & 4.05  & 7.32    & 4.88   \\
2MASS J21091825$-$1310062      & $-$1.83 & 0.85 & 0.42  & $-$0.14 & 0.22 & 0.58  & 7.18    & 5.16   \\
2MASS J21095804$-$0945400*     & $-$1.80 & 0.37 & 0.10  & $+$0.86 & 0.14 & 3.15  & 6.84    & 2.66   \\
2MASS J21162185$-$0213420      & $-$1.70 & 0.19 & 0.04  & $+$1.31 & 0.06 & 5.00  & 7.40    & 1.65   \\
2MASS J21220020$-$0820333*     & $-$1.84 & 0.65 & 0.24  & $+$0.42 & 0.22 & 1.45  & 6.90    & 3.98   \\
2MASS J21224590$-$4641030      & $-$1.72 & 0.52 & 0.18  & $+$0.36 & 0.63 & 2.57  & 8.10    & 7.26   \\
2MASS J21262525$-$2144243*     & $-$1.74 & 0.92 & 0.50  & $-$0.02 & 0.32 & 0.35  & 8.86    & 6.90   \\
BD$-$03:5215                   & $-$1.70 & 0.93 & 0.68  & $-$0.11 & 0.18 & 0.37  & 9.86    & 6.60   \\
HE 2134$+$0001                 & $-$1.54 & 0.15 & 0.03  & $+$1.79 & 0.09 & 7.12  & 9.69    & 2.44   \\
2MASS J21462219$-$0512324      & $-$1.65 & 0.74 & 0.48  & $-$0.45 & 0.32 & 1.59  & 10.44   & 7.20   \\
G 214$-$1                      & $-$1.68 & 0.59 & 0.35  & $+$0.89 & 0.07 & 2.56  & 9.84    & 2.63   \\
BPS CS 22951$-$0059*           & $-$1.49 & 0.37 & 0.20  & $+$1.49 & 0.33 & 5.74  & 12.61   & 6.48   \\
RAVE J215118.3$-$135937        & $-$1.85 & 0.85 & 0.50  & $-$0.26 & 0.03 & 0.63  & 7.75    & 3.46   \\
BPS CS 29493$-$0062            & $-$1.61 & 0.05 & 0.00  & $+$1.72 & 0.02 & 7.18  & 7.87    & 0.77   \\
HE 2155$+$0136                 & $-$1.79 & 0.80 & 0.45  & $-$0.34 & 0.11 & 0.91  & 8.13    & 3.77   \\
HE 2154$-$2838*                & $-$1.74 & 0.50 & 0.17  & $-$0.58 & 0.38 & 2.66  & 7.95    & 5.49   \\
HE 2206$-$2245*                & $-$1.74 & 0.34 & 0.08  & $-$0.66 & 0.45 & 3.55  & 7.24    & 5.39   \\
BPS CS 22886$-$0012*           & $-$1.78 & 0.43 & 0.16  & $+$0.95 & 0.04 & 3.00  & 7.56    & 1.36   \\
2MASS J22161170$-$5319492      & $-$1.77 & 0.77 & 0.54  & $+$0.38 & 0.05 & 1.13  & 8.86    & 3.15   \\
2MASS J22163596$+$0246171*     & $-$1.79 & 0.90 & 0.51  & $+$0.17 & 0.17 & 0.45  & 8.33    & 4.51   \\
BPS CS 22892$-$0052*           & $-$1.59 & 0.81 & 0.65  & $+$0.37 & 0.34 & 1.23  & 12.13   & 8.80   \\
2MASS J22182082$-$3827554      & $-$1.37 & 0.43 & 0.32  & $+$0.79 & 1.33 & 6.54  & 16.21   & 14.91  \\
2MASS J22190836$-$2333467      & $-$1.70 & 0.46 & 0.19  & $+$0.96 & 0.15 & 3.25  & 8.74    & 3.44   \\
2MASS J22220344$-$8024592      & $-$1.68 & 0.20 & 0.03  & $+$0.20 & 1.11 & 4.87  & 7.36    & 7.25   \\
BPS CS 22886$-$0043            & $-$1.70 & 0.68 & 0.31  & $+$0.45 & 0.38 & 1.75  & 9.17    & 6.51   \\
BPS CS 22960$-$0064            & $-$1.71 & 0.47 & 0.20  & $+$0.98 & 0.10 & 3.16  & 8.65    & 2.65   \\
HE 2224$+$0143*                & $-$1.82 & 0.73 & 0.42  & $+$0.38 & 0.08 & 1.25  & 7.93    & 2.62   \\
BPS CS 22875$-$0029*           & $-$1.43 & 0.93 & 1.20  & $+$0.19 & 0.33 & 0.56  & 17.30   & 13.65  \\
2MASS J22302641$-$1949527*     & $-$1.35 & 0.35 & 0.22  & $+$1.37 & 1.05 & 7.92  & 16.44   & 13.28  \\
BPS CS 29491$-$0069            & $-$1.09 & 0.65 & 1.32  & $-$1.63 & 1.13 & 6.98  & 32.68   & 25.87  \\
HE 2229$-$4153                 & $-$1.66 & 0.37 & 0.11  & $-$0.47 & 0.79 & 3.93  & 8.55    & 7.73   \\
2MASS J22345447$-$6605172      & $-$1.72 & 0.38 & 0.13  & $+$1.02 & 0.13 & 3.61  & 8.06    & 2.83   \\
2MASS J22373316$-$4341181      & $-$1.82 & 0.80 & 0.45  & $-$0.30 & 0.08 & 0.87  & 8.01    & 3.25   \\
HE 2242$-$1930                 & $-$1.39 & 0.50 & 0.43  & $+$1.70 & 0.25 & 5.52  & 16.52   & 6.98   \\
HE 2244$-$1503*                & $-$1.01 & 0.68 & 1.70  & $+$2.64 & 0.42 & 7.40  & 39.16   & 19.01  \\
2MASS J22492756$-$2238289      & $-$1.70 & 0.89 & 0.57  & $-$0.20 & 0.25 & 0.61  & 9.69    & 5.79   \\
2MASS J22562536$-$0719562      & $-$1.65 & 0.79 & 0.55  & $+$0.39 & 0.27 & 1.25  & 10.66   & 6.82   \\
2MASS J23022289$-$6833233      & $-$1.79 & 0.76 & 0.40  & $+$0.37 & 0.14 & 1.07  & 7.96    & 3.91   \\
HE 2301$-$4024*                & $-$1.16 & 0.66 & 1.19  & $-$1.38 & 0.93 & 5.80  & 28.23   & 22.27  \\
2MASS J23060975$-$6107368      & $-$1.67 & 0.76 & 0.54  & $-$0.51 & 0.13 & 1.37  & 10.22   & 4.27   \\
2MASS J23100319$-$7702165      & $-$1.54 & 0.61 & 0.47  & $+$1.01 & 0.21 & 3.13  & 12.83   & 5.59   \\
BPS CS 29513$-$0003            & $-$1.53 & 0.36 & 0.15  & $-$1.07 & 0.59 & 5.32  & 11.24   & 8.16   \\
BPS CS 22945$-$0017            & $-$1.67 & 0.43 & 0.18  & $+$1.02 & 0.17 & 3.59  & 9.00    & 3.70   \\
2MASS J23242766$-$2728055      & $-$1.75 & 0.75 & 0.39  & $-$0.34 & 0.28 & 1.24  & 8.49    & 5.85   \\
2MASS J23251897$-$0815539      & $-$1.67 & 0.37 & 0.11  & $-$0.63 & 0.61 & 3.91  & 8.40    & 6.91   \\
2MASS J23265258$-$0159248      & $-$1.54 & 0.75 & 0.70  & $-$0.72 & 0.16 & 1.94  & 13.49   & 5.35   \\
2MASS J23285061$-$0432368      & $-$1.68 & 0.48 & 0.23  & $+$1.06 & 0.07 & 3.24  & 9.20    & 2.00   \\
HD 221170                    & $-$1.68 & 0.60 & 0.37  & $+$0.95 & 0.01 & 2.51  & 9.96    & 0.86   \\
HE 2327$-$5642                 & $-$1.45 & 0.66 & 0.60  & $-$0.65 & 0.66 & 3.08  & 15.19   & 12.47  \\
BPS CS 22941$-$0017*           & $-$1.49 & 0.20 & 0.05  & $+$1.36 & 0.61 & 7.32  & 10.96   & 7.63   \\
2MASS J23342332$-$2748003*     & $-$1.78 & 0.91 & 0.48  & $+$0.14 & 0.23 & 0.40  & 8.40    & 4.91   \\
2MASS J23362202$-$5607498*     & $-$1.52 & 0.68 & 0.48  & $+$0.19 & 1.01 & 2.51  & 13.33   & 12.97  \\
BPS CS 22952$-$0015*           & $-$1.57 & 0.38 & 0.15  & $+$0.83 & 0.66 & 4.67  & 10.41   & 8.26   \\
BPS CS 29499$-$0003            & $-$1.57 & 0.87 & 0.86  & $+$0.37 & 0.11 & 0.88  & 13.13   & 4.57   \\
2MASS J23411581$-$6406440      & $-$1.67 & 0.96 & 0.66  & $+$0.05 & 0.33 & 0.23  & 10.31   & 8.56   \\
2MASS J23425814$-$4327352      & $-$1.56 & 0.44 & 0.26  & $+$1.47 & 0.05 & 4.42  & 11.48   & 2.47   \\
HD 222925                    & $-$1.53 & 0.92 & 1.04  & $-$0.28 & 0.09 & 0.57  & 14.47   & 5.25   \\
2MASS J23475942$-$5701184      & $-$1.82 & 0.80 & 0.38  & $-$0.28 & 0.18 & 0.85  & 7.47    & 4.23   \\
BPS CS 22966$-$0057            & $-$1.67 & 0.69 & 0.39  & $-$0.46 & 0.38 & 1.80  & 9.77    & 7.15   \\
2MASS J23490902$-$2447176      & $-$1.00 & 0.88 & 2.84  & $+$1.13 & 0.39 & 2.75  & 43.07   & 24.86  \\
BPS CS 29499$-$0058            & $-$1.55 & 0.75 & 0.58  & $+$0.19 & 0.73 & 1.81  & 12.76   & 12.19  \\
BPS CS 22945$-$0058            & $-$1.74 & 0.96 & 0.70  & $+$0.09 & 0.09 & 0.22  & 9.58    & 4.72   \\
BPS CS 22945$-$0056            & $-$1.21 & 0.72 & 1.23  & $-$1.25 & 0.65 & 4.24  & 26.34   & 18.29  \\
BPS CS 29517$-$0025            & $-$1.45 & 0.25 & 0.09  & $-$1.22 & 0.87 & 7.43  & 12.50   & 9.91   \\
SDSS J235718.91$-$005247.8     & $-$1.40 & 0.39 & 0.25  & $-$1.29 & 0.82 & 6.66  & 15.06   & 11.55 
\enddata 

\tablecomments{Single (*) mark indicates the 16 stars 
with relative distance errors in the range  20\%$ < \epsilon < 30$\%. See text for details.}   
\end{deluxetable*}
\clearpage

\renewcommand{\arraystretch}{1.0}
\setlength{\tabcolsep}{0.30em}

\startlongtable
\begin{deluxetable*}{llccccccc}
\tabletypesize{\tiny}
\tablecaption{CDTGs Identified from the \texttt{HDBSCAN} Algorithm 
\label{tab5}}
\tablehead{
 \colhead{Name} & \colhead{Class} & \colhead{[Fe/H]} & \colhead{[C/Fe]} & \colhead{[C/Fe]$_c$} & \colhead{[Sr/Fe]} & \colhead{[Ba/Fe]} & \colhead{[Eu/Fe]} & \colhead{[Eu/H]}
 }
\startdata
\multicolumn{9}{c}{} \\
\multicolumn{9}{c}{\textit{CDTG-1} ($N = 6$, CL $= 99.8\%$)}\\
2MASS J10492192$-$1154173    & $r$-I           & $-$2.18                       & $-$0.42                       & $-$0.41                       & $-$0.06                       & $-$0.16                       & $+$0.33                       & $-$1.85                       \\
2MASS J20584918$-$0354340    & $r$-I           & $-$2.36                       & 0.00                        & $+$0.40                       & $-$0.24                       & $-$0.09                       & $+$0.36                       & $-$2.00                       \\
2MASS J12591462$-$7049592    & $r$-I           & $-$2.45                       & $-$0.60                       & $+$0.16                       & $+$0.25                       & $+$0.25                       & $+$0.50                       & $-$1.95                       \\
2MASS J11404726$-$0833030    & $r$-I           & $-$1.55                       & $+$0.03                       & $+$0.05                       & $+$0.11                       & $+$0.36                       & $+$0.55                       & $-$1.00                       \\
2MASS J00405260$-$5122491    & $r$-II          & $-$2.11                       & $-$0.04                       & $-$0.04                       & $+$0.09                       & $-$0.04                       & $+$0.86                       & $-$1.25                       \\
BD$+$17:3248                 & $r$-II          & $-$2.09                       & $-$0.47                       & $-$0.24                       & $+$0.29                       & $+$0.40                       & $+$0.91                       & $-$1.18                       \\
$\mu \pm \sigma$ ([X/Y])                 &               & $-$2.19$\pm$0.28 & $-$0.25$\pm$0.27 & $-$0.01$\pm$0.28 & $+$0.08$\pm$0.19 & $+$0.12$\pm$0.23 & $+$0.57$\pm$0.24 & $-$1.54$\pm$0.43 \\
Cumulative fraction value &               & 0.20                        &                             & 0.70                        & 0.32                        & 0.44                        & 0.68                        &                             \\
                           &               &                             &                             &                             &                             &                             &                             &                             \\
\multicolumn{9}{c}{} \\
\multicolumn{9}{c}{\textit{CDTG-2} ($N = 8$, CL $= 99.1\%$)}\\
2MASS J19445483$-$4039459    & $r$-I           & $-$1.98                       & $-$0.27                       & $+$0.33                       & $+$0.21                       & $+$0.13                       & $+$0.33                       & $-$1.65                       \\
2MASS J15293404$-$3906241    & $r$-I           & $-$2.74                       & \dots                         & \dots                         & $-$0.36                       & $-$0.16                       & $+$0.34                       & $-$2.40                       \\
RAVE J151558.3$-$203821      & $r$-I           & $-$2.74                       & $-$0.15                       & $+$0.58                       & $+$0.27                       & $-$0.39                       & $+$0.36                       & $-$2.38                       \\
2MASS J20303339$-$2519500    & $r$-I           & $-$2.21                       & $-$0.65                       & $+$0.10                       & $+$0.41                       & $-$0.29                       & $+$0.41                       & $-$1.80                       \\
2MASS J15133549$-$1244339    & $r$-I / CEMP-$r$  & $-$2.04                       & $+$0.45                       & $+$0.75                       & $-$2.87                       & $-$0.10                       & $+$0.55                       & $-$1.49                       \\
2MASS J14232679$-$2834200    & $r$-I           & $-$1.90                       & $+$0.43                       & $+$0.44                       & $+$0.44                       & $-$0.07                       & $+$0.61                       & $-$1.29                       \\
BPS CS 22896$-$0154          & $r$-II          & $-$2.69                       & $+$0.27                       & $+$0.28                       & $+$0.54                       & $+$0.51                       & $+$0.86                       & $-$1.83                       \\
2MASS J14592981$-$3852558*   & $r$-II          & $-$2.48                       & $-$0.95                       & $-$0.17                       & $+$0.23                       & $+$0.13                       & $+$0.93                       & $-$1.55                       \\
$\mu \pm \sigma$ ([X/Y])                 &               & $-$2.35$\pm$0.35 & $-$0.12$\pm$0.52 & $+$0.34$\pm$0.29 & $+$0.29$\pm$0.28 & $-$0.05$\pm$0.27 & $+$0.51$\pm$0.24 & $-$1.73$\pm$0.40 \\
Cumulative fraction value &               & 0.26                        &                             & 0.72                        & 0.58                        & 0.51                        & 0.64                        &                             \\
                           &               &                             &                             &                             &                             &                             &                             &                             \\
\multicolumn{9}{c}{} \\
\multicolumn{9}{c}{\textit{CDTG-3} ($N = 3$, CL $= 97.4\%$)}\\
2MASS J16024498$-$1521016    & $r$-I           & $-$1.80                       & $-$0.05                       & $-$0.05                       & $+$0.35                       & $+$0.08                       & $+$0.55                       & $-$1.25                       \\
2MASS J09284944$-$0738585    & $r$-I           & $-$1.22                       & 0.00                        & $+$0.07                       & $+$0.45                       & $+$0.32                       & $+$0.60                       & $-$0.62                       \\
2MASS J10191573$-$1924464    & $r$-II          & $-$1.19                       & $-$0.32                       & $-$0.23                       & $+$0.63                       & $+$0.73                       & $+$0.75                       & $-$0.44                       \\
$\mu \pm \sigma$ ([X/Y])                 &               & $-$1.40$\pm$0.28 & $-$0.12$\pm$0.14 & $-$0.07$\pm$0.12 & $+$0.48$\pm$0.12 & $+$0.38$\pm$0.27 & $+$0.63$\pm$0.08 & $-$0.77$\pm$0.35 \\
Cumulative fraction value &               & 0.40                        &                             & 0.28                        & 0.23                        & 0.67                        & 0.22                        &                             \\
                           &               &                             &                             &                             &                             &                             &                             &                             \\
\multicolumn{9}{c}{} \\
\multicolumn{9}{c}{\textit{CDTG-4} ($N = 4$, CL $= 93.7\%$)}\\
2MASS J00413026$-$4058547    & $r$-I           & $-$2.58                       & $-$0.49                       & $+$0.20                       & $+$0.04                       & $-$0.27                       & $+$0.38                       & $-$2.20                       \\
2MASS J02274104$-$0519230*   & $r$-I           & $-$2.38                       & $-$0.70                       & $+$0.08                       & $+$0.72                       & $-$0.18                       & $+$0.42                       & $-$1.96                       \\
2MASS J00453930$-$7457294    & $r$-I / CEMP-$r$  & $-$2.00                       & $+$0.93                       & $+$0.98                       & $+$0.83                       & $+$0.37                       & $+$0.55                       & $-$1.45                       \\
2MASS J00182832$-$3900338    & $r$-I           & $-$1.80                       & $-$0.35                       & $+$0.15                       & $+$0.28                       & $+$0.07                       & $+$0.57                       & $-$1.23                       \\
$\mu \pm \sigma$ ([X/Y])                 &               & $-$2.19$\pm$0.32 & $-$0.50$\pm$0.28 & $+$0.15$\pm$0.07 & $+$0.48$\pm$0.34 & $-$0.03$\pm$0.27 & $+$0.48$\pm$0.09 & $-$1.71$\pm$0.41 \\
Cumulative fraction value &               & 0.43                        &                             & 0.10                        & 0.79                        & 0.64                        & 0.24                        &                             \\
                           &               &                             &                             &                             &                             &                             &                             &                             \\
\multicolumn{9}{c}{} \\
\multicolumn{9}{c}{} \\
\multicolumn{9}{c}{} \\
\multicolumn{9}{c}{} \\
\multicolumn{9}{c}{} \\
\multicolumn{9}{c}{\textit{CDTG-5} ($N = 3$, CL $= 92.8\%$)}\\
HD 224930                  & $r$-I           & $-$1.00                       & \dots                         & \dots                         & \dots                         & $-$0.19                       & $+$0.34                       & $-$0.66                       \\
2MASS J16285613$-$1014576    & $r$-I           & $-$2.00                       & $-$0.30                       & $+$0.24                       & $-$0.26                       & $-$0.02                       & $+$0.36                       & $-$1.64                       \\
2MASS J15062866$-$1428038    & $r$-I           & $-$2.25                       & $-$0.08                       & $-$0.08                       & $+$0.17                       & $-$0.01                       & $+$0.65                       & $-$1.60                       \\
$\mu \pm \sigma$ ([X/Y])                 &               & $-$1.75$\pm$0.54 & \dots                         & \dots                         & \dots                         & $-$0.07$\pm$0.08 & $+$0.45$\pm$0.14 & $-$1.30$\pm$0.45 \\
Cumulative fraction value &               & 0.85                        &                             & \dots                         & \dots                         & 0.11                        & 0.43                        &                             \\
                           &               &                             &                             &                             &                             &                             &                             &                             \\
\multicolumn{9}{c}{} \\
\multicolumn{9}{c}{\textit{CDTG-6} ($N = 3$, CL $= 91.1\%$)}\\
HD 149414                  & $r$-I           & $-$1.26                       & \dots                         & \dots                         & \dots                         & $+$0.06                       & $+$0.50                       & $-$0.76                       \\
2MASS J01373857$-$2618131    & $r$-I           & $-$2.80                       & $-$0.15                       & $+$0.57                       & 0.00                        & $+$0.03                       & $+$0.62                       & $-$2.18                       \\
2MASS J05383296$-$5904280    & $r$-II          & $-$2.54                       & \dots                         & \dots                         & $+$1.11                       & $+$0.76                       & $+$1.28                       & $-$1.26                       \\
$\mu \pm \sigma$ ([X/Y])                 &               & $-$2.20$\pm$0.67 & \dots                         & \dots                         & \dots                         & $+$0.28$\pm$0.34 & $+$0.80$\pm$0.34 & $-$1.40$\pm$0.59 \\
Cumulative fraction value &               & 0.95                        &                             & \dots                         & \dots                         & 0.80                        & 0.85                        &                             \\
                           &               &                             &                             &                             &                             &                             &                             &                             \\
\multicolumn{9}{c}{} \\
\multicolumn{9}{c}{\textit{CDTG-7} ($N = 7$, CL $= 90.6\%$)}\\
2MASS J15204531$-$1742486    & $r$-I           & $-$2.81                       & $+$0.30                       & $+$0.54                       & $-$2.85                       & $-$0.30                       & $+$0.35                       & $-$2.46                       \\
2MASS J20103193$-$3558546    & $r$-I           & $-$2.56                       & $-$0.20                       & $+$0.52                       & $+$0.18                       & $-$0.03                       & $+$0.38                       & $-$2.18                       \\
2MASS J15083385$-$1459166    & $r$-I           & $-$2.29                       & $-$0.65                       & $+$0.08                       & 0.00                        & $-$0.10                       & $+$0.49                       & $-$1.80                       \\
HD 122956                  & $r$-I           & $-$1.70                       & \dots                         & \dots                         & $+$0.18                       & $+$0.15                       & $+$0.55                       & $-$1.15                       \\
2MASS J13494713$-$7423395    & $r$-I           & $-$2.85                       & $+$0.10                       & $+$0.60                       & $+$0.10                       & $+$0.05                       & $+$0.70                       & $-$2.15                       \\
2MASS J23342332$-$2748003*   & $r$-II          & $-$2.46                       & $-$0.24                       & $+$0.48                       & $+$0.39                       & $-$0.06                       & $+$0.71                       & $-$1.75                       \\
2MASS J20411424$-$4654315*   & $r$-II          & $-$2.30                       & $-$0.30                       & $+$0.32                       & $+$0.02                       & $-$0.02                       & $+$0.88                       & $-$1.42                       \\
$\mu \pm \sigma$ ([X/Y])                 &               & $-$2.49$\pm$0.36 & $-$0.18$\pm$0.32 & $+$0.50$\pm$0.15 & $+$0.12$\pm$0.14 & $-$0.03$\pm$0.13 & $+$0.57$\pm$0.19 & $-$1.84$\pm$0.44 \\
Cumulative fraction value &               & 0.34                        &                             & 0.21                        & 0.14                        & 0.08                        & 0.47                        &                             \\
                           &               &                             &                             &                             &                             &                             &                             &                             \\
\multicolumn{9}{c}{} \\
\multicolumn{9}{c}{\textit{CDTG-8} ($N = 3$, CL $= 89.9\%$)}\\
2MASS J06290787$-$6709523    & $r$-I           & $-$2.79                       & $-$0.44                       & $+$0.30                       & $-$0.44                       & $-$0.17                       & $+$0.46                       & $-$2.33                       \\
2MASS J11301705$-$1449325    & $r$-I           & $-$2.45                       & $-$0.10                       & $-$0.09                       & $+$0.08                       & $-$0.12                       & $+$0.50                       & $-$1.95                       \\
2MASS J06195001$-$5312114    & $r$-II          & $-$2.04                       & $+$0.30                       & $+$0.31                       & $+$1.00                       & $-$0.03                       & $+$0.73                       & $-$1.31                       \\
$\mu \pm \sigma$ ([X/Y])                 &               & $-$2.43$\pm$0.31 & $-$0.08$\pm$0.30 & $+$0.17$\pm$0.19 & $+$0.21$\pm$0.60 & $-$0.11$\pm$0.06 & $+$0.56$\pm$0.12 & $-$1.86$\pm$0.42 \\
Cumulative fraction value &               & 0.46                        &                             & 0.51                        & 0.95                        & 0.06                        & 0.35                        &                             \\
                           &               &                             &                             &                             &                             &                             &                             &                             \\
\multicolumn{9}{c}{} \\
\multicolumn{9}{c}{\textit{CDTG-9} ($N = 5$, CL $= 89.8\%$)}\\
BD$+$42:2667                 & $r$-I           & $-$1.48                       & \dots                         & \dots                         & \dots                         & $+$0.09                       & $+$0.44                       & $-$1.04                       \\
2MASS J12405721$-$4051430    & $r$-I           & $-$1.48                       & $+$0.05                       & $+$0.07                       & $+$0.20                       & $+$0.22                       & $+$0.45                       & $-$1.03                       \\
HD 179626                  & $r$-I           & $-$1.26                       & \dots                         & \dots                         & \dots                         & $-$0.02                       & $+$0.47                       & $-$0.79                       \\
2MASS J04182158$-$2323391    & $r$-I           & $-$1.82                       & $-$0.44                       & $+$0.07                       & $+$0.19                       & $+$0.13                       & $+$0.48                       & $-$1.34                       \\
HE 0341$-$4024               & $r$-I           & $-$1.82                       & $+$0.27                       & $+$0.27                       & $-$0.09                       & $-$0.08                       & $+$0.69                       & $-$1.13                       \\
$\mu \pm \sigma$ ([X/Y])                 &               & $-$1.56$\pm$0.24 & $-$0.04$\pm$0.30 & $+$0.14$\pm$0.09 & $+$0.10$\pm$0.13 & $+$0.07$\pm$0.11 & $+$0.46$\pm$0.02 & $-$1.06$\pm$0.19 \\
Cumulative fraction value &               & 0.21                        &                             & 0.18                        & 0.29                        & 0.13                        & 0.02                        &                             \\
                           &               &                             &                             &                             &                             &                             &                             &                             \\
\multicolumn{9}{c}{} \\
\multicolumn{9}{c}{} \\
\multicolumn{9}{c}{\textit{CDTG-10} ($N = 4$, CL $= 87.9\%$)}\\
2MASS J11444480$-$1128167    & $r$-I           & $-$2.42                       & $-$0.35                       & $-$0.34                       & $+$0.03                       & $-$0.29                       & $+$0.35                       & $-$2.07                       \\
BD$+$09:3223                 & $r$-I           & $-$2.20                       & \dots                         & \dots                         & $+$0.16                       & $+$0.41                       & $+$0.42                       & $-$1.78                       \\
2MASS J01530024$-$3417360    & $r$-II          & $-$1.50                       & $+$0.01                       & $+$0.02                       & $+$0.40                       & $+$0.09                       & $+$0.71                       & $-$0.79                       \\
2MASS J07352232$-$4425010    & $r$-II          & $-$1.62                       & $-$0.01                       & 0.00                        & $+$0.24                       & $+$0.39                       & $+$0.79                       & $-$0.83                       \\
$\mu \pm \sigma$ ([X/Y])                 &               & $-$1.93$\pm$0.41 & $-$0.12$\pm$0.17 & $-$0.11$\pm$0.17 & $+$0.20$\pm$0.14 & $+$0.21$\pm$0.31 & $+$0.57$\pm$0.20 & $-$1.35$\pm$0.61 \\
Cumulative fraction value &               & 0.61                        &                             & 0.44                        & 0.29                        & 0.74                        & 0.61                        &                             \\
                           &               &                             &                             &                             &                             &                             &                             &                             \\
\multicolumn{9}{c}{} \\
\multicolumn{9}{c}{\textit{CDTG-11} ($N = 6$, CL $= 87.1\%$)}\\
2MASS J02515281$-$3717316    & $r$-I           & $-$2.33                       & $-$0.40                       & $+$0.34                       & $-$0.33                       & $-$0.22                       & $+$0.33                       & $-$2.00                       \\
2MASS J04263084$-$4058516    & $r$-I           & $-$2.43                       & $-$0.60                       & $-$0.01                       & $+$0.02                       & $+$0.07                       & $+$0.40                       & $-$2.03                       \\
HE 0430$-$4901               & $r$-I           & $-$2.72                       & $+$0.09                       & $+$0.10                       & $-$0.58                       & $-$0.07                       & $+$1.16                       & $-$2.13                       \\
RAVE J123550.1$-$313111      & $r$-I / CEMP-$r$  & $-$2.46                       & $+$0.61                       & $+$1.11                       & \dots                         & $+$0.27                       & $+$0.59                       & $-$1.87                       \\
BPS BS 16083$-$0172          & $r$-I           & $-$2.50                       & $+$0.34                       & $+$0.35                       & $+$0.14                       & $-$0.37                       & $+$0.63                       & $-$1.87                       \\
2MASS J05311779$-$5810048    & $r$-I           & $-$2.40                       & $+$0.17                       & $+$0.18                       & $-$0.13                       & $-$0.11                       & $+$0.65                       & $-$1.75                       \\
$\mu \pm \sigma$ ([X/Y])                 &               & $-$2.43$\pm$0.10 & $+$0.06$\pm$0.44 & $+$0.20$\pm$0.24 & $-$0.16$\pm$0.27 & $-$0.08$\pm$0.21 & $+$0.59$\pm$0.13 & $-$1.94$\pm$0.13 \\
Cumulative fraction value &               & 0.02                        &                             & 0.56                        & 0.62                        & 0.36                        & 0.72                        &                             \\
                           &               &                             &                             &                             &                             &                             &                             &                             \\
\multicolumn{9}{c}{} \\
\multicolumn{9}{c}{\textit{CDTG-12} ($N = 6$, CL $= 86.2\%$)}\\
2MASS J10223779$-$3400209    & $r$-I           & $-$2.14                       & $-$0.15                       & $+$0.15                       & $+$0.35                       & $-$0.29                       & $+$0.37                       & $-$1.77                       \\
RAVE J215118.3$-$135937      & $r$-I           & $-$2.10                       & $+$0.34                       & $+$0.69                       & $+$0.56                       & $-$0.85                       & $+$0.37                       & $-$1.73                       \\
2MASS J22373316$-$4341181    & $r$-I           & $-$2.51                       & $-$0.21                       & $+$0.06                       & $+$0.14                       & $-$0.06                       & $+$0.40                       & $-$2.11                       \\
2MASS J07161594$-$5135248    & $r$-I           & $-$1.85                       & $-$0.47                       & $+$0.13                       & $+$0.21                       & $+$0.28                       & $+$0.46                       & $-$1.39                       \\
BD$+$01:2916                 & $r$-I           & $-$1.80                       & \dots                         & \dots                         & \dots                         & $+$0.07                       & $+$0.65                       & $-$1.15                       \\
HE 2155$+$0136               & $r$-I           & $-$2.07                       & 0.00                        & 0.00                        & $-$0.13                       & $+$0.13                       & $+$0.68                       & $-$1.39                       \\
$\mu \pm \sigma$ ([X/Y])                 &               & $-$2.06$\pm$0.24 & $-$0.13$\pm$0.28 & $+$0.09$\pm$0.10 & $+$0.22$\pm$0.24 & $-$0.01$\pm$0.35 & $+$0.44$\pm$0.15 & $-$1.57$\pm$0.34 \\
Cumulative fraction value &               & 0.13                        &                             & 0.14                        & 0.56                        & 0.80                        & 0.36                        &                             \\
                           &               &                             &                             &                             &                             &                             &                             &                             \\
\multicolumn{9}{c}{} \\
\multicolumn{9}{c}{\textit{CDTG-13} ($N = 9$, CL $= 84.8\%$)}\\
2MASS J18562774$-$7251331    & $r$-I           & $-$2.26                       & $-$0.48                       & $+$0.24                       & 0.00                        & $-$0.01                       & $+$0.32                       & $-$1.94                       \\
2MASS J04565146$-$3115427    & $r$-I           & $-$2.19                       & $-$0.25                       & $+$0.45                       & $+$0.02                       & $-$0.33                       & $+$0.34                       & $-$1.85                       \\
2MASS J04012191$-$2635058    & $r$-I           & $-$2.20                       & $+$0.03                       & $+$0.13                       & $+$0.13                       & $+$0.15                       & $+$0.38                       & $-$1.82                       \\
BD$-$01:1792                 & $r$-I           & $-$1.26                       & \dots                         & \dots                         & \dots                         & $-$0.02                       & $+$0.38                       & $-$0.88                       \\
BD$-$03:5215                 & $r$-I           & $-$1.20                       & \dots                         & \dots                         & \dots                         & $+$0.46                       & $+$0.56                       & $-$0.64                       \\
2MASS J07393021$-$5548171    & $r$-I           & $-$1.74                       & $-$0.95                       & $-$0.40                       & $+$0.35                       & $+$0.50                       & $+$0.63                       & $-$1.11                       \\
2MASS J19345326$-$3236567    & $r$-I           & $-$2.17                       & $-$0.40                       & $+$0.26                       & $+$0.15                       & $+$0.07                       & $+$0.63                       & $-$1.54                       \\
2MASS J00073817$-$0345509*   & $r$-II          & $-$2.09                       & $-$0.32                       & $+$0.17                       & $+$0.41                       & $+$0.11                       & $+$0.73                       & $-$1.36                       \\
SMSS J183647.89$-$274333.1*  & $r$-II          & $-$2.48                       & $-$0.47                       & $+$0.22                       & $+$0.18                       & $+$0.13                       & $+$0.82                       & $-$1.66                       \\
$\mu \pm \sigma$ ([X/Y])                 &               & $-$2.20$\pm$0.21 & $-$0.38$\pm$0.23 & $+$0.22$\pm$0.10 & $+$0.17$\pm$0.15 & $+$0.11$\pm$0.24 & $+$0.53$\pm$0.18 & $-$1.47$\pm$0.46 \\
Cumulative fraction value &               & 0.03                        &                             & 0.05                        & 0.16                        & 0.37                        & 0.40                        &                             \\
                           &               &                             &                             &                             &                             &                             &                             &                             \\
\multicolumn{9}{c}{} \\
\multicolumn{9}{c}{} \\
\multicolumn{9}{c}{} \\
\multicolumn{9}{c}{\textit{CDTG-14} ($N = 12$, CL $= 84.1\%$)}\\
2MASS J17400682$-$6102129    & $r$-I           & $-$2.24                       & $-$0.26                       & $-$0.03                       & $+$0.16                       & $-$0.31                       & $+$0.31                       & $-$1.93                       \\
2MASS J06090353$-$7122260    & $r$-I           & $-$2.75                       & $-$0.08                       & $+$0.38                       & $-$0.16                       & $-$0.45                       & $+$0.32                       & $-$2.43                       \\
2MASS J10044858$-$2706500*   & $r$-I           & $-$2.40                       & $+$0.04                       & $+$0.55                       & 0.00                        & $-$0.38                       & $+$0.41                       & $-$1.99                       \\
2MASS J15111672$+$0025252*   & $r$-I           & $-$2.46                       & $-$0.90                       & $-$0.12                       & $+$0.02                       & $-$0.18                       & $+$0.41                       & $-$2.05                       \\
G 154$-$34                   & $r$-I           & $-$2.24                       & \dots                         & \dots                         & $+$0.28                       & $-$0.10                       & $+$0.50                       & $-$1.74                       \\
2MASS J23251897$-$0815539    & $r$-I           & $-$2.30                       & $-$0.70                       & $-$0.24                       & $-$0.42                       & $-$0.33                       & $+$0.55                       & $-$1.75                       \\
2MASS J08155667$-$2204105    & $r$-I           & $-$1.85                       & $-$0.13                       & $-$0.03                       & $+$0.11                       & $+$0.21                       & $+$0.57                       & $-$1.28                       \\
2MASS J00541965$-$0611555*   & $r$-I           & $-$2.32                       & $-$0.20                       & $+$0.50                       & $+$0.26                       & $-$0.21                       & $+$0.59                       & $-$1.73                       \\
BPS CS 22940$-$0121*         & $r$-I           & $-$2.91                       & $<+$0.01            & $<+$0.04            & $+$0.36                       & $+$0.21                       & $+$0.61                       & $-$2.30                       \\
HE 2206$-$2245*              & $r$-I           & $-$2.73                       & $+$0.21                       & $+$0.22                       & $-$0.05                       & $-$0.11                       & $+$0.62                       & $-$2.11                       \\
2MASS J12091322$-$1415313*   & $r$-II          & $-$2.11                       & $-$0.50                       & $+$0.20                       & $-$0.01                       & $+$0.11                       & $+$0.81                       & $-$1.30                       \\
SMSS J051008.62$-$372019.8   & $r$-II          & $-$3.20                       & $+$0.56                       & $+$0.57                       & $+$0.41                       & $+$0.75                       & $+$0.95                       & $-$2.25                       \\
$\mu \pm \sigma$ ([X/Y])                 &               & $-$2.39$\pm$0.38 & $-$0.19$\pm$0.42 & $+$0.20$\pm$0.29 & $+$0.09$\pm$0.23 & $-$0.13$\pm$0.30 & $+$0.54$\pm$0.18 & $-$1.94$\pm$0.36 \\
Cumulative fraction value &               & 0.24                        &                             & 0.72                        & 0.32                        & 0.61                        & 0.36                        &                             \\
                           &               &                             &                             &                             &                             &                             &                             &                             \\
\multicolumn{9}{c}{} \\
\multicolumn{9}{c}{\textit{CDTG-15} ($N = 6$, CL $= 83.2\%$)}\\
HD 119516                  & $r$-I           & $-$2.26                       & $<-$0.42            & $<+$0.28            & $+$0.26                       & $-$0.02                       & $+$0.34                       & $-$1.92                       \\
2MASS J22302641$-$1949527*   & $r$-I           & $-$2.28                       & $-$0.20                       & $+$0.48                       & $-$0.28                       & $-$0.10                       & $+$0.40                       & $-$1.88                       \\
HD 175305                  & $r$-I           & $-$1.50                       & \dots                         & \dots                         & $+$0.13                       & $+$0.12                       & $+$0.44                       & $-$1.06                       \\
BD$+$30:2611                 & $r$-I           & $-$1.40                       & \dots                         & \dots                         & \dots                         & $+$0.08                       & $+$0.45                       & $-$0.95                       \\
2MASS J03154102$-$7626329    & $r$-I           & $-$2.71                       & $-$0.10                       & $+$0.55                       & $-$0.22                       & $-$0.01                       & $+$0.50                       & $-$2.21                       \\
2MASS J00021668$-$2453494*   & $r$-I           & $-$1.81                       & $-$0.88                       & $-$0.57                       & $+$0.59                       & $+$0.10                       & $+$0.52                       & $-$1.29                       \\
$\mu \pm \sigma$ ([X/Y])                 &               & $-$2.00$\pm$0.49 & $-$0.39$\pm$0.35 & $+$0.15$\pm$0.51 & $+$0.10$\pm$0.33 & $+$0.03$\pm$0.08 & $+$0.44$\pm$0.06 & $-$1.56$\pm$0.50 \\
Cumulative fraction value &               & 0.71                        &                             & 0.96                        & 0.76                        & 0.04                        & 0.06                        &                             \\
                           &               &                             &                             &                             &                             &                             &                             &                             \\
\multicolumn{9}{c}{} \\
\multicolumn{9}{c}{\textit{CDTG-16} ($N = 8$, CL $= 82.7\%$)}\\
2MASS J08134364$-$2332528    & $r$-I           & $-$1.72                       & $-$0.40                       & $+$0.10                       & $+$0.10                       & $+$0.28                       & $+$0.32                       & $-$1.40                       \\
2MASS J10063414$-$7030212    & $r$-I           & $-$2.20                       & $+$0.19                       & $+$0.33                       & $-$0.21                       & $+$0.03                       & $+$0.39                       & $-$1.81                       \\
2MASS J00452379$-$2112161    & $r$-I           & $-$2.63                       & $-$0.15                       & $+$0.50                       & $-$0.10                       & $-$0.25                       & $+$0.40                       & $-$2.23                       \\
RAVE J192819.9$-$633935*     & $r$-I / CEMP-$r$  & $-$2.38                       & $+$0.17                       & $+$0.74                       & \dots                         & $+$0.09                       & $+$0.45                       & $-$1.93                       \\
2MASS J02265832$-$0749596    & $r$-I           & $-$1.94                       & $-$0.05                       & $-$0.04                       & $+$0.23                       & $+$0.08                       & $+$0.56                       & $-$1.38                       \\
BPS CS 30306$-$0132          & $r$-II          & $-$2.42                       & $+$0.34                       & $+$0.35                       & $+$0.14                       & $+$0.22                       & $+$0.85                       & $-$1.57                       \\
2MASS J22190836$-$2333467    & $r$-II          & $-$2.56                       & $-$0.13                       & $+$0.39                       & $+$0.27                       & $+$0.24                       & $+$0.87                       & $-$1.69                       \\
BPS CS 22945$-$0017          & $r$-II / CEMP-$r$ & $-$2.89                       & $+$1.78                       & $+$1.78                       & $+$0.39                       & $+$0.49                       & $+$1.13                       & $-$1.76                       \\
$\mu \pm \sigma$ ([X/Y])                 &               & $-$2.38$\pm$0.38 & $+$0.01$\pm$0.28 & $+$0.34$\pm$0.32 & $+$0.13$\pm$0.21 & $+$0.16$\pm$0.20 & $+$0.55$\pm$0.30 & $-$1.71$\pm$0.27 \\
Cumulative fraction value &               & 0.35                        &                             & 0.81                        & 0.35                        & 0.24                        & 0.82                        &                             \\
                           &               &                             &                             &                             &                             &                             &                             &                             \\
\multicolumn{9}{c}{} \\
\multicolumn{9}{c}{} \\
\multicolumn{9}{c}{} \\
\multicolumn{9}{c}{} \\
\multicolumn{9}{c}{} \\
\multicolumn{9}{c}{} \\
\multicolumn{9}{c}{} \\
\multicolumn{9}{c}{\textit{CDTG-17} ($N = 3$, CL $= 79.4\%$)}\\
BD$+$26:2251                 & $r$-I           & $-$1.10                       & \dots                         & \dots                         & \dots                         & $+$0.01                       & $+$0.48                       & $-$0.62                       \\
2MASS J07052028$-$3343242    & $r$-I           & $-$2.24                       & $-$0.36                       & $+$0.27                       & $+$0.03                       & $-$0.17                       & $+$0.62                       & $-$1.62                       \\
RAVE J040618.2$-$030525      & $r$-II          & $-$1.46                       & $+$0.54                       & $+$0.56                       & \dots                         & $+$0.98                       & $+$1.17                       & $-$0.29                       \\
$\mu \pm \sigma$ ([X/Y])                 &               & $-$1.60$\pm$0.48 & \dots                         & \dots                         & \dots                         & $+$0.27$\pm$0.51 & $+$0.76$\pm$0.30 & $-$0.84$\pm$0.57 \\
Cumulative fraction value &               & 0.77                        &                             & \dots                         & \dots                         & 0.94                        & 0.79                        &                             \\
                           &               &                             &                             &                             &                             &                             &                             &                             \\
\multicolumn{9}{c}{} \\
\multicolumn{9}{c}{\textit{CDTG-18} ($N = 4$, CL $= 79.3\%$)}\\
HD 108577                  & $r$-I           & $-$2.36                       & \dots                         & \dots                         & \dots                         & $-$0.17                       & $+$0.36                       & $-$2.00                       \\
2MASS J15075699$-$0659593    & $r$-I           & $-$2.07                       & $-$0.20                       & $+$0.44                       & $+$0.12                       & $-$0.10                       & $+$0.36                       & $-$1.71                       \\
2MASS J05030025$-$7601462    & $r$-I           & $-$2.17                       & $-$0.20                       & $+$0.40                       & 0.00                        & $-$0.21                       & $+$0.40                       & $-$1.77                       \\
2MASS J23362202$-$5607498*   & $r$-II          & $-$2.06                       & $-$0.05                       & $+$0.47                       & $>+$1.00         & $+$0.24                       & $+$1.14                       & $-$0.92                       \\
$\mu \pm \sigma$ ([X/Y])                 &               & $-$2.12$\pm$0.13 & $-$0.15$\pm$0.07 & $+$0.44$\pm$0.03 & \dots                         & $-$0.16$\pm$0.11 & $+$0.37$\pm$0.02 & $-$1.81$\pm$0.36 \\
Cumulative fraction value &               & 0.10                        &                             & 0.02                        & \dots                         & 0.17                        & 0.04                        &                             \\
                           &               &                             &                             &                             &                             &                             &                             &                             \\
\multicolumn{9}{c}{} \\
\multicolumn{9}{c}{\textit{CDTG-19} ($N = 4$, CL $= 78.0\%$)}\\
2MASS J23475942$-$5701184    & $r$-I           & $-$2.24                       & $-$0.55                       & $+$0.20                       & $-$0.08                       & $-$0.07                       & $+$0.45                       & $-$1.79                       \\
2MASS J20233743$-$1659533    & $r$-I           & $-$2.60                       & $-$0.57                       & $-$0.03                       & $+$0.23                       & $-$0.07                       & $+$0.50                       & $-$2.10                       \\
2MASS J20504869$-$3355289*   & $r$-I           & $-$2.64                       & $-$0.34                       & $+$0.38                       & $+$0.24                       & $-$0.06                       & $+$0.62                       & $-$2.02                       \\
2MASS J21091825$-$1310062    & $r$-II          & $-$2.40                       & $-$0.28                       & $+$0.27                       & $+$0.14                       & $+$0.12                       & $+$1.25                       & $-$1.15                       \\
$\mu \pm \sigma$ ([X/Y])                 &               & $-$2.48$\pm$0.17 & $-$0.44$\pm$0.14 & $+$0.23$\pm$0.16 & $+$0.20$\pm$0.12 & $-$0.07$\pm$0.01 & $+$0.52$\pm$0.12 & $-$1.94$\pm$0.36 \\
Cumulative fraction value &               & 0.16                        &                             & 0.37                        & 0.23                        & 0.00                        & 0.38                        &                             \\
                           &               &                             &                             &                             &                             &                             &                             &                             \\
\multicolumn{9}{c}{} \\
\multicolumn{9}{c}{\textit{CDTG-20} ($N = 5$, CL $= 77.3\%$)}\\
2MASS J09261133$-$1526232    & $r$-I           & $-$1.70                       & $+$0.01                       & $+$0.03                       & $+$0.06                       & $+$0.28                       & $+$0.43                       & $-$1.27                       \\
2MASS J13511539$-$7340363    & $r$-I           & $-$2.49                       & 0.00                        & $+$0.01                       & $-$0.20                       & $+$0.17                       & $+$0.50                       & $-$1.99                       \\
2MASS J13164824$-$2743351    & $r$-I           & $-$1.61                       & $-$0.05                       & $-$0.03                       & $+$0.26                       & $+$0.01                       & $+$0.54                       & $-$1.07                       \\
2MASS J07501424$-$4123454    & $r$-I           & $-$1.89                       & $+$0.17                       & $+$0.18                       & $+$0.15                       & $+$0.27                       & $+$0.59                       & $-$1.30                       \\
2MASS J19192768$-$5959140    & $r$-I           & $-$2.62                       & $-$0.60                       & $+$0.13                       & $-$0.05                       & $+$0.25                       & $+$0.60                       & $-$2.02                       \\
$\mu \pm \sigma$ ([X/Y])                 &               & $-$2.00$\pm$0.48 & $+$0.01$\pm$0.09 & $+$0.05$\pm$0.09 & $+$0.05$\pm$0.17 & $+$0.25$\pm$0.06 & $+$0.54$\pm$0.07 & $-$1.43$\pm$0.49 \\
Cumulative fraction value &               & 0.70                        &                             & 0.11                        & 0.33                        & 0.06                        & 0.12                        &                             \\
                           &               &                             &                             &                             &                             &                             &                             &                             \\
\multicolumn{9}{c}{} \\
\multicolumn{9}{c}{\textit{CDTG-21} ($N = 4$, CL $= 76.2\%$)}\\
RAVE J074824.3$-$483141      & $r$-I           & $-$2.13                       & 0.00                        & $+$0.32                       & $+$0.66                       & $-$0.20                       & $+$0.45                       & $-$1.68                       \\
2MASS J12102259$-$4902190    & $r$-I           & $-$1.69                       & $-$0.05                       & $+$0.33                       & $+$0.15                       & $+$0.23                       & $+$0.58                       & $-$1.11                       \\
HD 135148                  & $r$-I           & $-$1.70                       & \dots                         & \dots                         & \dots                         & $+$0.30                       & $+$0.58                       & $-$1.12                       \\
2MASS J01565634$-$1402108*   & $r$-II          & $-$2.08                       & $-$0.27                       & $+$0.37                       & $+$0.10                       & $-$0.11                       & $+$0.76                       & $-$1.32                       \\
$\mu \pm \sigma$ ([X/Y])                 &               & $-$1.90$\pm$0.22 & $-$0.11$\pm$0.12 & $+$0.34$\pm$0.02 & $+$0.30$\pm$0.25 & $+$0.06$\pm$0.23 & $+$0.58$\pm$0.12 & $-$1.22$\pm$0.24 \\
Cumulative fraction value &               & 0.22                        &                             & 0.01                        & 0.63                        & 0.51                        & 0.36                        &                             \\
                           &               &                             &                             &                             &                             &                             &                             &                             \\
\multicolumn{9}{c}{} \\
\multicolumn{9}{c}{} \\
\multicolumn{9}{c}{} \\
\multicolumn{9}{c}{\textit{CDTG-22} ($N = 4$, CL $= 75.7\%$)}\\
2MASS J19050116$-$1949280    & $r$-I           & $-$1.89                       & $-$0.43                       & $+$0.21                       & $-$0.01                       & $-$0.08                       & $+$0.36                       & $-$1.53                       \\
2MASS J02570028$-$3024374    & $r$-I           & $-$2.05                       & $+$0.15                       & $+$0.33                       & $-$0.03                       & $+$0.03                       & $+$0.55                       & $-$1.50                       \\
2MASS J22161170$-$5319492    & $r$-I           & $-$2.51                       & $-$0.15                       & $+$0.31                       & $+$0.20                       & $+$0.31                       & $+$0.59                       & $-$1.92                       \\
BPS CS 29529$-$0054          & $r$-II          & $-$2.55                       & $+$0.58                       & $+$0.58                       & $-$0.10                       & $-$0.02                       & $+$0.90                       & $-$1.65                       \\
$\mu \pm \sigma$ ([X/Y])                 &               & $-$2.26$\pm$0.31 & $+$0.02$\pm$0.40 & $+$0.31$\pm$0.14 & $-$0.03$\pm$0.11 & $-$0.02$\pm$0.13 & $+$0.58$\pm$0.21 & $-$1.59$\pm$0.17 \\
Cumulative fraction value &               & 0.39                        &                             & 0.30                        & 0.20                        & 0.22                        & 0.64                        &                             \\
                           &               &                             &                             &                             &                             &                             &                             &                             \\
\multicolumn{9}{c}{} \\
\multicolumn{9}{c}{\textit{CDTG-23} ($N = 4$, CL $= 75.4\%$)}\\
2MASS J12571667$-$4335318    & $r$-I           & $-$1.96                       & $-$0.05                       & $+$0.05                       & $+$0.05                       & $+$0.15                       & $+$0.30                       & $-$1.66                       \\
2MASS J08032084$-$5856521    & $r$-I           & $-$1.74                       & $+$0.01                       & $+$0.03                       & $+$0.24                       & $+$0.26                       & $+$0.49                       & $-$1.25                       \\
2MASS J15271353$-$2336177    & $r$-I           & $-$2.15                       & $+$0.33                       & $+$0.33                       & $+$0.35                       & $-$0.03                       & $+$0.70                       & $-$1.45                       \\
BPS CS 22886$-$0012*         & $r$-II          & $-$2.88                       & $-$0.16                       & $-$0.16                       & $+$0.31                       & $+$0.14                       & $+$0.85                       & $-$2.03                       \\
$\mu \pm \sigma$ ([X/Y])                 &               & $-$2.05$\pm$0.44 & $-$0.03$\pm$0.19 & $+$0.05$\pm$0.19 & $+$0.28$\pm$0.12 & $+$0.14$\pm$0.11 & $+$0.59$\pm$0.22 & $-$1.58$\pm$0.31 \\
Cumulative fraction value &               & 0.67                        &                             & 0.47                        & 0.23                        & 0.17                        & 0.67                        &                             \\
                           &               &                             &                             &                             &                             &                             &                             &                             \\
\multicolumn{9}{c}{} \\
\multicolumn{9}{c}{\textit{CDTG-24} ($N = 4$, CL $= 61.4\%$)}\\
2MASS J05521578$-$3953184    & $r$-I           & $-$2.37                       & $-$0.22                       & $+$0.23                       & $+$0.23                       & $-$0.04                       & $+$0.41                       & $-$1.96                       \\
G 214$-$1                    & $r$-I           & $-$2.29                       & $-$0.12                       & $-$0.12                       & $+$0.46                       & $+$0.27                       & $+$0.56                       & $-$1.73                       \\
HE 0516$-$3820               & $r$-I           & $-$2.51                       & $+$0.35                       & $+$0.36                       & $+$0.23                       & $+$0.06                       & $+$0.64                       & $-$1.87                       \\
2MASS J01425445$-$0904162    & $r$-II          & $-$1.73                       & $-$0.55                       & $-$0.15                       & $+$0.30                       & $+$0.35                       & $+$0.83                       & $-$0.90                       \\
$\mu \pm \sigma$ ([X/Y])                 &               & $-$2.38$\pm$0.26 & $-$0.16$\pm$0.34 & $+$0.07$\pm$0.24 & $+$0.25$\pm$0.09 & $+$0.16$\pm$0.16 & $+$0.61$\pm$0.16 & $-$1.85$\pm$0.18 \\
Cumulative fraction value &               & 0.31                        &                             & 0.63                        & 0.14                        & 0.32                        & 0.50                        &                             \\
                           &               &                             &                             &                             &                             &                             &                             &                             \\
\multicolumn{9}{c}{} \\
\multicolumn{9}{c}{\textit{CDTG-25} ($N = 3$, CL $= 61.2\%$)}\\
2MASS J14191395$-$0844410    & $r$-I           & $-$2.08                       & $-$0.07                       & $+$0.22                       & $+$0.34                       & $-$0.15                       & $+$0.34                       & $-$1.74                       \\
2MASS J23285061$-$0432368    & $r$-I           & $-$1.99                       & $+$0.05                       & $+$0.41                       & $-$0.10                       & 0.00                        & $+$0.53                       & $-$1.46                       \\
2MASS J09574607$-$3923072    & $r$-I           & $-$1.73                       & $-$0.06                       & $+$0.25                       & $+$0.22                       & $+$0.21                       & $+$0.55                       & $-$1.18                       \\
$\mu \pm \sigma$ ([X/Y])                 &               & $-$1.93$\pm$0.15 & $-$0.03$\pm$0.05 & $+$0.29$\pm$0.08 & $+$0.15$\pm$0.19 & $+$0.02$\pm$0.15 & $+$0.47$\pm$0.09 & $-$1.46$\pm$0.23 \\
Cumulative fraction value &               & 0.13                        &                             & 0.14                        & 0.46                        & 0.31                        & 0.26                        &                             \\
                           &               &                             &                             &                             &                             &                             &                             &                             \\
\multicolumn{9}{c}{} \\
\multicolumn{9}{c}{\textit{CDTG-26} ($N = 3$, CL $= 54.4\%$)}\\
HE 0057$-$4541*              & $r$-I           & $-$2.40                       & $+$0.44                       & $+$0.45                       & $+$0.21                       & $-$0.06                       & $+$0.55                       & $-$1.85                       \\
2MASS J03084611$-$4747083*   & $r$-I           & $-$1.56                       & $+$0.20                       & $+$0.22                       & $+$0.09                       & $+$0.18                       & $+$0.55                       & $-$1.01                       \\
BPS CS 22945$-$0056          & $r$-I           & $-$2.82                       & $<+$1.60            & $<+$1.75            & $-$0.09                       & $-$0.40                       & $+$0.68                       & $-$2.14                       \\
$\mu \pm \sigma$ ([X/Y])                 &               & $-$2.26$\pm$0.52 & \dots                         & \dots                         & $+$0.07$\pm$0.12 & $-$0.09$\pm$0.24 & $+$0.59$\pm$0.06 & $-$1.67$\pm$0.48 \\
Cumulative fraction value &               & 0.83                        &                             & \dots                         & 0.26                        & 0.59                        & 0.12                        &                             \\
                           &               &                             &                             &                             &                             &                             &                             &                             \\
\multicolumn{9}{c}{} \\
\multicolumn{9}{c}{} \\
\multicolumn{9}{c}{} \\
\multicolumn{9}{c}{} \\
\multicolumn{9}{c}{} \\
\multicolumn{9}{c}{\textit{CDTG-27} ($N = 3$, CL $= 37.4\%$)}\\
2MASS J04315411$-$0632100    & $r$-I           & $-$2.18                       & $-$0.05                       & $-$0.05                       & $+$0.05                       & $-$0.10                       & $+$0.30                       & $-$1.88                       \\
2MASS J00532781$-$0253169*   & $r$-I           & $-$2.16                       & $-$0.30                       & $+$0.40                       & $-$0.05                       & $-$0.24                       & $+$0.39                       & $-$1.77                       \\
2MASS J15211026$-$0607566    & $r$-II          & $-$2.00                       & $-$0.20                       & $+$0.34                       & $-$0.18                       & $+$0.10                       & $+$0.93                       & $-$1.07                       \\
$\mu \pm \sigma$ ([X/Y])                 &               & $-$2.11$\pm$0.08 & $-$0.18$\pm$0.10 & $+$0.23$\pm$0.20 & $-$0.06$\pm$0.09 & $-$0.08$\pm$0.14 & $+$0.54$\pm$0.28 & $-$1.57$\pm$0.36 \\
Cumulative fraction value &               & 0.04                        &                             & 0.56                        & 0.16                        & 0.28                        & 0.76                        &                             \\
                           &               &                             &                             &                             &                             &                             &                             &                             \\
\multicolumn{9}{c}{} \\
\multicolumn{9}{c}{\textit{CDTG-28} ($N = 4$, CL $= 36.5\%$)}\\
2MASS J12292696$-$0442325    & $r$-I           & $-$2.23                       & $-$0.40                       & $+$0.28                       & 0.00                        & $-$0.22                       & $+$0.46                       & $-$1.77                       \\
BPS BS 16089$-$0013          & $r$-I           & $-$2.70                       & $+$0.40                       & $+$0.66                       & $+$0.16                       & $-$0.13                       & $+$0.46                       & $-$2.24                       \\
2MASS J17060555$+$0412354*   & $r$-I           & $-$2.71                       & $-$0.10                       & $+$0.60                       & $-$0.57                       & $+$0.05                       & $+$0.50                       & $-$2.21                       \\
2MASS J00002416$-$1107454*   & $r$-I           & $-$2.43                       & $-$0.27                       & $+$0.30                       & $-$0.04                       & $-$0.24                       & $+$0.51                       & $-$1.92                       \\
$\mu \pm \sigma$ ([X/Y])                 &               & $-$2.54$\pm$0.22 & $-$0.18$\pm$0.32 & $+$0.46$\pm$0.18 & $+$0.03$\pm$0.25 & $-$0.17$\pm$0.12 & $+$0.48$\pm$0.02 & $-$2.04$\pm$0.21 \\
Cumulative fraction value &               & 0.23                        &                             & 0.45                        & 0.60                        & 0.20                        & 0.04                        &                             \\
                           &               &                             &                             &                             &                             &                             &                             &                             \\
\multicolumn{9}{c}{} \\
\multicolumn{9}{c}{\textit{CDTG-29} ($N = 5$, CL $= 35.9\%$)}\\
2MASS J19310426$-$3707397*   & $r$-I           & $-$2.21                       & $-$0.45                       & $+$0.05                       & $-$0.70                       & $-$0.40                       & $+$0.40                       & $-$1.81                       \\
2MASS J17541561$-$5148268*   & $r$-I           & $-$2.14                       & $-$0.60                       & $-$0.11                       & $-$0.20                       & $-$0.05                       & $+$0.50                       & $-$1.64                       \\
2MASS J18294359$-$4924253    & $r$-II          & $-$1.22                       & $-$0.61                       & $-$0.22                       & $-$0.11                       & $+$0.29                       & $+$0.89                       & $-$0.33                       \\
SMSS J183225.29$-$334938.4*  & $r$-II          & $-$1.74                       & $-$0.22                       & $-$0.20                       & $+$0.26                       & $+$0.50                       & $+$1.08                       & $-$0.66                       \\
SMSS J183128.71$-$341018.4*  & $r$-II          & $-$1.83                       & $+$0.01                       & $+$0.03                       & $+$0.97                       & $+$0.53                       & $+$1.25                       & $-$0.58                       \\
$\mu \pm \sigma$ ([X/Y])                 &               & $-$1.84$\pm$0.36 & $-$0.41$\pm$0.26 & $-$0.09$\pm$0.12 & $-$0.02$\pm$0.59 & $+$0.23$\pm$0.38 & $+$0.83$\pm$0.34 & $-$0.83$\pm$0.75 \\
Cumulative fraction value &               & 0.45                        &                             & 0.18                        & 0.97                        & 0.85                        & 0.88                        &                             \\
                           &               &                             &                             &                             &                             &                             &                             &                             \\
\multicolumn{9}{c}{} \\
\multicolumn{9}{c}{\textit{CDTG-30} ($N = 3$, CL $= 12.4\%$)}\\
2MASS J16592172$-$6827199*   & $r$-I           & $-$2.80                       & $-$0.60                       & $-$0.05                       & $-$0.30                       & $-$0.20                       & $+$0.40                       & $-$2.40                       \\
2MASS J07411443$-$4339360    & $r$-I           & $-$1.74                       & $+$0.05                       & $+$0.07                       & $+$0.02                       & $+$0.13                       & $+$0.50                       & $-$1.24                       \\
2MASS J15260106$-$0911388    & $r$-II          & $-$2.83                       & $-$0.82                       & $-$0.06                       & $+$0.90                       & $+$0.69                       & $+$1.70                       & $-$1.13                       \\
$\mu \pm \sigma$ ([X/Y])                 &               & $-$2.46$\pm$0.51 & $-$0.46$\pm$0.37 & $-$0.01$\pm$0.06 & $+$0.21$\pm$0.51 & $+$0.21$\pm$0.37 & $+$0.87$\pm$0.59 & $-$1.59$\pm$0.57 \\
Cumulative fraction value &               & 0.81                        &                             & 0.07                        & 0.92                        & 0.84                        & 0.98                        &                            
\enddata 

\tablecomments{Single (*) mark indicates the 27 stars
with relative distance errors in the range  20\%$ < \epsilon < 30$\%. See text for details.}  

\tablecomments{Means ($\mu$), standard deviations ($\sigma$), and cumulative fraction values for the elemental abundances in each CDTG with at least 3 measured abundances are listed.  When the number of available measured elemental abundances  is 4 or more, biweight estimates of these quantities are reported, in order to decrease the influence of potential outliers.}
\vspace{-0.5cm}
\end{deluxetable*}

%\vfill
\clearpage

\setcounter{table}{0}

\startlongtable
\begin{deluxetable*}{lrrrllrrr}
\tabletypesize{\tiny}
\tablecaption{Positions, Magnitudes, Distances, Radial Velocities, and Proper Motions for the Initial Sample\label{tab2c}}
\tablehead{
\colhead{Name} & \colhead{RA} & \colhead{DEC} & \colhead{$V$ mag} & \colhead{$d_{Gaia}$ (err)} & \colhead{$d_{\rm SH}$ (err)} & \colhead{Rad Vel} & \colhead{PM$_{\rm RA}$} & \colhead{PM$_{\rm DEC}$} \\
\colhead{} & \colhead{(J2000)} & \colhead{(J2000)}  & \colhead{} & \colhead{(kpc)} & \colhead{(kpc)} & \colhead{(km s$^{-1}$)} & \colhead{(mas yr$^{-1}$)} & \colhead{(mas yr$^{-1}$)} 
}
\startdata
2MASS J00002259$-$1302275      & 00:00:22.60 & $-$13:02:27.5 & 12.88 & 5.71 (1.54)*    & 4.78 (1.47)**  & $-$104.4                      & $-$2.61    & $-$9.45    \\
2MASS J00002416$-$1107454      & 00:00:24.16 & $-$11:07:45.4 & 12.04 & 3.76 (0.68)     & 3.51 (0.79)*   & $-$110.4                      & $-$0.63    & $-$23.48   \\
SMSS J000113.96$-$363337.9     & 00:01:13.99 & $-$36:33:38.1 & 13.91 & 8.02 (2.24)*    & 7.28 (2.03)*   & 243.3 \textsuperscript {a}                 & 8.35     & $-$5.16    \\
HD 224930                    & 00:02:11.18 & $+$27:04:40.0 & 5.67  & 0.01 (0.00)     & 0.01 (0.00)    & $-$35.6                       & 723.11   & $-$933.75  \\
2MASS J00021668$-$2453494      & 00:02:16.70 & $-$24:53:49.5 & 13.49 & 4.86 (0.74)     & 5.11 (1.36)*   & 80.1                        & $-$3.61    & $-$8.09    \\
BPS CS 22957$-$0036            & 00:03:31.20 & $-$04:44:19.0 & 14.41 & 1.26 (0.09)     & 1.20 (0.15)    & $-$154.5 \textsuperscript {b}  & 38.64    & $-$22.27   \\
HD 20                        & 00:05:15.48 & $-$27:16:18.8 & 9.01  & 0.50 (0.01)     & 0.50 (0.02)    & $-$56.5                       & 132.43   & $-$39.92   \\
2MASS J00073817$-$0345509      & 00:07:38.17 & $-$03:45:50.9 & 11.65 & 2.86 (0.56)     & 2.72 (0.65)*   & $-$146.3                      & 2.30     & $-$16.04   \\
BPS CS 31070$-$0073            & 00:08:51.83 & $+$05:26:17.1 & 14.53 & \dots             & 1.44 (0.57)**  & $-$86.0 \textsuperscript {c}            & 19.87    & $-$12.43   \\
2MASS J00093394$-$1857008      & 00:09:33.94 & $-$18:57:00.8 & 11.18 & 1.26 (0.08)     & 1.29 (0.08)    & $-$71.4                       & 39.33    & $-$37.43   \\
2MASS J00101758$-$1735387      & 00:10:17.52 & $-$17:35:38.4 & 11.50 & 0.68 (0.02)     & 0.68 (0.02)    & 191.8                       & 34.31    & $-$54.97   \\
HE 0010$-$3422                 & 00:12:55.90 & $-$34:05:44.2 & 15.48 & \dots             & 7.27 (5.23)**  & 158.8 \textsuperscript {d}                 & 3.54     & $-$8.00    \\
2MASS J00154806$-$6253207      & 00:15:48.06 & $-$62:53:20.7 & 11.03 & 2.06 (0.10)     & 2.07 (0.12)    & 207.8                       & 24.90    & $-$8.70    \\
2MASS J00172430$-$3333151      & 00:17:24.30 & $-$33:33:15.1 & 12.24 & 2.64 (0.30)     & 2.49 (0.41)    & $-$18.3                       & $-$4.71    & $-$9.24    \\
2MASS J00182832$-$3900338      & 00:18:28.32 & $-$39:00:33.8 & 11.21 & 3.10 (0.36)     & 3.05 (0.41)    & 350.8                       & 5.12     & $-$4.30    \\
BPS CS 22882$-$0001            & 00:20:25.30 & $-$31:39:04.0 & 14.77 & 6.27 (1.49)*    & 8.04 (1.44)    & 28.0 \textsuperscript {e}    & 8.80     & $-$6.72    \\
2MASS J00223225$-$4839449      & 00:22:32.25 & $-$48:39:44.9 & 11.06 & 3.90 (0.45)     & 4.01 (0.62)    & 245.0                       & 18.19    & $-$14.02   \\
BPS CS 30339$-$0052            & 00:22:50.14 & $-$34:07:20.7 & 15.34 & \dots             & 5.00 (4.31)**  & 33.0 \textsuperscript {f}      & 0.66     & $-$0.67    \\
BPS CS 29497$-$0004            & 00:28:06.92 & $-$26:03:04.2 & 14.01 & 3.41 (0.35)     & 3.58 (0.81)*   & 105.1 \textsuperscript {g}  & 9.47     & 0.39     \\
2MASS J00305267$-$1007042      & 00:30:52.67 & $-$10:07:04.2 & 12.77 & 3.60 (0.56)     & 3.26 (0.91)*   & $-$74.2                       & 19.79    & $-$4.55    \\
2MASS J00400685$-$4325183      & 00:40:06.90 & $-$43:25:18.4 & 12.32 & 7.93 (1.73)*    & 7.33 (1.29)    & 47.1                        & 3.05     & $-$8.35    \\
2MASS J00405260$-$5122491      & 00:40:52.60 & $-$51:22:49.1 & 11.21 & 0.15 (0.00)     & 0.15 (0.00)    & 123.3                       & 211.49   & $-$197.32  \\
2MASS J00413026$-$4058547      & 00:41:30.26 & $-$40:58:54.7 & 11.29 & 3.22 (0.36)     & 3.21 (0.44)    & 354.8                       & 2.64     & $-$4.37    \\
2MASS J00442897$-$1017497      & 00:44:28.97 & $-$10:17:49.7 & 10.82 & 2.02 (0.30)     & 2.01 (0.33)    & $-$3.0                        & 8.76     & $-$28.59   \\
2MASS J00452379$-$2112161      & 00:45:23.80 & $-$21:12:16.1 & 12.52 & 3.43 (0.48)     & 3.28 (0.64)    & 21.2                        & 4.41     & $-$6.56    \\
2MASS J00452879$-$5846450      & 00:45:28.79 & $-$58:46:45.0 & 10.66 & 2.28 (0.11)     & 2.29 (0.14)    & 187.9                       & $-$16.32   & $-$23.26   \\
2MASS J00453930$-$7457294      & 00:45:39.30 & $-$74:57:29.6 & 11.71 & 1.61 (0.06)     & 1.63 (0.06)    & $-$31.8                       & 3.29     & $-$46.99   \\
HE 0045$-$2430                 & 00:47:40.58 & $-$24:14:02.1 & 15.09 & 3.86 (0.49)     & 3.95 (1.59)**  & 144.5 \textsuperscript {g}  & 22.40    & $-$7.50    \\
2MASS J00482431$-$1041309      & 00:48:24.31 & $-$10:41:30.9 & 10.78 & 2.21 (0.18)     & 2.22 (0.21)    & $-$92.2                       & $-$2.64    & $-$25.35   \\
2MASS J00512646$-$1053170      & 00:51:26.50 & $-$10:53:17.3 & 10.85 & 0.26 (0.00)     & 0.26 (0.00)    & 56.5                        & $-$32.03   & $-$181.34  \\
2MASS J00524174$-$0902235      & 00:52:41.76 & $-$09:02:24.0 & 11.03 & 1.58 (0.09)     & 1.52 (0.10)    & $-$238.1                      & $-$15.59   & $-$24.72   \\
2MASS J00532781$-$0253169      & 00:53:27.81 & $-$02:53:16.9 & 10.39 & 2.91 (0.97)**   & 2.76 (0.73)*   & $-$195.3                      & 18.03    & $-$16.96   \\
2MASS J00541965$-$0611555      & 00:54:19.65 & $-$06:11:55.5 & 13.01 & 4.33 (0.68)     & 4.31 (1.19)*   & $-$131.5                      & 8.07     & $-$5.92    \\
HE 0057$-$4541                 & 00:59:59.28 & $-$45:24:53.6 & 14.90 & 5.57 (0.71)     & 6.49 (1.75)*   & 13.4 \textsuperscript {g}   & 0.16     & $-$12.66   \\
BPS CS 22953$-$0003            & 01:02:15.86 & $-$61:43:45.8 & 13.69 & 3.79 (0.20)     & 3.96 (0.35)    & 209.0 \textsuperscript {e}   & $-$3.82    & $-$15.77   \\
BPS CS 22183$-$0031            & 01:09:05.08 & $-$04:43:21.2 & 13.58 & 2.53 (0.19)     & 2.51 (0.34)    & 8.0 \textsuperscript {e}     & 21.52    & $-$9.34    \\
2MASS J01094330$-$5907230      & 01:09:43.30 & $-$59:07:23.0 & 12.22 & 3.14 (0.22)     & 3.14 (0.29)    & 60.9                        & 15.59    & $-$10.68   \\
2MASS J01165010$-$6307441      & 01:16:50.16 & $-$63:07:44.4 & 11.66 & 1.37 (0.04)     & 1.39 (0.05)    & 122.7                       & 42.58    & $-$13.24   \\
2MASS J01202234$-$5425582      & 01:20:22.30 & $-$54:25:58.2 & 12.62 & 1.42 (0.04)     & 1.44 (0.07)    & 68.7                        & 33.02    & 3.87     \\
2MASS J01213447$-$2528002      & 01:21:34.47 & $-$25:28:00.2 & 11.72 & 4.87 (0.74)     & 4.67 (0.84)    & 19.6                        & 8.08     & $-$14.14   \\
2MASS J01293113$-$1600454      & 01:29:31.10 & $-$16:00:45.5 & 11.63 & 1.87 (0.16)     & 1.77 (0.17)    & 139.1                       & 11.74    & $-$42.71   \\
2MASS J01311599$-$4016510      & 01:31:15.99 & $-$40:16:51.0 & 11.10 & 2.18 (0.14)     & 2.20 (0.17)    & $-$58.2                       & 8.77     & $-$26.32   \\
2MASS J01321981$-$3040512      & 01:32:19.81 & $-$30:40:51.2 & 10.73 & 0.46 (0.01)     & 0.46 (0.01)    & $-$98.0                       & 38.82    & $-$77.41   \\
2MASS J01371888$-$1729037      & 01:37:18.88 & $-$17:29:03.7 & 9.75  & 2.10 (0.24)     & 2.16 (0.27)    & $-$209.9                      & 6.22     & $-$25.56   \\
2MASS J01373857$-$2618131      & 01:37:38.57 & $-$26:18:13.1 & 11.40 & 1.95 (0.13)     & 1.94 (0.16)    & $-$92.0                       & 6.91     & $-$15.11   \\
2MASS J01425422$-$5032488      & 01:42:54.20 & $-$50:32:48.9 & 11.32 & 0.66 (0.01)     & 0.67 (0.01)    & 157.6                       & 60.70    & $-$100.94  \\
2MASS J01425445$-$0904162      & 01:42:54.45 & $-$09:04:16.2 & 9.56  & 1.38 (0.11)     & 1.39 (0.14)    & $-$64.8                       & 4.49     & $-$20.75   \\
2MASS J01493760$-$4551222      & 01:49:37.60 & $-$45:51:22.2 & 10.38 & 1.39 (0.05)     & 1.40 (0.06)    & 70.1                        & 51.07    & $-$5.10    \\
2MASS J01530024$-$3417360      & 01:53:00.20 & $-$34:17:36.1 & 9.53  & 0.30 (0.00)     & 0.30 (0.00)    & 22.7                        & 22.19    & $-$212.06  \\
2MASS J01553180$-$4919420      & 01:55:31.80 & $-$49:19:41.8 & 12.74 & 1.60 (0.07)     & 1.61 (0.12)    & 130.8 \textsuperscript {h}                 & 24.27    & 24.76    \\
2MASS J01555066$-$6400155      & 01:55:50.70 & $-$64:00:15.7 & 12.65 & 4.34 (0.45)     & 4.14 (0.57)    & 240.0                       & 11.47    & $-$11.28   \\
2MASS J01565634$-$1402108      & 01:56:56.34 & $-$14:02:10.8 & 12.20 & 4.13 (0.72)     & 4.17 (1.00)*   & 147.1                       & 11.30    & $-$4.63    \\
BPS CS 22958$-$0037            & 01:58:39.90 & $-$57:03:27.1 & 14.88 & 8.81 (1.60)     & 8.58 (1.59)    & 203.0 \textsuperscript {e}   & 6.57     & 4.15     \\
2MASS J02031860$-$7930291      & 02:03:18.60 & $-$79:30:29.2 & 14.06 & 8.01 (0.92)     & 8.05 (1.67)*   & 23.3 \textsuperscript {a}                  & 3.55     & 0.62     \\
2MASS J02070641$-$5009166      & 02:07:06.41 & $-$50:09:16.6 & 11.19 & 4.04 (0.47)     & 4.30 (0.65)    & 109.5                       & 10.12    & 3.85     \\
BPS CS 22958$-$0052            & 02:12:47.90 & $-$56:29:09.0 & 14.19 & 1.11 (0.02)     & 1.11 (0.04)    & 99.0 \textsuperscript {e}    & 37.37    & 9.32     \\
HD 13979                     & 02:15:20.89 & $-$25:54:55.6 & 9.13  & 0.72 (0.02)     & 0.72 (0.02)    & 52.7                        & 29.55    & $-$48.57   \\
2MASS J02165716$-$7547064      & 02:16:57.20 & $-$75:47:06.6 & 11.92 & 4.23 (0.38)     & 4.19 (0.50)    & $-$6.1                        & $-$3.37    & 1.65     \\
2MASS J02230804$-$3129531      & 02:23:08.04 & $-$31:29:53.1 & 11.47 & 2.43 (0.17)     & 2.44 (0.20)    & 61.9                        & 0.62     & $-$14.39   \\
2MASS J02265832$-$0749596      & 02:26:58.32 & $-$07:49:59.6 & 10.44 & 0.53 (0.01)     & 0.53 (0.02)    & $-$40.7                       & 58.01    & $-$12.73   \\
2MASS J02274104$-$0519230      & 02:27:41.04 & $-$05:19:23.0 & 11.45 & 3.60 (0.81)*    & 3.83 (1.04)*   & $-$294.5                      & 6.91     & $-$5.98    \\
2MASS J02355867$-$6745520      & 02:35:58.70 & $-$67:45:51.9 & 11.96 & 3.72 (0.33)     & 3.64 (0.43)    & 107.8                       & 10.32    & $-$1.19    \\
2MASS J02413897$-$0427349      & 02:41:38.97 & $-$04:27:34.9 & 10.55 & 2.80 (0.31)     & 2.77 (0.33)    & $-$163.6                      & 11.26    & $-$26.76   \\
HE 0240$-$0807                 & 02:42:57.73 & $-$07:54:35.4 & 15.07 & \dots             & 10.41 (4.75)** & $-$98.8 \textsuperscript {g}                 & 1.58     & $-$2.16    \\
BD$+$42:621                    & 02:45:32.47 & $+$42:43:28.8 & 10.36 & 0.36 (0.01)     & 0.36 (0.01)    & \dots                         & 7.68     & $-$5.22    \\
2MASS J02462013$-$1518419      & 02:46:20.10 & $-$15:18:41.9 & 12.41 & 3.52 (0.57)     & 3.06 (0.81)*   & 278.2 \textsuperscript {i}                 & 24.39    & $-$11.61   \\
SMSS J024858.41$-$684306.4     & 02:48:58.43 & $-$68:43:06.4 & 14.19 & 3.10 (0.15)     & 3.06 (0.26)    & $-$239.2 \textsuperscript {a}                & $-$5.10    & $-$8.60    \\
2MASS J02500719$-$5145148      & 02:50:07.20 & $-$51:45:15.1 & 12.49 & 5.37 (0.64)     & 5.33 (0.99)    & 310.9                       & $-$1.79    & $-$0.79    \\
2MASS J02515281$-$3717316      & 02:51:52.81 & $-$37:17:31.6 & 10.39 & 2.49 (0.25)     & 2.46 (0.30)    & 36.9                        & 9.28     & $-$10.69   \\
2MASS J02570028$-$3024374      & 02:57:00.28 & $-$30:24:37.4 & 10.30 & 0.85 (0.03)     & 0.86 (0.04)    & 104.9                       & 33.18    & $-$25.51   \\
BPS CS 31078$-$0018            & 03:01:00.70 & $+$06:16:31.9 & 13.17 & 1.43 (0.06)     & 1.45 (0.10)    & 81.7                        & 17.35    & $-$10.22   \\
HE 0300$-$0751                 & 03:03:04.08 & $-$07:39:42.5 & 16.25 & \dots             & 12.40 (3.62)*  & 155.5 \textsuperscript {g}                 & 7.24     & $-$5.69    \\
2MASS J03071478$-$0534554      & 03:07:14.78 & $-$05:34:55.4 & 11.69 & 3.58 (0.62)     & 3.38 (0.72)*   & $-$93.6                       & 8.92     & $-$9.14    \\
2MASS J03073894$-$0502491      & 03:07:38.93 & $-$05:02:49.1 & 13.01 & \dots             & 10.13 (1.93)   & $-$61.4                       & 0.40     & $-$3.53    \\
2MASS J03084611$-$4747083      & 03:08:46.11 & $-$47:47:08.3 & 14.55 & 8.72 (1.47)     & 8.71 (2.52)*   & 2.9 \textsuperscript {a}                   & 0.86     & $-$5.96    \\
2MASS J03133726$-$1020553      & 03:13:37.26 & $-$10:20:55.3 & 12.07 & 2.45 (0.26)     & 2.35 (0.37)    & 222.2                       & 23.27    & $-$11.51   \\
2MASS J03154102$-$7626329      & 03:15:41.04 & $-$76:26:32.8 & 11.41 & 2.75 (0.16)     & 2.77 (0.19)    & 255.7                       & 7.29     & 19.05    \\
HE 0315$+$0000                 & 03:17:39.01 & $+$00:11:04.6 & 15.53 & 18.45 (19.85)** & 10.19 (4.33)** & $-$120.8 \textsuperscript {g} & 3.57     & $-$0.22    \\
BPS CS 22968$-$0026            & 03:20:48.70 & $-$55:38:15.2 & 14.17 & 1.13 (0.02)     & 1.14 (0.04)    & 80.0 \textsuperscript {e}    & 19.51    & $-$50.84   \\
2MASS J03210882$-$3944213      & 03:21:08.82 & $-$39:44:21.3 & 10.81 & 2.52 (0.17)     & 2.53 (0.20)    & 96.1                        & 18.33    & $-$22.92   \\
2MASS J03270229$+$0132322      & 03:27:02.40 & $+$01:32:31.2 & 12.10 & 1.10 (0.05)     & 1.11 (0.07)    & 183.1                       & $-$19.60   & $-$41.60   \\
BPS CS 29526$-$0110            & 03:27:43.63 & $-$23:00:30.0 & 13.34 & 0.73 (0.01)     & 0.73 (0.02)    & 208.3 \textsuperscript {j}   & 28.33    & $-$90.46   \\
HE 0328$-$1047                 & 03:30:45.37 & $-$10:37:10.1 & 14.35 & 4.18 (0.53)     & 4.75 (1.44)**  & $-$58.0 \textsuperscript {e}   & 11.53    & $-$16.09   \\
CD$-$24:1782                   & 03:38:41.58 & $-$24:02:52.2 & 9.88  & 0.46 (0.01)     & 0.46 (0.01)    & 102.0                       & 80.64    & $-$124.35  \\
HE 0337$-$5127                 & 03:39:13.14 & $-$51:18:16.3 & 15.73 & 4.74 (0.60)     & 5.59 (1.59)*   & 75.4 \textsuperscript {g}   & 6.74     & 0.22     \\
2MASS J03422816$-$6500355      & 03:42:28.16 & $-$65:00:35.5 & 11.02 & 1.12 (0.03)     & 1.14 (0.03)    & 110.6                       & 16.11    & $-$12.92   \\
SMSS J034249.53$-$284216.0     & 03:42:49.53 & $-$28:42:16.0 & 14.47 & 9.06 (1.77)     & 9.71 (2.09)*   & 159.7 \textsuperscript {a}                 & 2.00     & $-$0.98    \\
HE 0341$-$4024                 & 03:43:08.19 & $-$40:15:29.5 & 13.62 & 0.61 (0.01)     & 0.62 (0.01)    & 211.8 \textsuperscript {g}  & 73.46    & $-$5.64    \\
2MASS J03434624$-$0924169      & 03:43:46.24 & $-$09:24:16.9 & 12.07 & 3.88 (0.55)     & 3.71 (0.73)    & 255.6                       & 9.96     & $-$2.07    \\
2MASS J03550926$-$0637108      & 03:55:09.26 & $-$06:37:10.8 & 12.04 & 2.42 (0.24)     & 2.24 (0.29)    & 181.9                       & 14.17    & $-$8.09    \\
2MASS J03563703$-$5838281      & 03:56:37.00 & $-$58:38:28.1 & 11.46 & 7.26 (1.66)*    & 6.07 (0.63)    & 157.2                       & 7.19     & 1.04     \\
BPS CS 30494$-$0003            & 03:59:10.03 & $-$21:06:48.0 & 12.36 & 1.30 (0.05)     & 1.30 (0.07)    & $-$47.5                       & 19.49    & $-$12.12   \\
BPS CS 29529$-$0054            & 03:59:23.87 & $-$62:10:08.9 & 14.82 & 0.97 (0.02)     & 0.97 (0.03)    & 111.0 \textsuperscript {e}   & 28.70    & $-$28.62   \\
2MASS J04012191$-$2635058      & 04:01:21.91 & $-$26:35:05.8 & 10.57 & 1.19 (0.04)     & 1.20 (0.05)    & 3.8                         & 29.19    & $-$40.55   \\
RAVE J040618.2$-$030525        & 04:06:18.28 & $-$03:05:25.0 & 12.19 & 1.05 (0.05)     & 1.05 (0.06)    & 355.3                       & 42.58    & $-$13.11   \\
2MASS J04121388$-$1205050      & 04:12:13.90 & $-$12:05:05.1 & 12.88 & 4.06 (0.63)     & 3.93 (1.00)*   & 15.9                        & 7.99     & $-$4.90    \\
BPS CS 22186$-$0005            & 04:13:09.06 & $-$35:50:38.7 & 12.93 & 2.81 (0.15)     & 2.92 (0.32)    & 183.0 \textsuperscript {e}   & 19.09    & 2.54     \\
BPS CS 22186$-$0002            & 04:13:57.22 & $-$36:46:25.5 & 13.19 & 1.01 (0.02)     & 1.02 (0.03)    & 341.8 \textsuperscript {b}   & 49.80    & $-$0.91    \\
2MASS J04182158$-$2323391      & 04:18:21.58 & $-$23:23:39.1 & 10.06 & 1.85 (0.10)     & 1.84 (0.11)    & 53.7                        & 11.14    & $-$23.82   \\
2MASS J04192966$-$0517491      & 04:19:29.66 & $-$05:17:49.1 & 12.11 & 3.82 (0.51)     & 3.54 (0.60)    & 125.0                       & 12.03    & $-$8.17    \\
BPS CS 22186$-$0023            & 04:19:45.54 & $-$36:51:35.9 & 12.89 & 3.14 (0.19)     & 3.10 (0.21)    & 51.0 \textsuperscript {e}    & 8.47     & $-$2.00    \\
BPS CS 22182$-$0033            & 04:23:10.48 & $-$30:37:04.2 & 14.63 & 1.76 (0.06)     & 1.76 (0.13)    & 237.0 \textsuperscript {e}   & 33.68    & $-$6.79    \\
HE 0420$+$0123a                & 04:23:14.58 & $+$01:30:48.0 & 11.43 & 1.06 (0.05)     & 1.09 (0.06)    & $-$55.3                       & 33.26    & $-$21.42   \\
BPS CS 22186$-$0025            & 04:24:32.80 & $-$37:09:02.6 & 14.21 & 6.66 (0.67)     & 6.53 (1.39)*   & $-$122.3 \textsuperscript {k} & 2.70     & $-$3.49    \\
2MASS J04245677$-$6500173      & 04:24:56.77 & $-$65:00:17.4 & 11.63 & 5.24 (0.63)     & 5.53 (0.82)    & 183.8                       & 4.30     & 2.48     \\
2MASS J04263084$-$4058516      & 04:26:30.84 & $-$40:58:51.6 & 12.11 & 4.08 (0.33)     & 4.05 (0.43)    & 121.1                       & 3.30     & $-$4.06    \\
HE 0430$-$4901                 & 04:31:31.15 & $-$48:54:41.4 & 14.62 & 2.36 (0.09)     & 2.46 (0.21)    & 208.7 \textsuperscript {g}  & 7.28     & 4.82     \\
2MASS J04315411$-$0632100      & 04:31:54.11 & $-$06:32:10.0 & 11.28 & 0.63 (0.01)     & 0.63 (0.02)    & 217.9                       & 47.80    & $-$103.59  \\
HE 0432$-$0923                 & 04:34:25.68 & $-$09:16:50.6 & 15.22 & 6.27 (1.27)*    & 6.81 (2.85)**  & $-$66.5 \textsuperscript {g}  & 4.17     & $-$2.51    \\
HE 0442$-$1234                 & 04:44:51.71 & $-$12:28:45.7 & 12.89 & 5.90 (1.17)     & 5.27 (1.40)*   & 231.8                       & 7.92     & $-$11.73   \\
BPS CS 22191$-$0029            & 04:47:42.48 & $-$39:07:26.4 & 14.02 & 5.97 (0.58)     & 6.00 (0.70)    & 70.0 \textsuperscript {e}    & 10.51    & 1.86     \\
2MASS J04520910$-$6209121      & 04:52:09.10 & $-$62:09:12.1 & 10.09 & 1.45 (0.05)     & 1.45 (0.06)    & 166.5                       & 40.39    & 5.79     \\
2MASS J04530168$-$2437144      & 04:53:01.68 & $-$24:37:14.4 & 11.78 & 4.96 (0.73)     & 4.75 (0.79)    & 183.0                       & 21.71    & $-$11.92   \\
2MASS J04565146$-$3115427      & 04:56:51.46 & $-$31:15:42.7 & 9.24  & 1.94 (0.09)     & 1.97 (0.11)    & 254.7                       & 11.42    & $-$9.56    \\
2MASS J05030025$-$7601462      & 05:03:00.30 & $-$76:01:46.3 & 13.72 & 7.24 (0.73)     & 7.05 (1.14)    & 214.1 \textsuperscript {h}                 & 7.69     & 3.14     \\
SMSS J051008.62$-$372019.8     & 05:10:08.63 & $-$37:20:19.7 & 12.85 & 1.04 (0.03)     & 1.05 (0.05)    & 370.9                       & 11.82    & $-$23.44   \\
HE 0512$-$3835                 & 05:13:59.50 & $-$38:31:54.6 & 15.10 & 11.42 (2.86)*   & 11.62 (3.23)*  & 276.2 \textsuperscript {g}  & 3.02     & $-$0.89    \\
HE 0516$-$3820                 & 05:18:12.93 & $-$38:17:32.7 & 14.35 & 2.94 (0.15)     & 3.03 (0.28)    & 153.5 \textsuperscript {g}  & 3.80     & $-$0.34    \\
2MASS J05241392$-$0336543      & 05:24:13.93 & $-$03:36:54.3 & 13.91 & 13.08 (4.49)**  & 12.70 (2.98)*  & 101.1                       & 0.13     & $-$1.60    \\
HE 0524$-$2055                 & 05:27:04.45 & $-$20:52:42.1 & 14.09 & 7.92 (1.14)     & 7.72 (2.04)*   & 255.3 \textsuperscript {g}  & 1.30     & $-$0.43    \\
2MASS J05311779$-$5810048      & 05:31:17.79 & $-$58:10:04.8 & 12.45 & 1.34 (0.03)     & 1.35 (0.05)    & 135.3                       & 21.96    & 21.16    \\
HE 0534$-$4615                 & 05:35:52.96 & $-$46:13:35.8 & 15.06 & 2.12 (0.10)     & 2.21 (0.27)    & 280.4 \textsuperscript {g}                 & 7.35     & 14.30    \\
2MASS J05381700$-$7516207      & 05:38:17.00 & $-$75:16:20.7 & 11.18 & 1.58 (0.06)     & 1.58 (0.07)    & 47.7                        & 13.64    & 17.55    \\
2MASS J05383296$-$5904280      & 05:38:32.96 & $-$59:04:28.0 & 9.73  & 1.08 (0.03)     & 1.08 (0.03)    & 197.3                       & $-$5.43    & 15.13    \\
2MASS J05384334$-$5147228      & 05:38:43.40 & $-$51:47:23.0 & 13.02 & 3.40 (0.29)     & 3.23 (0.31)    & 189.7 \textsuperscript {h}                 & 13.10    & $-$3.45    \\
HE 0538$-$4515                 & 05:39:46.15 & $-$45:13:33.0 & 15.68 & 1.50 (0.06)     & 1.53 (0.11)    & 59.2 \textsuperscript {g}   & 10.67    & 6.03     \\
2MASS J05521578$-$3953184      & 05:52:15.78 & $-$39:53:18.4 & 11.54 & 2.43 (0.33)     & 2.33 (0.36)    & 103.8                       & 4.29     & $-$7.31    \\
2MASS J05564771$-$6639054      & 05:56:47.71 & $-$66:39:05.4 & 9.97  & 1.31 (0.04)     & 1.31 (0.05)    & 203.5                       & 12.85    & 35.88    \\
2MASS J06090353$-$7122260      & 06:09:03.53 & $-$71:22:26.0 & 11.16 & 2.62 (0.19)     & 2.62 (0.23)    & 190.5                       & 19.50    & 10.40    \\
2MASS J06195001$-$5312114      & 06:19:50.01 & $-$53:12:11.4 & 11.35 & 0.61 (0.01)     & 0.61 (0.01)    & 131.3 \textsuperscript {l}              & $-$25.63   & $-$23.95   \\
SMSS J062609.83$-$590503.2     & 06:26:09.83 & $-$59:05:03.0 & 14.54 & 4.09 (0.28)     & 4.13 (0.69)    & $-$110.0 \textsuperscript {a}                & 2.07     & 2.14     \\
2MASS J06290787$-$6709523      & 06:29:07.87 & $-$67:09:52.3 & 12.43 & 5.40 (0.75)     & 4.93 (0.87)    & 60.8 \textsuperscript {l}               & 4.93     & 4.76     \\
2MASS J06320130$-$2026538      & 06:32:01.30 & $-$20:26:53.8 & 9.96  & 0.51 (0.01)     & 0.52 (0.01)    & 109.4                       & 35.07    & 15.65    \\
2MASS J06332771$-$3519240      & 06:33:27.71 & $-$35:19:24.0 & 11.49 & 0.72 (0.01)     & 0.72 (0.02)    & 186.7                       & 47.71    & $-$85.35   \\
SMSS J063447.15$-$622355.0     & 06:34:47.15 & $-$62:23:54.9 & 13.50 & 8.06 (0.99)     & 7.70 (1.76)*   & $-$239.7 \textsuperscript {a}                & 1.15     & 1.39     \\
2MASS J06392518$-$7414056      & 06:39:25.20 & $-$74:14:05.6 & 12.50 & 1.42 (0.04)     & 1.43 (0.06)    & 106.0                       & 10.65    & 8.28     \\
2MASS J06401317$-$3540444      & 06:40:13.17 & $-$35:40:44.4 & 12.10 & 1.07 (0.03)     & 1.07 (0.04)    & 139.4                       & 35.52    & $-$17.12   \\
2MASS J07052028$-$3343242      & 07:05:20.28 & $-$33:43:24.2 & 11.68 & 1.74 (0.06)     & 1.74 (0.09)    & 401.2                       & $-$2.54    & 17.72    \\
2MASS J07150266$-$0154092      & 07:15:02.68 & $-$01:54:09.1 & 12.58 & 1.77 (0.15)     & 1.87 (0.17)    & 8.7                         & $-$2.98    & 0.56     \\
2MASS J07161594$-$5135248      & 07:16:15.94 & $-$51:35:24.8 & 9.81  & 1.39 (0.05)     & 1.40 (0.06)    & 311.3                       & 2.02     & 0.63     \\
2MASS J07202253$-$3358518      & 07:20:22.53 & $-$33:58:51.8 & 10.79 & 1.10 (0.03)     & 1.10 (0.04)    & 76.3                        & 90.17    & $-$7.74    \\
2MASS J07250021$-$7022038      & 07:25:00.20 & $-$70:22:04.1 & 13.49 & 3.77 (0.18)     & 3.64 (0.33)    & 269.0 \textsuperscript {h}                 & 6.16     & $-$3.60    \\
2MASS J07352232$-$4425010      & 07:35:22.32 & $-$44:25:01.0 & 10.74 & 0.49 (0.00)     & 0.49 (0.01)    & 178.7                       & 78.64    & $-$77.13   \\
2MASS J07393021$-$5548171      & 07:39:30.21 & $-$55:48:17.1 & 9.50  & 2.04 (0.12)     & 2.06 (0.15)    & 333.0                       & $-$5.18    & 9.18     \\
BD$-$01:1792                   & 07:39:50.30 & $-$01:31:24.2 & 9.21  & 0.19 (0.00)     & 0.19 (0.00)    & 49.0                        & 186.38   & $-$244.52  \\
2MASS J07411443$-$4339360      & 07:41:14.43 & $-$43:39:36.0 & 11.17 & 0.76 (0.02)     & 0.76 (0.02)    & 475.3                       & 39.32    & 58.45    \\
RAVE J074824.3$-$483141        & 07:48:24.34 & $-$48:31:40.1 & 11.26 & 1.71 (0.10)     & 1.69 (0.13)    & 315.1                       & 2.42     & 28.48    \\
2MASS J07501424$-$4123454      & 07:50:14.24 & $-$41:23:45.4 & 11.04 & 1.02 (0.04)     & 1.03 (0.05)    & 398.9                       & $-$18.28   & 36.26    \\
2MASS J08015897$-$5752032      & 08:01:58.97 & $-$57:52:03.2 & 10.25 & 1.69 (0.07)     & 1.69 (0.09)    & 140.5                       & $-$8.93    & 37.69    \\
2MASS J08025449$-$5224304      & 08:02:54.40 & $-$52:24:30.0 & 12.40 & 4.47 (0.44)     & 4.35 (0.48)    & 137.1                       & $-$0.31    & $-$1.31    \\
2MASS J08032084$-$5856521      & 08:03:20.84 & $-$58:56:52.1 & 11.21 & 0.55 (0.01)     & 0.55 (0.01)    & 128.2                       & $-$8.71    & $-$6.44    \\
2MASS J08134364$-$2332528      & 08:13:43.64 & $-$23:32:52.8 & 11.03 & 2.16 (0.16)     & 2.16 (0.18)    & 130.6                       & $-$7.73    & $-$9.01    \\
2MASS J08155667$-$2204105      & 08:15:56.67 & $-$22:04:10.5 & 11.38 & 1.69 (0.09)     & 1.69 (0.11)    & 265.9                       & $-$15.42   & $-$17.62   \\
2MASS J08393460$-$2122069      & 08:39:34.60 & $-$21:22:06.9 & 10.50 & 1.37 (0.07)     & 1.39 (0.08)    & 142.1                       & 4.96     & $-$39.21   \\
2MASS J08580584$-$0809174      & 08:58:05.84 & $-$08:09:17.4 & 10.28 & 1.82 (0.30)     & 1.75 (0.34)    & 170.1                       & $-$2.44    & 8.89     \\
2MASS J08594093$-$1415151      & 08:59:40.93 & $-$14:15:15.1 & 11.93 & 2.67 (0.24)     & 2.68 (0.29)    & 384.8                       & $-$3.25    & $-$0.96    \\
2MASS J09185890$-$2311511      & 09:18:58.90 & $-$23:11:51.1 & 11.84 & 3.78 (0.61)     & 3.51 (0.66)    & 306.0                       & $-$10.44   & 13.04    \\
2MASS J09255655$-$3450373      & 09:25:56.55 & $-$34:50:37.3 & 11.45 & 2.75 (0.21)     & 2.76 (0.24)    & 209.3                       & 3.48     & $-$14.28   \\
2MASS J09261133$-$1526232      & 09:26:11.33 & $-$15:26:23.2 & 10.70 & 1.16 (0.05)     & 1.15 (0.06)    & 387.7                       & $-$38.80   & 1.95     \\
2MASS J09284944$-$0738585      & 09:28:49.44 & $-$07:38:58.5 & 11.06 & 1.82 (0.19)     & 1.84 (0.22)    & 131.2                       & $-$8.47    & $-$1.52    \\
2MASS J09364069$-$2038386      & 09:36:40.69 & $-$20:38:38.6 & 10.42 & 1.71 (0.12)     & 1.71 (0.16)    & 275.3                       & 11.20    & $-$28.11   \\
2MASS J09463483$-$0626532      & 09:46:34.83 & $-$06:26:53.2 & 12.32 & 4.47 (0.72)     & 4.37 (0.98)*   & 320.2                       & $-$2.43    & $-$2.26    \\
2MASS J09531322$+$0744515      & 09:53:13.23 & $+$07:44:51.7 & 13.69 & \dots             & 10.37 (3.53)** & 319.7 \textsuperscript {h}                 & $-$2.08    & $-$2.89    \\
2MASS J09544277$+$5246414      & 09:54:42.27 & $+$52:46:41.4 & 10.09 & 2.78 (0.28)     & 2.99 (0.37)    & $-$69.1                       & $-$17.90   & $-$26.91   \\
2MASS J09574607$-$3923072      & 09:57:46.07 & $-$39:23:07.2 & 11.09 & 1.75 (0.09)     & 1.79 (0.12)    & 128.3                       & $-$17.50   & 0.21     \\
2MASS J09580181$-$1446137      & 09:58:01.81 & $-$14:46:13.7 & 12.12 & 2.31 (0.21)     & 2.24 (0.30)    & 374.9                       & $-$1.25    & 5.17     \\
2MASS J10025125$-$4331098      & 10:02:51.25 & $-$43:31:09.8 & 13.23 & 4.51 (0.56)     & 4.30 (0.79)    & 240.1                       & $-$4.34    & $-$4.23    \\
2MASS J10044858$-$2706500      & 10:04:48.58 & $-$27:06:50.0 & 11.84 & 2.45 (0.36)     & 2.33 (0.47)*   & 257.0 \textsuperscript {l}              & 6.58     & $-$3.36    \\
2MASS J10063414$-$7030212      & 10:06:34.10 & $-$70:30:21.3 & 13.83 & 3.18 (0.14)     & 3.32 (0.20)    & 135.9 \textsuperscript {h}                 & $-$11.75   & 1.62     \\
2MASS J10082492$-$2314124      & 10:08:24.92 & $-$23:14:12.4 & 10.88 & 1.39 (0.09)     & 1.39 (0.11)    & 133.9                       & $-$16.34   & 8.04     \\
BPS BS 15621$-$0047            & 10:09:34.97 & $+$25:59:27.4 & 13.80 & 1.28 (0.09)     & 1.32 (0.15)    & $-$49.5 \textsuperscript {c}            & $-$0.29    & $-$9.04    \\
2MASS J10121964$-$3221347      & 10:12:19.64 & $-$32:21:34.7 & 11.09 & 4.25 (0.68)     & 4.05 (0.66)    & 365.5                       & $-$9.95    & 2.32     \\
2MASS J10191573$-$1924464      & 10:19:15.73 & $-$19:24:46.4 & 11.26 & 2.76 (0.35)     & 2.69 (0.40)    & 86.0                        & $-$4.97    & $-$2.07    \\
2MASS J10194932$-$4900584      & 10:19:49.32 & $-$49:00:58.4 & 11.77 & 1.84 (0.10)     & 1.85 (0.13)    & 260.2                       & $-$33.15   & 17.12    \\
2MASS J10223779$-$3400209      & 10:22:37.79 & $-$34:00:20.9 & 9.95  & 0.55 (0.01)     & 0.55 (0.01)    & 264.6                       & $-$56.69   & $-$28.44   \\
2MASS J10302845$-$7543299      & 10:30:28.45 & $-$75:43:29.9 & 11.49 & 2.12 (0.10)     & 2.12 (0.13)    & 269.5                       & 2.39     & 2.25     \\
2MASS J10344785$-$4823544      & 10:34:47.85 & $-$48:23:54.4 & 11.61 & 1.43 (0.07)     & 1.46 (0.07)    & 275.5                       & 19.76    & $-$0.21    \\
2MASS J10345348$-$1117221      & 10:34:53.48 & $-$11:17:22.1 & 10.88 & 2.58 (0.04)     & \dots            & 185.1                       & $-$12.77   & $-$6.42    \\
2MASS J10362687$-$3746174      & 10:36:26.87 & $-$37:46:17.4 & 11.07 & 3.09 (0.26)     & 3.15 (0.36)    & 147.3                       & $-$0.30    & $-$5.45    \\
2MASS J10401894$-$4106124      & 10:40:18.94 & $-$41:06:12.4 & 11.30 & 1.35 (0.05)     & 1.34 (0.05)    & $-$31.6                       & $-$28.57   & $-$24.53   \\
HE 1044$-$2509                 & 10:47:16.48 & $-$25:25:18.4 & 14.38 & 3.53 (0.39)     & 3.72 (1.07)*   & 386.7 \textsuperscript {g}  & 3.41     & $-$7.29    \\
2MASS J10492192$-$1154173      & 10:49:21.92 & $-$11:54:17.3 & 13.12 & 1.50 (0.08)     & 1.53 (0.14)    & 174.9 \textsuperscript {l}              & $-$15.43   & $-$16.45   \\
2MASS J10513692$-$2115466      & 10:51:36.92 & $-$21:15:46.6 & 11.53 & 3.43 (0.42)     & 3.42 (0.46)    & 121.8                       & $-$6.54    & $-$4.69    \\
SMSS J105320.99$-$435300.1     & 10:53:20.98 & $-$43:53:00.0 & 13.94 & 2.40 (0.10)     & 2.50 (0.20)    & $-$282.1 \textsuperscript {a}                & 17.46    & $-$4.59    \\
J1054$+$0528                   & 10:54:33.10 & $+$05:28:12.7 & 12.88 & 3.72 (0.54)     & 3.13 (0.68)*   & 82.6                        & $-$8.68    & $-$4.18    \\
2MASS J10550658$+$1931580      & 10:55:06.59 & $+$19:31:57.9 & \dots   & 9.86 (3.78)**   & 5.55 (1.18)*   & 27.7                        & 1.80     & $-$5.19    \\
2MASS J10594136$-$2052253      & 10:59:41.36 & $-$20:52:25.3 & 10.94 & 3.74 (0.60)     & 3.78 (0.70)    & 176.9                       & 0.34     & $-$4.21    \\
2MASS J11014865$-$3749526      & 11:01:48.65 & $-$37:49:52.6 & 10.99 & 3.66 (0.40)     & 3.50 (0.51)    & 260.2                       & 4.28     & $-$8.55    \\
LAMOST J110901$+$075441        & 11:09:01.22 & $+$07:54:41.8 & 12.38 & 7.95 (2.80)**   & 5.93 (1.46)*   & $-$98.6                       & 2.01     & $-$9.15    \\
2MASS J11165400$-$7250160      & 11:16:54.00 & $-$72:50:16.0 & 11.43 & 4.18 (0.50)     & 3.89 (0.44)    & 209.6                       & $-$3.74    & $-$3.65    \\
LAMOST J112456.61$+$453531.    & 11:24:56.61 & $+$45:35:31.0 & 13.96 & 8.96 (1.81)*    & 8.61 (2.18)*   & 54.8 \textsuperscript {m}                  & $-$0.86    & $-$6.78    \\
HE 1127$-$1143                 & 11:29:50.63 & $-$12:00:12.7 & 15.99 & 8.58 (5.05)**   & 9.64 (4.18)**  & 228.5 \textsuperscript {g}  & 0.10     & $-$4.82    \\
2MASS J11301705$-$1449325      & 11:30:17.05 & $-$14:49:32.5 & 11.65 & 1.25 (0.11)     & 1.37 (0.17)    & $-$24.3                       & $-$27.53   & $-$12.13   \\
2MASS J11303693$+$0224037      & 11:30:36.94 & $+$02:24:03.7 & 12.41 & 4.66 (1.15)*    & 4.20 (1.30)**  & 178.4                       & $-$8.58    & $-$5.81    \\
HE 1131$+$0141                 & 11:34:32.13 & $+$01:24:41.7 & 16.16 & 9.53 (6.16)**   & 10.89 (4.71)** & 267.7 \textsuperscript {g}  & $-$7.13    & $-$6.18    \\
2MASS J11370170$-$5401298      & 11:37:01.70 & $-$54:01:29.8 & 10.82 & 3.07 (0.34)     & 3.10 (0.42)    & 112.8                       & 1.68     & 2.63     \\
2MASS J11404726$-$0833030      & 11:40:47.26 & $-$08:33:03.0 & 10.55 & 0.77 (0.05)     & 0.78 (0.07)    & 161.0                       & $-$25.00   & $-$33.92   \\
2MASS J11404944$-$1615396      & 11:40:49.44 & $-$16:15:39.6 & 10.60 & 2.33 (0.40)     & 2.31 (0.50)*   & 175.6                       & $-$23.72   & $-$7.56    \\
BD$+$26:2251                   & 11:44:35.11 & $+$25:32:11.0 & \dots   & 0.14 (0.00)     & 0.14 (0.00)    & 198.7                       & $-$518.65  & $-$44.82   \\
2MASS J11444086$-$0409511      & 11:44:40.86 & $-$04:09:51.1 & 11.06 & 2.73 (0.43)     & 2.71 (0.53)    & 291.5                       & $-$21.68   & $-$35.21   \\
2MASS J11444480$-$1128167      & 11:44:44.80 & $-$11:28:16.7 & 9.80  & 0.35 (0.00)     & 0.35 (0.00)    & 163.2 \textsuperscript {l}              & $-$190.27  & $-$40.46   \\
2MASS J11463882$-$0422395      & 11:46:38.82 & $-$04:22:39.5 & 11.46 & 4.71 (1.13)*    & 4.69 (1.10)*   & 186.6                       & $-$5.17    & $-$5.01    \\
2MASS J11471027$+$0341265      & 11:47:10.26 & $+$03:41:26.6 & 12.64 & 3.60 (0.66)     & 3.45 (0.91)*   & 241.6                       & $-$23.01   & $-$18.55   \\
2MASS J11472988$-$0521444      & 11:47:29.88 & $-$05:21:44.4 & 10.98 & 2.20 (0.23)     & 2.17 (0.26)    & 166.9                       & $-$34.47   & 4.53     \\
2MASS J11510227$-$6940416      & 11:51:02.28 & $-$69:40:41.6 & 11.89 & 3.61 (0.32)     & 3.62 (0.41)    & 220.4                       & $-$4.10    & 2.14     \\
HD 103095                    & 11:53:04.00 & $+$37:41:37.1 & 6.38  & 0.01 (0.00)     & 0.01 (0.00)    & $-$97.7                       & 4002.57  & $-$5817.86 \\
2MASS J11543613$-$0133450      & 11:54:36.13 & $-$01:33:45.1 & 11.21 & 1.94 (0.33)     & 1.72 (0.40)*   & 70.0                        & $-$51.39   & $-$4.55    \\
RAVE J115941.7$-$382043        & 11:59:41.68 & $-$38:20:42.6 & 12.25 & 0.88 (0.03)     & 0.88 (0.05)    & 50.3                        & $-$3.97    & $-$1.98    \\
2MASS J12044314$-$2911051      & 12:04:43.14 & $-$29:11:05.1 & 9.21  & 1.82 (0.13)     & 1.85 (0.16)    & 25.1                        & $-$32.98   & $-$7.64    \\
2MASS J12045624$-$0759232      & 12:04:56.24 & $-$07:59:23.2 & 12.92 & \dots             & 9.04 (2.49)*   & 387.2                       & $-$5.93    & $-$4.25    \\
2MASS J12070990$-$3653243      & 12:07:09.90 & $-$36:53:24.3 & 10.11 & 2.45 (0.24)     & 2.49 (0.29)    & 139.2                       & $-$16.80   & $-$17.11   \\
2MASS J12091322$-$1415313      & 12:09:13.22 & $-$14:15:31.3 & 10.73 & 2.36 (0.37)     & 2.44 (0.51)*   & 269.5                       & 2.97     & $-$12.94   \\
2MASS J12102259$-$4902190      & 12:10:22.59 & $-$49:02:19.0 & 10.30 & 1.15 (0.05)     & 1.16 (0.05)    & 247.9                       & 17.60    & $-$32.36   \\
HD 106373                    & 12:14:13.17 & $-$28:15:06.2 & 8.86  & 0.68 (0.02)     & 0.68 (0.02)    & 84.3                        & $-$105.83  & 22.03    \\
HE 1212$-$0127                 & 12:15:18.25 & $-$01:43:54.8 & 15.90 & \dots             & 12.81 (5.34)** & 279.4 \textsuperscript {g}                 & $-$1.71    & $-$0.47    \\
HE 1214$-$1819                 & 12:17:01.57 & $-$18:35:54.7 & 15.38 & 14.02 (9.71)**  & 8.23 (3.37)**  & 180.0 \textsuperscript {n}   & $-$1.27    & $-$3.92    \\
2MASS J12170829$+$0415146      & 12:17:08.28 & $+$04:15:14.5 & 14.19 & \dots             & 13.58 (4.35)** & 282.4 \textsuperscript {h}                 & $-$1.55    & $-$2.08    \\
2MASS J12203297$+$0257138      & 12:20:32.98 & $+$02:57:13.9 & 13.95 & 10.09 (3.31)**  & 9.39 (3.28)**  & 136.2 \textsuperscript {h}                 & $-$0.23    & $-$2.23    \\
HE 1219$-$0312                 & 12:21:34.14 & $-$03:28:39.8 & 16.00 & 6.64 (2.54)**   & 9.68 (4.31)**  & 163.6 \textsuperscript {g}  & $-$2.81    & $-$8.80    \\
HD 107752                    & 12:22:52.67 & $+$11:36:24.9 & 9.95  & 1.28 (0.07)     & 1.29 (0.08)    & 219.6                       & $-$46.44   & $-$36.53   \\
2MASS J12233047$-$4216365      & 12:23:30.50 & $-$42:16:36.6 & 12.49 & 5.24 (1.08)*    & 4.58 (1.04)*   & 114.2                       & $-$14.54   & 0.16     \\
2MASS J12255123$-$2351074      & 12:25:51.20 & $-$23:51:07.6 & 13.81 & 3.83 (0.56)     & 4.04 (1.16)*   & 106.3 \textsuperscript {h}                 & 0.00     & 2.49     \\
HD 108317                    & 12:26:36.66 & $+$05:18:08.7 & 7.98  & 0.20 (0.00)     & 0.19 (0.00)    & 8.9                         & $-$165.68  & $-$22.55   \\
HD 108577                    & 12:28:16.78 & $+$12:20:40.4 & 9.54  & 0.86 (0.04)     & 0.86 (0.04)    & $-$110.1                      & $-$79.39   & $-$45.84   \\
2MASS J12292696$-$0442325      & 12:29:26.96 & $-$04:42:32.5 & 11.07 & 4.80 (1.23)*    & 4.28 (0.84)    & 147.1                       & $-$17.48   & $-$7.36    \\
HE 1226$-$1149                 & 12:29:28.04 & $-$12:06:14.1 & 14.66 & 6.36 (1.23)     & 6.37 (1.60)*   & 99.1 \textsuperscript {o}                  & $-$0.05    & 4.37     \\
2MASS J12341308$-$3149577      & 12:34:13.08 & $-$31:49:57.7 & 10.15 & 1.24 (0.06)     & 1.24 (0.07)    & 207.2                       & $-$13.31   & $-$51.41   \\
2MASS J12351734$+$0945333      & 12:35:17.35 & $+$09:45:33.3 & 13.01 & \dots             & 9.72 (2.42)*   & $-$17.9                       & $-$2.60    & $-$1.42    \\
RAVE J123550.1$-$313111        & 12:35:50.14 & $-$31:31:11.4 & 10.68 & 0.93 (0.12)     & 0.98 (0.09)    & 200.2                       & 9.06     & $-$9.36    \\
2MASS J12405721$-$4051430      & 12:40:57.21 & $-$40:51:43.0 & 11.21 & 0.74 (0.03)     & 0.74 (0.04)    & 248.0                       & 2.80     & $-$25.53   \\
HE 1247$-$2114                 & 12:50:05.11 & $-$21:30:47.6 & 15.08 & 11.66 (4.93)**  & 8.91 (3.63)**  & 75.7 \textsuperscript {g}   & $-$1.74    & $-$7.21    \\
2MASS J12503987$-$0307485      & 12:50:39.87 & $-$03:07:48.5 & 12.82 & 1.23 (0.06)     & 1.25 (0.09)    & 396.1                       & $-$46.59   & $-$41.05   \\
2MASS J12535742$-$3801355      & 12:53:57.42 & $-$38:01:35.5 & 10.92 & 1.75 (0.21)     & 1.79 (0.26)    & 174.2 \textsuperscript {l}              & $-$32.90   & $-$55.88   \\
2MASS J12563137$-$0834098      & 12:56:31.37 & $-$08:34:09.8 & 10.87 & 5.83 (2.01)**   & 4.57 (0.62)    & 104.7                       & $-$10.76   & $-$8.57    \\
2MASS J12571667$-$4335318      & 12:57:16.67 & $-$43:35:31.8 & 10.40 & 0.99 (0.04)     & 0.99 (0.04)    & 137.5                       & $-$10.69   & 1.15     \\
HE 1256$-$0228                 & 12:58:38.46 & $-$02:44:17.6 & 16.01 & 5.23 (1.49)*    & 11.18 (6.31)** & 30.4 \textsuperscript {g}   & $-$2.05    & $-$4.08    \\
2MASS J12591462$-$7049592      & 12:59:14.60 & $-$70:49:59.0 & 12.44 & 5.76 (0.88)     & 5.47 (0.75)    & 202.7                       & $-$8.45    & $-$1.08    \\
BPS BS 16929$-$0005            & 13:03:29.48 & $+$33:51:09.1 & 13.62 & 2.77 (0.16)     & 2.77 (0.29)    & $-$49.0 \textsuperscript {n}   & $-$10.93   & $-$4.16    \\
2MASS J13052137$-$1137220      & 13:05:21.30 & $-$11:37:22.0 & 13.37 & 5.66 (0.94)     & 5.74 (1.49)*   & 0.5 \textsuperscript {h}                   & $-$2.89    & $-$10.77   \\
RAVE J130524.5$-$393126        & 13:05:24.51 & $-$39:31:25.8 & 12.80 & 2.17 (0.23)     & 2.42 (0.29)    & 269.0 \textsuperscript {l}              & $-$13.42   & $-$6.82    \\
2MASS J13085850$-$2712188      & 13:08:58.50 & $-$27:12:18.8 & 13.00 & 8.12 (4.61)**   & 5.90 (2.55)**  & 114.1                       & $-$3.74    & $-$4.59    \\
2MASS J13101305$-$3342369      & 13:10:13.05 & $-$33:42:36.9 & 10.87 & 1.99 (0.14)     & 2.02 (0.17)    & 31.6                        & $-$12.40   & $-$6.48    \\
HE 1311$-$1412                 & 13:13:41.99 & $-$14:28:24.7 & 14.05 & 12.13 (4.30)**  & 8.50 (2.84)**  & 207.0 \textsuperscript {n}   & $-$7.44    & $-$4.97    \\
BPS CS 22877$-$0015            & 13:13:45.26 & $-$9:15:403.1 & 13.21 & 0.66 (0.01)     & 0.66 (0.02)    & 97.0 \textsuperscript {e}    & $-$42.55   & $-$35.27   \\
HD 115444                    & 13:16:42.47 & $+$36:22:51.8 & 8.92  & 0.80 (0.03)     & 0.80 (0.03)    & $-$27.5                       & 4.56     & $-$60.45   \\
2MASS J13164824$-$2743351      & 13:16:48.20 & $-$27:43:35.2 & 11.48 & 1.41 (0.09)     & 1.44 (0.08)    & 68.1                        & $-$60.60   & $-$4.29    \\
BPS BS 16033$-$0081            & 13:19:12.47 & $+$22:27:57.5 & 13.33 & 5.23 (0.57)     & 5.27 (0.91)    & $-$102.0 \textsuperscript {c}           & $-$9.10    & $-$9.61    \\
2MASS J13214178$-$4320055      & 13:21:41.78 & $-$43:20:05.5 & 11.40 & 1.75 (0.13)     & 1.76 (0.18)    & 202.3                       & $-$16.35   & $-$1.30    \\
HE 1320$-$1339                 & 13:22:44.09 & $-$13:55:31.4 & 10.63 & 1.61 (0.12)     & 1.63 (0.14)    & 173.9                       & $-$23.02   & 2.72     \\
2MASS J13254554$-$1747547      & 13:25:45.54 & $-$17:47:54.7 & 10.84 & 3.00 (0.39)     & 3.15 (0.48)    & 17.4                        & $-$27.85   & $-$15.78   \\
2MASS J13260450$-$1525020      & 13:26:04.50 & $-$15:25:02.0 & 11.46 & 2.09 (0.18)     & 2.12 (0.22)    & $-$22.6                       & $-$8.17    & $-$6.41    \\
2MASS J13261792$-$0945176      & 13:26:17.92 & $-$09:45:17.7 & 13.28 & 4.20 (0.44)     & 4.11 (0.73)    & 108.9 \textsuperscript {h}                 & $-$12.95   & $-$10.04   \\
2MASS J13315746$-$1929446      & 13:31:57.46 & $-$19:29:44.6 & 10.62 & 0.71 (0.04)     & 0.73 (0.05)    & $-$0.6                        & $-$35.06   & $-$12.27   \\
2MASS J13330890$-$4654079      & 13:33:08.90 & $-$46:54:07.9 & 12.54 & 4.53 (1.08)*    & 4.25 (1.18)*   & $-$15.9 \textsuperscript {p}                 & $-$6.02    & $-$5.02    \\
HD 118055                    & 13:34:39.88 & $-$16:19:22.9 & 8.86  & 1.39 (0.12)     & 1.43 (0.15)    & $-$101.5                      & $-$24.14   & $-$14.12   \\
2MASS J13351401$-$0110524      & 13:35:14.01 & $-$01:10:52.4 & 11.88 & 4.84 (2.27)**   & 3.62 (1.26)**  & 104.4                       & 4.89     & $-$10.49   \\
SMSS J133532.32$-$210632.9     & 13:35:32.31 & $-$21:06:33.0 & 13.79 & 5.67 (0.83)     & 5.01 (1.32)*   & 182.9 \textsuperscript {a}                 & $-$9.30    & $-$7.47    \\
2MASS J13374885$-$0826176      & 13:37:48.85 & $-$08:26:17.6 & 11.51 & 6.45 (1.82)*    & 5.78 (0.81)    & 4.8                         & $-$7.30    & $-$2.11    \\
2MASS J13425404$-$0717005      & 13:42:54.04 & $-$07:17:00.5 & 12.04 & 7.50 (2.10)*    & 6.55 (1.28)    & 149.7                       & 2.42     & 2.49     \\
HD 119516                    & 13:43:26.67 & $+$15:34:30.8 & 9.03  & 0.54 (0.01)     & 0.54 (0.01)    & $-$284.7                      & $-$50.10   & $-$14.91   \\
BPS BS 16089$-$0013            & 13:49:21.96 & $+$35:44:50.3 & 13.30 & 4.16 (0.31)     & 3.89 (0.50)    & $-$257.1 \textsuperscript {q}                & $-$3.89    & $-$15.04   \\
2MASS J13494713$-$7423395      & 13:49:47.13 & $-$74:23:39.5 & 12.44 & 2.87 (0.19)     & 2.93 (0.26)    & 196.3                       & $-$8.39    & $-$8.71    \\
2MASS J13511539$-$7340363      & 13:51:15.41 & $-$73:40:36.2 & 13.15 & 1.39 (0.05)     & 1.40 (0.08)    & 391.5                       & 8.93     & 13.91    \\
2MASS J13524835$+$1254216      & 13:52:48.35 & $+$12:54:21.4 & 12.86 & 6.55 (1.69)*    & 5.42 (1.29)*   & $-$85.2                       & 0.25     & $-$10.19   \\
2MASS J14004919$+$4551581      & 14:00:49.20 & $+$45:51:58.1 & 12.87 & 4.95 (0.60)     & 4.69 (0.78)    & 128.2                       & $-$15.55   & 4.97     \\
HD 122563                    & 14:02:31.65 & $+$09:41:08.9 & 6.14  & 0.29 (0.01)     & 0.29 (0.01)    & $-$26.2                       & $-$189.68  & $-$70.32   \\
2MASS J14032900$-$5250429      & 14:03:29.00 & $-$52:50:42.9 & 10.61 & 0.37 (0.01)     & 0.37 (0.01)    & 115.7                       & $-$82.64   & $-$43.97   \\
2MASS J14043762$+$0011117      & 14:04:37.62 & $+$00:11:11.7 & 12.73 & 5.42 (1.41)*    & 4.92 (1.64)**  & $-$10.9                       & $-$12.10   & $-$1.89    \\
HD 122956                    & 14:05:12.92 & $-$14:51:26.1 & 7.19  & 0.37 (0.01)     & 0.37 (0.01)    & 165.6                       & $-$94.12   & $-$44.05   \\
2MASS J14100568$-$0701443      & 14:10:05.70 & $-$07:01:44.4 & 13.26 & 10.46 (6.58)**  & 7.40 (3.21)**  & 259.9                       & $-$6.33    & $-$1.53    \\
2MASS J14101587$-$0343553      & 14:10:15.87 & $-$03:43:55.3 & 12.06 & 1.20 (0.05)     & 1.20 (0.06)    & 69.2                        & 1.57     & $-$29.63   \\
2MASS J14155955$-$3219255      & 14:15:59.55 & $-$32:19:25.5 & 11.47 & 5.02 (1.06)*    & 5.02 (0.88)    & $-$167.4                      & $-$10.74   & $-$7.05    \\
2MASS J14164084$-$2422000      & 14:16:40.80 & $-$24:21:59.9 & 10.84 & 2.70 (0.30)     & 2.77 (0.42)    & 0.6                         & $-$12.64   & $-$5.74    \\
2MASS J14180866$-$2842077      & 14:18:08.66 & $-$28:42:07.7 & 10.71 & 2.37 (0.27)     & 2.41 (0.34)    & 172.8                       & $-$1.18    & $-$20.45   \\
2MASS J14191395$-$0844410      & 14:19:13.95 & $-$08:44:41.0 & 10.71 & 1.29 (0.06)     & 1.28 (0.08)    & $-$2.8                        & $-$27.32   & 3.99     \\
BD$+$01:2916                   & 14:21:45.24 & $+$00:46:59.0 & 9.61  & 2.18 (0.30)     & 2.30 (0.32)    & $-$12.7                       & $-$24.41   & $-$13.88   \\
2MASS J14232679$-$2834200      & 14:23:26.80 & $-$28:34:20.1 & 12.71 & 2.37 (0.26)     & 2.54 (0.29)    & 135.3                       & $-$19.31   & $-$24.09   \\
2MASS J14234371$-$4025526      & 14:23:43.68 & $-$40:25:51.6 & 11.89 & 4.71 (1.09)*    & 4.42 (1.06)*   & $-$73.0                       & 7.79     & $-$5.15    \\
BD$+$08:2856                   & 14:23:58.18 & $+$08:01:33.0 & 9.96  & 1.80 (0.15)     & 1.82 (0.16)    & 64.9                        & 8.71     & $-$20.32   \\
BPS CS 22883$-$0037            & 14:24:19.43 & $+$11:29:26.3 & 14.79 & 6.17 (1.95)**   & 7.22 (2.14)*   & $-$262.8 \textsuperscript {b}  & 1.81     & $-$5.68    \\
2MASS J14301385$-$2317388      & 14:30:13.90 & $-$23:17:38.7 & 12.03 & 6.95 (1.56)*    & 6.26 (1.07)    & 430.9                       & $-$9.59    & $-$8.14    \\
BD$+$18:2890                   & 14:32:13.47 & $+$17:25:22.7 & 9.79  & 0.74 (0.04)     & 0.75 (0.04)    & $-$32.6                       & $-$13.39   & $-$100.72  \\
HE 1429$-$0347                 & 14:32:26.05 & $-$04:00:30.9 & 13.64 & 2.19 (0.14)     & 2.24 (0.27)    & $-$216.0 \textsuperscript {r}  & $-$14.26   & $-$2.45    \\
2MASS J14325334$-$4125494      & 14:32:53.30 & $-$41:25:49.5 & 11.06 & 0.98 (0.08)     & 1.06 (0.12)    & $-$230.8                      & $-$57.72   & $-$35.39   \\
HE 1430$+$0053                 & 14:33:16.51 & $+$00:40:48.7 & 13.73 & 2.84 (0.25)     & 2.94 (0.61)*   & $-$107.4 \textsuperscript {g} & $-$23.17   & $-$14.93   \\
2MASS J14354680$-$1124122      & 14:35:46.80 & $-$11:24:12.2 & 10.02 & 0.80 (0.02)     & 0.80 (0.03)    & $-$15.6                       & $-$9.41    & $-$9.58    \\
2MASS J14435196$-$2106283      & 14:43:51.96 & $-$21:06:28.3 & 10.91 & 2.76 (0.33)     & 2.68 (0.40)    & 32.2                        & $-$9.37    & 4.18     \\
BPS BS 16083$-$0172            & 14:50:41.45 & $+$48:45:13.7 & 13.40 & 1.64 (0.04)     & 1.64 (0.07)    & $-$165.4 \textsuperscript {q}                & $-$1.39    & $-$21.64   \\
2MASS J14533307$-$4428301      & 14:53:33.07 & $-$44:28:30.1 & 10.90 & 1.75 (0.13)     & 1.77 (0.17)    & 53.8                        & 0.87     & 3.33     \\
2MASS J14534137$+$0040467      & 14:53:41.38 & $+$00:40:46.8 & 13.18 & 11.39 (5.48)**  & 8.47 (2.75)**  & 122.2                       & $-$5.19    & $-$0.49    \\
2MASS J14543792$+$0830379      & 14:54:37.92 & $+$08:30:37.7 & 12.74 & 3.14 (0.72)*    & 2.89 (0.81)*   & 16.3                        & $-$10.77   & $-$8.21    \\
2MASS J14590234$-$0916105      & 14:59:02.40 & $-$09:16:10.5 & 13.26 & 6.40 (1.27)     & 6.15 (1.58)*   & 141.7 \textsuperscript {h}                 & 2.07     & $-$12.10   \\
2MASS J14592981$-$3852558      & 14:59:29.81 & $-$38:52:55.8 & 11.07 & 3.26 (0.78)*    & 4.26 (0.93)*   & 304.6 \textsuperscript {l}              & $-$12.86   & $-$7.27    \\
2MASS J15002498$-$0613374      & 15:00:24.98 & $-$06:13:37.4 & 10.15 & 1.44 (0.16)     & 1.43 (0.20)    & $-$79.7 \textsuperscript {s}                 & $-$15.48   & 11.47    \\
2MASS J15042611$-$2231523      & 15:04:25.90 & $-$22:31:55.1 & 13.17 & 2.60 (0.29)     & 2.81 (0.34)    & $-$20.0                       & $-$17.68   & 4.52     \\
2MASS J15062866$-$1428038      & 15:06:28.66 & $-$14:28:03.8 & 11.28 & 0.39 (0.01)     & 0.39 (0.01)    & 4.9                         & $-$53.00   & $-$15.13   \\
BD$+$30:2611                   & 15:06:53.84 & $+$30:00:36.8 & 9.12  & 1.41 (0.05)     & 1.42 (0.07)    & $-$281.2                      & 13.84    & $-$7.83    \\
2MASS J15075699$-$0659593      & 15:07:56.99 & $-$06:59:59.3 & 11.56 & 4.74 (0.79)     & 4.60 (0.86)    & 147.8                       & $-$14.60   & $-$1.49    \\
2MASS J15083385$-$1459166      & 15:08:33.85 & $-$14:59:16.6 & 11.47 & 3.24 (0.51)     & 3.30 (0.65)    & 14.7                        & $-$16.47   & $-$1.04    \\
HD 134440                    & 15:10:11.89 & $-$16:28:41.4 & 9.39  & 0.03 (0.00)     & 0.03 (0.00)    & 311.3                       & $-$1000.61 & $-$3540.22 \\
2MASS J15111672$+$0025252      & 15:11:16.72 & $+$00:25:25.2 & 11.75 & 5.20 (1.13)*    & 4.75 (1.01)*   & $-$153.8                      & $-$13.65   & $-$11.01   \\
HD 135148                    & 15:13:17.43 & $+$12:27:25.6 & 9.41  & 3.40 (0.93)*    & 2.58 (0.38)    & $-$92.1                       & $-$26.32   & 2.56     \\
2MASS J15133549$-$1244339      & 15:13:35.40 & $-$12:44:34.0 & 12.73 & 2.31 (0.33)     & 2.44 (0.41)    & 25.1                        & $-$17.16   & $-$25.76   \\
BPS CS 30306$-$0132            & 15:14:18.91 & $+$07:27:02.8 & 12.87 & 2.86 (0.32)     & 2.94 (0.34)    & $-$106.2                      & $-$9.05    & 1.14     \\
2MASS J15155734$-$1054220      & 15:15:57.34 & $-$10:54:22.0 & 10.96 & 1.58 (0.11)     & 1.62 (0.13)    & 145.5                       & 3.06     & $-$22.71   \\
RAVE J151558.3$-$203821        & 15:15:58.22 & $-$20:38:21.0 & 11.62 & 2.93 (0.30)     & 2.94 (0.39)    & 60.6                        & $-$19.26   & $-$19.76   \\
2MASS J15204531$-$1742486      & 15:20:45.30 & $-$17:42:48.7 & 13.73 & 2.91 (0.29)     & 3.35 (0.57)    & $-$148.1 \textsuperscript {h}                & $-$10.93   & $-$9.68    \\
2MASS J15211026$-$0607566      & 15:21:10.26 & $-$06:07:56.6 & 11.06 & 2.04 (0.18)     & 2.09 (0.22)    & $-$12.0                       & $-$10.41   & $-$39.78   \\
2MASS J15213995$-$3538094      & 15:21:39.95 & $-$35:38:08.9 & 12.24 & 2.00 (0.25)     & 2.16 (0.26)    & 79.4                        & $-$2.68    & 24.14    \\
2MASS J15260106$-$0911388      & 15:26:01.10 & $-$09:11:38.7 & 11.11 & 3.02 (0.40)     & 3.29 (0.59)    & $-$162.4                      & $-$22.71   & $-$28.43   \\
2MASS J15271353$-$2336177      & 15:27:13.50 & $-$23:36:17.7 & 10.81 & 0.15 (0.00)     & 0.15 (0.00)    & 3.8                         & $-$228.89  & $-$96.95   \\
2MASS J15293404$-$3906241      & 15:29:34.04 & $-$39:06:24.1 & 11.43 & 3.12 (0.37)     & 3.29 (0.50)    & 159.1                       & $-$14.10   & $-$19.04   \\
2MASS J15383085$-$1804242      & 15:38:30.85 & $-$18:04:24.2 & 10.85 & 0.98 (0.04)     & 1.01 (0.04)    & 132.4                       & $-$49.47   & $-$37.99   \\
2MASS J15475517$-$0837102      & 15:47:55.17 & $-$08:37:10.2 & 11.11 & 4.26 (0.94)*    & 4.32 (0.98)*   & $-$15.1                       & $-$8.46    & $-$3.98    \\
SMSS J155430.57$-$263904.8     & 15:54:30.57 & $-$26:39:04.8 & 13.82 & 7.13 (1.55)*    & 6.76 (1.72)*   & $-$287.4 \textsuperscript {a}                & 1.97     & $-$0.92    \\
2MASS J15582962$-$1224344      & 15:58:29.60 & $-$12:24:34.4 & 12.32 & 2.15 (0.16)     & 2.08 (0.19)    & 82.3                        & $-$8.82    & $-$0.69    \\
2MASS J16024498$-$1521016      & 16:02:45.00 & $-$15:21:01.7 & 10.30 & 0.28 (0.01)     & 0.28 (0.01)    & 100.2                       & $-$29.10   & $-$32.44   \\
BD$+$42:2667                   & 16:03:13.03 & $+$42:14:41.0 & 9.83  & 0.12 (0.00)     & 0.12 (0.00)    & $-$152.0                      & $-$195.75  & $-$365.08  \\
SMSS J160447.75$-$293146.7     & 16:04:47.74 & $-$29:31:46.7 & 13.86 & 6.15 (0.93)     & 6.41 (1.51)*   & 76.0 \textsuperscript {a}                  & $-$12.66   & $-$3.23    \\
2MASS J16064231$-$1632461      & 16:06:42.31 & $-$16:32:46.1 & 9.72  & 1.57 (0.16)     & 1.53 (0.19)    & $-$182.8                      & $-$2.28    & $-$23.14   \\
2MASS J16095117$-$0941174      & 16:09:51.17 & $-$09:41:17.4 & 10.48 & 1.49 (0.11)     & 1.50 (0.14)    & 129.1                       & $-$36.79   & $-$28.31   \\
2MASS J16122832$-$0848083      & 16:12:28.32 & $-$08:48:08.3 & 10.55 & 2.09 (0.18)     & 2.08 (0.24)    & $-$21.9                       & $-$11.72   & $-$4.98    \\
2MASS J16163560$-$0401148      & 16:16:35.60 & $-$04:01:14.8 & 11.17 & 2.10 (0.27)     & 2.11 (0.34)    & 125.0                       & $-$3.09    & $-$15.64   \\
2MASS J16285613$-$1014576      & 16:28:56.13 & $-$10:14:57.6 & 10.47 & 0.66 (0.05)     & 0.71 (0.05)    & 60.0                        & $-$10.66   & $-$20.02   \\
BD$+$09:3223                   & 16:33:35.55 & $+$09:06:14.7 & 9.21  & 0.59 (0.01)     & 0.60 (0.01)    & 67.8                        & $-$32.77   & $-$106.54  \\
HD 149414                    & 16:34:42.22 & $-$04:13:55.5 & 9.57  & 0.04 (0.00)     & 0.04 (0.00)    & $-$166.1                      & $-$134.08  & $-$702.27  \\
BPS BS 16080$-$0054            & 16:39:18.53 & $+$60:57:42.6 & 12.75 & 5.30 (0.55)     & 5.05 (0.70)    & $-$118.7                      & $-$3.51    & 7.40     \\
2MASS J16393106$-$0522517      & 16:39:31.06 & $-$05:22:51.7 & 11.28 & 1.96 (0.14)     & 1.96 (0.16)    & $-$109.3                      & $-$28.07   & $-$10.99   \\
2MASS J16455116$-$0429474      & 16:45:51.16 & $-$04:29:47.4 & 12.17 & 4.47 (0.64)     & 4.20 (0.71)    & $-$205.6                      & $-$2.60    & $-$4.82    \\
BPS CS 22878$-$0121            & 16:47:50.04 & $+$11:39:11.2 & 13.96 & 4.58 (0.54)     & 5.20 (0.70)    & $-$377.0 \textsuperscript {e}  & $-$2.09    & $-$13.13   \\
SMSS J165023.82$-$252948.7     & 16:50:23.81 & $-$25:29:48.8 & 13.07 & 4.31 (1.17)*    & 5.15 (1.56)**  & $-$238.0 \textsuperscript {a}                & 1.71     & $-$1.13    \\
RAVE J165300.5$-$005507        & 16:53:00.47 & $-$00:55:06.9 & 12.70 & 3.71 (0.48)     & 3.73 (0.73)    & $-$29.1                       & $-$4.26    & $-$11.03   \\
2MASS J16592172$-$6827199      & 16:59:21.74 & $-$68:27:19.8 & 13.10 & 11.11 (2.84)*   & 8.46 (1.83)*   & 471.4                       & $-$8.58    & $-$2.33    \\
2MASS J17043634$-$6219457      & 17:04:35.70 & $-$62:19:49.9 & 13.13 & 6.52 (1.41)*    & 5.75 (1.38)*   & 227.5                       & $-$6.76    & 1.20     \\
2MASS J17060555$+$0412354      & 17:06:05.55 & $+$04:12:35.4 & 12.76 & 10.90 (3.96)**  & 7.81 (1.62)*   & $-$210.9                      & $-$2.92    & 3.79     \\
2MASS J17093199$-$6027271      & 17:09:32.00 & $-$60:27:27.1 & 12.55 & 6.14 (1.29)*    & 5.91 (1.32)*   & 334.0                       & $-$8.50    & $-$16.51   \\
2MASS J17124284$-$5211479      & 17:12:42.80 & $-$52:11:47.9 & 13.06 & 4.38 (1.03)*    & 4.57 (1.61)**  & $-$27.2                       & $-$6.51    & 5.92     \\
2MASS J17131974$-$7113010      & 17:13:19.75 & $-$71:13:01.1 & 12.60 & 4.02 (0.38)     & 4.01 (0.53)    & 33.1                        & 0.45     & $-$3.78    \\
2MASS J17163340$-$7009028      & 17:16:33.40 & $-$70:09:02.8 & 13.12 & 8.56 (2.17)*    & 7.07 (1.68)*   & $-$24.2                       & $-$0.21    & $-$4.93    \\
2MASS J17225742$-$7123000      & 17:22:57.40 & $-$71:23:00.0 & 12.92 & 4.70 (0.52)     & 4.58 (0.70)    & 278.6                       & $-$18.99   & $-$3.55    \\
BD$+$17:3248                   & 17:28:14.42 & $+$17:30:35.5 & 9.31  & 0.78 (0.02)     & 0.78 (0.02)    & $-$146.0                      & $-$47.75   & $-$22.41   \\
2MASS J17285930$-$7427532      & 17:28:59.30 & $-$74:27:53.2 & 13.07 & 4.74 (0.77)     & 4.64 (1.11)*   & 259.3                       & 5.03     & $-$1.29    \\
2MASS J17360008$-$5145303      & 17:36:00.08 & $-$51:45:30.3 & 12.22 & 2.24 (0.17)     & 2.30 (0.27)    & $-$120.0                      & 2.02     & $-$20.56   \\
2MASS J17383643$-$5358288      & 17:38:36.43 & $-$53:58:28.8 & 11.09 & 2.20 (0.15)     & 2.24 (0.20)    & 19.8                        & 3.21     & $-$17.35   \\
2MASS J17400682$-$6102129      & 17:40:06.80 & $-$61:02:12.9 & 10.23 & 1.08 (0.04)     & 1.09 (0.05)    & 249.3                       & $-$2.80    & $-$51.08   \\
2MASS J17414840$-$5340354      & 17:41:48.40 & $-$53:40:35.4 & 10.76 & 2.72 (0.42)     & 3.09 (0.67)*   & 20.2                        & 3.16     & $-$17.31   \\
2MASS J17435113$-$5359333      & 17:43:51.10 & $-$53:59:33.4 & 12.01 & 2.46 (0.27)     & 2.48 (0.40)    & 23.1                        & 3.67     & $-$17.34   \\
SMSS J175046.30$-$425506.9     & 17:50:46.30 & $-$42:55:07.0 & 14.50 & 6.82 (2.13)**   & 7.69 (2.19)*   & 336.6 \textsuperscript {a}                 & $-$4.95    & 1.21     \\
RAVE J175159.8$-$475131        & 17:51:59.79 & $-$47:51:31.3 & 10.93 & 3.17 (0.60)     & 3.91 (0.72)    & 60.6                        & $-$2.31    & $-$16.68   \\
2MASS J17541561$-$5148268      & 17:54:15.60 & $-$51:48:25.2 & 12.86 & 5.54 (1.07)     & 5.80 (1.48)*   & 202.2                       & 1.22     & $-$3.20    \\
G 154$-$34                     & 17:55:58.47 & $-$16:24:42.5 & 11.27 & 0.09 (0.00)     & 0.09 (0.00)    & $-$204.3                      & 7.52     & $-$628.28  \\
SMSS J175738.37$-$454823.5     & 17:57:38.37 & $-$45:48:23.6 & 13.64 & 6.61 (1.35)*    & 7.30 (1.63)*   & $-$65.2                       & 0.56     & $-$5.33    \\
2MASS J18024226$-$4404426      & 18:02:42.30 & $-$44:04:42.6 & 12.62 & 3.93 (0.74)     & 5.18 (1.50)*   & $-$226.1                      & $-$12.57   & $-$17.53   \\
2MASS J18050641$-$4907579      & 18:05:06.41 & $-$49:07:57.9 & 11.06 & 3.96 (0.69)     & 4.25 (0.75)    & 167.2                       & $-$3.00    & $-$4.08    \\
2MASS J18121045$-$4934495      & 18:12:10.50 & $-$49:34:49.5 & 12.62 & 6.00 (1.32)*    & 6.14 (1.53)*   & 36.5                        & $-$0.32    & $-$3.59    \\
SMSS J181505.16$-$385514.9     & 18:15:05.15 & $-$38:55:15.0 & 15.33 & 7.39 (3.58)**   & 7.97 (1.45)    & 202.1 \textsuperscript {t}                 & $-$8.32    & $-$4.07    \\
2MASS J18174532$-$3353235      & 18:17:45.32 & $-$33:53:23.5 & 13.90 & \dots             & 7.34 (1.74)*   & $-$16.0 JOH11                 & $-$3.87    & $-$9.51    \\
2MASS J18272347$-$5133001      & 18:27:23.47 & $-$51:33:00.1 & 10.94 & 2.64 (0.29)     & 2.76 (0.44)    & $-$77.2                       & 1.37     & $-$23.46   \\
2MASS J18285086$-$3434203      & 18:28:50.90 & $-$34:34:20.4 & 12.72 & 4.19 (1.07)*    & 5.41 (1.33)*   & 22.7 \textsuperscript {i}                  & $-$2.06    & $-$9.17    \\
2MASS J18294122$-$4504000      & 18:29:41.20 & $-$45:04:00.1 & 12.92 & 4.42 (0.77)     & 4.93 (1.28)*   & $-$106.8                      & 2.61     & $-$8.55    \\
2MASS J18294359$-$4924253      & 18:29:43.68 & $-$49:24:25.2 & 12.80 & 16.77 (9.10)**  & 8.33 (1.50)    & 21.0                        & $-$0.90    & $-$4.77    \\
RAVE J183013.5$-$455510        & 18:30:13.54 & $-$45:55:10.1 & 12.06 & 2.66 (0.30)     & 2.75 (0.49)    & 61.3                        & 7.95     & $-$6.71    \\
SMSS J183128.71$-$341018.4     & 18:31:28.39 & $-$34:10:16.7 & 13.53 & 6.46 (1.30)*    & 6.43 (1.56)*   & 71.9                        & 2.92     & $-$2.33    \\
SMSS J183225.29$-$334938.4     & 18:32:25.37 & $-$33:49:43.2 & 15.60 & 16.75 (13.85)** & 8.56 (2.22)*   & $-$156.7 \textsuperscript {u}                & $-$6.10    & $-$4.85    \\
2MASS J18332056$-$3802590      & 18:33:20.90 & $-$38:02:56.7 & 16.06 & 5.43 (1.79)**   & 7.50 (3.05)**  & 15.9 \textsuperscript {h}                  & $-$5.08    & $-$4.71    \\
2MASS J18362318$-$6428124      & 18:36:23.20 & $-$64:28:12.5 & 12.49 & 2.45 (0.23)     & 2.42 (0.24)    & 15.3                        & 4.11     & $-$8.54    \\
2MASS J18363613$-$7136597      & 18:36:36.10 & $-$71:36:59.8 & 10.90 & 2.41 (0.16)     & 2.43 (0.19)    & $-$68.6                       & $-$3.52    & $-$11.51   \\
SMSS J183647.89$-$274333.1     & 18:36:47.88 & $-$27:43:33.1 & 13.44 & \dots             & 6.87 (1.55)*   & $-$379.1                      & 1.76     & $-$2.88    \\
HD 175305                    & 18:47:07.70 & $+$74:43:32.7 & 7.15  & 0.16 (0.00)     & 0.16 (0.00)    & $-$183.9                      & 319.86   & 79.78    \\
2MASS J18562774$-$7251331      & 18:56:27.70 & $-$72:51:33.1 & 12.71 & 4.54 (0.56)     & 4.46 (0.81)    & 177.5                       & $-$5.80    & 1.47     \\
HD 175606                    & 18:58:51.37 & $-$51:27:59.0 & 9.74  & 0.18 (0.00)     & 0.18 (0.00)    & 162.8                       & 21.52    & $-$163.37  \\
2MASS J19014952$-$4844359      & 19:01:49.50 & $-$48:44:35.9 & 12.50 & 3.04 (0.70)*    & 3.18 (1.19)**  & 133.0                       & $-$5.53    & $-$15.60   \\
2MASS J19050116$-$1949280      & 19:05:01.16 & $-$19:49:28.0 & 10.18 & 1.18 (0.15)     & 1.19 (0.17)    & 101.6                       & $-$5.93    & $-$38.49   \\
SMSS J190911.03$-$213207.5     & 19:09:11.02 & $-$21:32:07.6 & 13.49 & 7.18 (1.09)     & 6.91 (1.56)*   & $-$16.3                       & $-$4.58    & $-$11.64   \\
2MASS J19092677$-$5140208      & 19:09:26.88 & $-$51:40:22.8 & 12.80 & 7.83 (1.91)*    & 6.99 (1.56)*   & 211.7                       & $-$2.63    & $-$14.16   \\
SMSS J190931.13$-$214053.9     & 19:09:31.12 & $-$21:40:53.9 & 14.20 & 7.71 (1.71)*    & 6.58 (1.80)*   & 183.2 \textsuperscript {a}                 & $-$1.29    & $-$5.89    \\
HD 178443                    & 19:10:36.83 & $-$43:16:36.9 & 10.00 & 0.93 (0.03)     & 0.92 (0.04)    & 343.5                       & $-$12.94   & $-$49.83   \\
HD 179626                    & 19:13:20.39 & $-$00:35:49.3 & 9.18  & 0.10 (0.00)     & 0.10 (0.00)    & $-$64.6                       & $-$317.38  & $-$446.81  \\
2MASS J19161821$-$5544454      & 19:16:18.20 & $-$55:44:45.4 & 11.47 & 4.25 (0.74)     & 4.66 (0.96)*   & 46.7                        & $-$1.22    & $-$3.14    \\
2MASS J19192768$-$5959140      & 19:19:27.70 & $-$59:59:13.0 & 10.52 & 3.13 (0.30)     & 3.15 (0.35)    & $-$78.5                       & 3.14     & $-$33.62   \\
2MASS J19202070$-$6627202      & 19:20:20.70 & $-$66:27:20.3 & 12.73 & 5.11 (0.67)     & 4.84 (0.88)    & 7.1                         & 3.34     & $-$18.79   \\
2MASS J19215077$-$4452545      & 19:21:50.80 & $-$44:52:54.6 & 11.39 & 3.89 (0.98)*    & 4.16 (1.06)*   & 2.8                         & $-$3.41    & 1.10     \\
2MASS J19232518$-$5833410      & 19:23:25.20 & $-$58:33:40.9 & 11.85 & 1.96 (0.21)     & 1.95 (0.34)    & 126.9                       & $-$23.41   & $-$16.43   \\
2MASS J19232941$-$4425432      & 19:23:29.41 & $-$44:25:43.2 & 11.14 & 3.97 (0.52)     & 3.76 (0.62)    & 261.3                       & $-$13.51   & $-$17.71   \\
RAVE J192632.8$-$584657        & 19:26:32.80 & $-$58:46:57.0 & 12.52 & 4.47 (1.01)*    & 5.12 (1.51)*   & 181.4                       & $-$1.32    & $-$10.12   \\
RAVE J192819.9$-$633935        & 19:28:19.89 & $-$63:39:34.6 & 12.75 & 3.92 (0.84)*    & 4.01 (1.18)*   & $-$108.3                      & 5.02     & $-$9.43    \\
2MASS J19291910$-$5528181      & 19:29:19.00 & $-$55:28:18.0 & 12.83 & 8.60 (2.59)**   & 7.53 (1.87)*   & $-$101.3                      & $-$0.39    & $-$9.17    \\
BPS CS 22896$-$0055            & 19:29:43.80 & $-$53:59:27.0 & 13.46 & 3.49 (0.30)     & 4.26 (0.59)    & $-$84.0 \textsuperscript {e}   & 7.54     & $-$22.03   \\
2MASS J19310426$-$3707397      & 19:31:04.27 & $-$37:07:39.8 & 12.76 & 4.73 (0.85)     & 5.18 (1.41)*   & $-$13.4                       & 3.52     & $-$13.75   \\
2MASS J19324858$-$5908019      & 19:32:48.60 & $-$59:08:01.9 & 12.79 & 9.97 (7.99)**   & 7.32 (1.79)*   & 300.8                       & 1.65     & 0.08     \\
2MASS J19345326$-$3236567      & 19:34:53.26 & $-$32:36:56.7 & 11.06 & 2.77 (0.26)     & 2.87 (0.33)    & 209.4                       & $-$7.97    & $-$19.82   \\
2MASS J19345497$-$5751400      & 19:34:55.00 & $-$57:51:40.1 & 13.05 & 9.45 (3.33)**   & 8.27 (1.85)*   & $-$85.2                       & $-$5.69    & $-$9.39    \\
SMSS J193617.38$-$790231.4     & 19:36:17.35 & $-$79:02:31.7 & 13.80 & 1.51 (0.03)     & 1.51 (0.05)    & 450.5 \textsuperscript {a}                 & $-$35.75   & $-$21.62   \\
BPS CS 22891$-$0209            & 19:42:02.16 & $-$61:03:44.7 & 12.13 & 4.35 (1.16)*    & 3.88 (1.06)*   & 80.2                        & 0.59     & $-$16.36   \\
BPS CS 22896$-$0154            & 19:42:26.89 & $-$56:58:34.0 & 13.59 & 2.77 (0.14)     & 2.84 (0.28)    & 141.0 \textsuperscript {e}   & $-$9.75    & $-$24.97   \\
2MASS J19445483$-$4039459      & 19:44:54.83 & $-$40:39:45.9 & 10.59 & 2.71 (0.27)     & 2.85 (0.37)    & 100.2                       & $-$12.78   & $-$26.82   \\
2MASS J19451414$-$1729269      & 19:45:14.14 & $-$17:29:26.9 & 9.12  & 0.94 (0.04)     & 0.94 (0.04)    & 32.0                        & $-$22.22   & $-$85.05   \\
RAVE J194550.6$-$392631        & 19:45:50.60 & $-$39:26:31.2 & 12.70 & 4.42 (0.81)     & 4.52 (1.27)*   & $-$12.7                       & $-$5.80    & $-$17.28   \\
2MASS J19494025$-$5424113      & 19:49:40.30 & $-$54:24:11.2 & 12.66 & 6.78 (2.07)**   & 6.26 (1.66)*   & 60.3                        & 1.03     & $-$5.93    \\
2MASS J19534978$-$5940001      & 19:53:49.80 & $-$59:40:00.1 & 12.65 & 6.08 (1.23)*    & 5.54 (1.36)*   & 214.8                       & $-$13.25   & $-$3.04    \\
2MASS J19552158$-$4613569      & 19:55:21.57 & $-$46:13:57.0 & 11.92 & 3.22 (0.34)     & 3.30 (0.47)    & 155.1                       & $-$7.14    & $-$15.93   \\
2MASS J19563822$-$4054235      & 19:56:38.20 & $-$40:54:23.6 & 11.55 & 1.84 (0.13)     & 1.86 (0.14)    & $-$318.4                      & $-$18.69   & $-$12.22   \\
Gaia DR2 2233912206910720000 & 19:57:08.06 & $+$55:29:49.1 & 13.18 & 3.01 (0.16)     & 3.15 (0.26)    & $-$343.9                      & 27.85    & $-$5.48    \\
2MASS J19584033$+$0430396      & 19:58:40.34 & $+$04:30:39.8 & 13.50 & 4.97 (0.53)     & 4.92 (0.86)    & $-$358.1                      & $-$17.34   & $-$0.19    \\
SMSS J195931.70$-$643529.3     & 19:59:31.72 & $-$64:35:29.4 & 13.13 & 7.21 (1.44)*    & 6.72 (1.70)*   & 284.1                       & 1.78     & $-$1.14    \\
2MASS J19594558$-$2549075      & 19:59:45.50 & $-$25:49:07.0 & 12.22 & 5.22 (1.22)*    & 5.08 (1.23)*   & $-$205.8                      & $-$2.23    & $-$1.06    \\
2MASS J20000364$-$3301351      & 20:00:03.64 & $-$33:01:35.1 & 11.27 & 3.22 (0.45)     & 3.06 (0.49)    & $-$60.0                       & 5.22     & $-$20.10   \\
2MASS J20005766$-$2541488      & 20:00:57.66 & $-$25:41:48.8 & 10.92 & 1.68 (0.17)     & 1.71 (0.21)    & 149.4                       & $-$9.84    & $-$26.77   \\
2MASS J20050670$-$3057445      & 20:05:06.70 & $-$30:57:44.5 & 11.23 & 2.64 (0.33)     & 2.61 (0.40)    & $-$264.8 \textsuperscript {l}             & 2.34     & $-$28.86   \\
2MASS J20080083$-$2759265      & 20:08:00.83 & $-$27:59:26.5 & 10.90 & 3.75 (0.74)     & 4.27 (0.78)    & $-$84.2                       & 1.95     & $-$14.93   \\
2MASS J20093393$-$3410273      & 20:09:33.90 & $-$34:10:27.3 & 11.74 & 6.25 (1.83)*    & 5.91 (1.52)*   & 27.8                        & $-$7.98    & $-$16.74   \\
2MASS J20102782$-$0826556      & 20:10:27.82 & $-$08:26:55.6 & 10.47 & 2.78 (0.31)     & 2.98 (0.42)    & $-$332.8                      & 8.67     & $-$7.85    \\
2MASS J20103193$-$3558546      & 20:10:31.93 & $-$35:58:54.6 & 11.38 & 1.93 (0.15)     & 1.87 (0.21)    & 129.8                       & 1.21     & $-$25.83   \\
2MASS J20194310$-$3158163      & 20:19:43.10 & $-$31:58:16.3 & 11.12 & 1.07 (0.04)     & 1.09 (0.05)    & $-$148.5                      & 16.66    & $-$40.39   \\
BPS CS 22943$-$0132            & 20:22:50.91 & $-$43:13:39.4 & 13.32 & 0.45 (0.00)     & 0.45 (0.01)    & 3.0 \textsuperscript {e}     & 68.31    & $-$43.70   \\
2MASS J20233743$-$1659533      & 20:23:37.43 & $-$16:59:53.3 & 11.66 & 1.86 (0.14)     & 1.86 (0.18)    & $-$162.4                      & $-$11.58   & $-$22.97   \\
2MASS J20303339$-$2519500      & 20:30:33.40 & $-$25:19:50.2 & 10.37 & 4.78 (1.70)**   & 3.62 (0.53)    & $-$56.8                       & 0.48     & $-$22.42   \\
2MASS J20362262$-$0714197      & 20:36:22.62 & $-$07:14:19.7 & 11.73 & 9.40 (4.33)**   & 6.00 (0.95)    & $-$308.3                      & $-$2.43    & $-$2.45    \\
2MASS J20374042$-$5520500      & 20:37:40.41 & $-$55:20:50.0 & 12.74 & 4.41 (0.59)     & 4.25 (0.76)    & $-$5.0                        & $-$7.67    & $-$8.81    \\
2MASS J20384318$-$0023327      & 20:38:43.18 & $-$00:23:32.7 & 12.72 & 6.84 (2.01)*    & 5.42 (1.46)*   & $-$322.7                      & 3.07     & $-$16.08   \\
2MASS J20385893$-$0252115      & 20:38:58.93 & $-$02:52:11.5 & 11.79 & 5.18 (1.05)*    & 5.62 (0.97)    & $-$175.9                      & 2.85     & $-$2.40    \\
2MASS J20411424$-$4654315      & 20:41:14.24 & $-$46:54:31.5 & 12.14 & 4.88 (0.77)     & 4.85 (1.01)*   & $-$67.2                       & 4.66     & $-$9.44    \\
BPS CS 22955$-$0174            & 20:42:05.04 & $-$23:49:12.7 & 14.39 & 4.60 (0.56)     & 5.94 (1.48)*   & 8.0 \textsuperscript {e}     & $-$5.67    & $-$7.39    \\
2MASS J20435776$-$4408037      & 20:43:57.76 & $-$44:08:03.7 & 11.34 & 3.92 (0.60)     & 4.12 (0.74)    & 45.2                        & $-$2.15    & $-$4.16    \\
2MASS J20453454$-$1431151      & 20:45:34.54 & $-$14:31:15.1 & 10.69 & 1.55 (0.09)     & 1.58 (0.11)    & $-$74.1 \textsuperscript {l}              & 2.64     & $-$20.96   \\
BPS CS 22879$-$0103            & 20:47:10.13 & $-$37:26:52.6 & 14.26 & 4.26 (0.65)     & 5.37 (1.85)**  & $-$45.0 \textsuperscript {e}   & $-$0.09    & $-$8.66    \\
BPS CS 22879$-$0097            & 20:48:46.56 & $-$38:30:49.4 & 14.17 & 4.33 (0.67)     & 6.23 (1.21)    & 26.0 \textsuperscript {e}    & $-$1.62    & $-$18.87   \\
2MASS J20492765$-$5124440      & 20:49:27.70 & $-$51:24:44.0 & 11.52 & 4.63 (0.70)     & 4.66 (0.84)    & 25.6                        & $-$3.66    & $-$6.89    \\
2MASS J20504869$-$3355289      & 20:50:48.69 & $-$33:55:28.9 & 11.12 & 3.47 (0.68)     & 3.47 (0.78)*   & $-$160.0                      & 3.86     & $-$12.54   \\
2MASS J20514971$-$6158008      & 20:51:49.70 & $-$61:58:00.9 & 12.28 & 0.77 (0.02)     & 0.77 (0.02)    & $-$90.9                       & $-$5.91    & $-$33.74   \\
BPS CS 22940$-$0121            & 20:55:10.87 & $-$58:00:55.2 & 14.11 & 4.10 (0.51)     & 5.05 (1.17)*   & $-$3.0 \textsuperscript {e}    & $-$8.84    & $-$11.13   \\
2MASS J20554594$-$3155159      & 20:55:45.94 & $-$31:55:15.9 & 10.78 & 3.16 (0.51)     & 3.29 (0.60)    & $-$157.3                      & 7.80     & $-$17.31   \\
2MASS J20560913$-$1331176      & 20:56:09.10 & $-$13:31:17.7 & 10.18 & 1.02 (0.04)     & 1.02 (0.05)    & 122.5                       & $-$19.52   & $-$84.37   \\
2MASS J20584918$-$0354340      & 20:58:49.18 & $-$03:54:34.0 & 11.47 & 1.60 (0.12)     & 1.55 (0.15)    & $-$161.2                      & $-$7.25    & $-$25.78   \\
2MASS J21003824$-$0539171      & 21:00:38.24 & $-$05:39:17.1 & 10.73 & 1.53 (0.08)     & 1.52 (0.10)    & $-$116.9                      & $-$5.67    & $-$18.20   \\
BPS CS 22897$-$0008            & 21:03:11.86 & $-$65:05:08.9 & 13.25 & 4.77 (0.45)     & 4.73 (0.71)    & 260.0 \textsuperscript {e}   & $-$1.68    & $-$6.28    \\
2MASS J21055865$-$4919336      & 21:05:58.65 & $-$49:19:33.6 & 10.90 & 2.60 (0.21)     & 2.63 (0.25)    & 194.2                       & 14.96    & $-$24.84   \\
2MASS J21063474$-$4957500      & 21:06:34.70 & $-$49:57:50.1 & 9.05  & 0.27 (0.00)     & 0.28 (0.00)    & $-$44.6                       & 193.93   & $-$273.89  \\
2MASS J21064294$-$6828266      & 21:06:42.90 & $-$68:28:26.7 & \dots   & 1.99 (0.12)     & 2.06 (0.25)    & $-$72.3                       & $-$4.43    & $-$18.38   \\
2MASS J21091825$-$1310062      & 21:09:18.25 & $-$13:10:06.2 & 10.68 & 2.09 (0.19)     & 2.05 (0.23)    & $-$35.7                       & 3.18     & $-$28.67   \\
2MASS J21095804$-$0945400      & 21:09:58.10 & $-$09:45:40.0 & 13.17 & 4.11 (1.05)*    & 4.22 (1.87)**  & $-$18.7                       & 2.19     & $-$5.15    \\
BPS CS 22937$-$0072            & 21:14:40.62 & $-$37:24:51.8 & 13.98 & 3.28 (0.34)     & 3.76 (1.10)*   & $-$141.0 \textsuperscript {e}  & $-$1.63    & $-$2.53    \\
2MASS J21162185$-$0213420      & 21:16:21.85 & $-$02:13:42.0 & 10.21 & 2.96 (0.46)     & 2.67 (0.41)    & $-$2.8 \textsuperscript {l}               & $-$4.35    & $-$6.71    \\
2MASS J21220020$-$0820333      & 21:22:00.20 & $-$08:20:33.4 & 12.79 & 5.79 (1.47)*    & 5.31 (1.61)**  & $-$63.9                       & $-$1.42    & $-$8.03    \\
2MASS J21224590$-$4641030      & 21:22:45.90 & $-$46:41:03.1 & 12.26 & 3.89 (0.52)     & 3.81 (0.68)    & $-$99.8                       & $-$7.33    & $-$9.62    \\
2MASS J21262525$-$2144243      & 21:26:25.30 & $-$21:44:24.3 & 12.09 & 5.80 (1.81)**   & 5.65 (1.68)*   & $-$81.5                       & 5.86     & $-$4.89    \\
BD$-$03:5215                   & 21:28:01.34 & $-$03:07:41.3 & 10.14 & 0.73 (0.02)     & 0.74 (0.03)    & $-$292.2                      & 19.32    & $-$23.32   \\
2MASS J21370807$-$0927347      & 21:37:08.10 & $-$09:27:34.6 & 13.26 & 9.74 (4.44)**   & 8.33 (3.21)**  & $-$63.3                       & 0.49     & $-$4.25    \\
HE 2134$+$0001                 & 21:37:08.19 & $+$00:15:04.5 & 15.77 & 3.13 (0.53)     & 4.95 (2.37)**  & 48.0 \textsuperscript {g}   & $-$3.48    & $-$3.96    \\
BPS CS 22944$-$0039            & 21:45:12.27 & $-$14:41:24.8 & 14.28 & 8.94 (2.73)**   & 6.36 (1.06)    & $-$253.0 \textsuperscript {e}  & $-$6.52    & $-$10.46   \\
2MASS J21462219$-$0512324      & 21:46:22.19 & $-$05:12:32.4 & 10.70 & 2.15 (0.22)     & 2.15 (0.26)    & $-$310.7                      & 11.60    & $-$9.04    \\
G 214$-$1                      & 21:47:55.86 & $+$33:06:26.9 & 12.04 & 0.18 (0.00)     & 0.18 (0.00)    & $-$117.3                      & 195.56   & $-$14.05   \\
BPS CS 22951$-$0059            & 21:50:26.00 & $-$44:48:47.0 & 14.54 & 2.53 (0.23)     & 2.80 (0.62)*   & 80.0 \textsuperscript {e}    & 10.40    & 1.18     \\
RAVE J215118.3$-$135937        & 21:51:18.30 & $-$13:59:37.1 & 11.61 & 1.41 (0.15)     & 1.51 (0.15)    & $-$100.1                      & 1.09     & $-$36.09   \\
BPS CS 29493$-$0062            & 21:52:31.01 & $-$28:09:37.2 & 13.12 & 0.92 (0.02)     & 0.92 (0.04)    & 15.0 \textsuperscript {e}    & 1.00     & $-$4.94    \\
BPS CS 22965$-$0016            & 21:57:07.92 & $-$04:34:08.4 & 14.00 & 8.15 (2.62)**   & 5.53 (1.79)**  & $-$90.0 \textsuperscript {e}   & $-$1.24    & $-$8.70    \\
HE 2155$+$0136                 & 21:57:37.56 & $+$01:50:20.0 & 16.04 & 2.49 (0.47)     & 2.83 (1.27)**  & $-$248.2 \textsuperscript {g} & 8.62     & $-$10.21   \\
HE 2154$-$2838                 & 21:57:43.80 & $-$28:24:30.9 & 15.63 & 4.85 (1.09)*    & 6.98 (3.01)**  & $-$16.9 \textsuperscript {g}  & 7.96     & $-$14.02   \\
HE 2159$-$0551                 & 22:02:16.36 & $-$05:36:48.6 & 12.35 & 3.91 (0.70)     & 3.95 (0.96)*   & $-$131.3 \textsuperscript {d}                & 1.09     & $-$4.13    \\
BPS BS 17569$-$0049            & 22:04:58.37 & $+$04:01:32.1 & 13.34 & 7.30 (2.60)**   & 5.63 (2.30)**  & $-$203.0 \textsuperscript {v}  & 0.45     & $-$3.93    \\
HE 2206$-$2245                 & 22:09:09.44 & $-$22:30:16.4 & 15.59 & 5.19 (1.35)*    & 7.13 (3.16)**  & $-$210.5 \textsuperscript {g} & 4.68     & $-$10.83   \\
BPS CS 22886$-$0012            & 22:13:25.70 & $-$08:43:44.0 & 14.50 & 1.60 (0.19)     & 1.61 (0.39)*   & $-$61.0 \textsuperscript {e}   & 1.88     & $-$11.94   \\
SMSS J221448.33$-$453949.9     & 22:14:48.35 & $-$45:39:50.0 & 14.41 & \dots             & 15.82 (5.77)** & 74.8 \textsuperscript {a}                  & 0.03     & $-$3.60    \\
2MASS J22161170$-$5319492      & 22:16:11.70 & $-$53:19:49.2 & 10.89 & 1.56 (0.11)     & 1.50 (0.14)    & 73.7                        & $-$11.51   & $-$26.11   \\
2MASS J22163596$+$0246171      & 22:16:36.00 & $+$02:46:17.1 & 12.71 & 2.91 (0.45)     & 2.74 (0.72)*   & $-$98.3 \textsuperscript {i}                 & 8.70     & $-$11.43   \\
BPS CS 22892$-$0052            & 22:17:01.66 & $-$16:39:27.2 & 13.19 & 4.15 (0.76)     & 3.65 (1.00)*   & 13.0 \textsuperscript {b}    & 12.32    & $-$6.49    \\
2MASS J22182082$-$3827554      & 22:18:20.88 & $-$38:27:54.0 & 13.39 & 2.50 (0.19)     & 2.60 (0.44)    & 252.3 \textsuperscript {h}                 & 13.92    & $-$7.65    \\
2MASS J22190836$-$2333467      & 22:19:08.36 & $-$23:33:46.7 & 10.89 & 3.27 (0.68)*    & 2.85 (0.47)    & $-$42.7                       & $-$6.66    & $-$8.97    \\
HE 2216$-$1548                 & 22:19:30.36 & $-$15:33:36.4 & 15.75 & 9.71 (4.68)**   & 8.61 (3.48)**  & $-$271.0 \textsuperscript {g} & $-$0.85    & $-$4.16    \\
2MASS J22220344$-$8024592      & 22:22:03.40 & $-$80:24:59.0 & 11.81 & 4.23 (0.42)     & 4.16 (0.51)    & 250.0                       & 6.00     & $-$0.69    \\
BPS CS 22886$-$0043            & 22:22:33.79 & $-$10:14:09.0 & 14.70 & 7.10 (1.58)*    & 7.58 (1.29)    & $-$61.0 \textsuperscript {e}   & 0.71     & $-$4.54    \\
BPS CS 22960$-$0064            & 22:24:00.14 & $-$42:35:16.1 & 13.91 & 2.24 (0.11)     & 2.27 (0.18)    & $-$74.0 \textsuperscript {e}   & 11.18    & $-$7.34    \\
BPS CS 22956$-$0114            & 22:26:07.80 & $-$65:33:10.0 & 14.02 & 7.76 (1.09)     & 6.45 (1.69)*   & $-$47.0 \textsuperscript {e}   & 1.82     & $-$9.57    \\
HE 2224$+$0143                 & 22:27:23.13 & $+$01:58:32.9 & 13.73 & 2.67 (0.26)     & 2.79 (0.61)*   & $-$112.3 \textsuperscript {g} & 4.07     & $-$10.24   \\
BPS CS 22875$-$0029            & 22:29:25.10 & $-$38:57:47.5 & 13.64 & 4.11 (0.56)     & 4.86 (1.29)*   & 70.0 \textsuperscript {e}    & 12.55    & $-$5.29    \\
2MASS J22302641$-$1949527      & 22:30:26.41 & $-$19:49:52.8 & 12.83 & 12.19 (8.11)**  & 7.21 (2.14)*   & $-$45.3                       & $-$3.59    & $-$1.04    \\
BPS CS 29491$-$0069            & 22:31:02.19 & $-$32:38:36.5 & 13.05 & 2.27 (0.17)     & 2.34 (0.38)    & $-$375.5 \textsuperscript {g} & 10.05    & $-$34.61   \\
HE 2229$-$4153                 & 22:32:49.04 & $-$41:38:25.6 & 13.39 & 2.17 (0.18)     & 2.21 (0.34)    & $-$139.6 \textsuperscript {g} & $-$3.24    & $-$29.55   \\
2MASS J22345447$-$6605172      & 22:34:54.48 & $-$66:05:16.8 & 11.37 & 2.01 (0.26)     & 2.00 (0.33)    & $-$54.9                       & 9.75     & $-$12.51   \\
BPS CS 29491$-$0053            & 22:36:56.30 & $-$28:31:06.5 & 12.90 & 4.20 (0.79)     & 4.09 (1.12)*   & $-$144.9                      & 1.38     & $-$8.42    \\
2MASS J22373316$-$4341181      & 22:37:33.16 & $-$43:41:18.1 & 10.96 & 1.39 (0.07)     & 1.38 (0.09)    & $-$9.6                        & 0.89     & $-$43.51   \\
2MASS J22394827$-$0803536      & 22:39:48.26 & $-$08:03:53.6 & 13.19 & 7.10 (3.04)**   & 7.63 (3.27)**  & $-$274.2                      & 0.92     & $-$4.95    \\
HE 2242$-$1930                 & 22:45:17.19 & $-$19:14:51.8 & 15.48 & 3.83 (0.59)     & 4.83 (2.12)**  & $-$22.5 \textsuperscript {g}  & $-$9.54    & $-$3.78    \\
HE 2244$-$1503                 & 22:47:25.83 & $-$14:47:30.1 & 15.35 & 4.33 (0.90)*    & 5.48 (2.78)**  & 148.1 \textsuperscript {g}  & $-$0.64    & 4.44     \\
2MASS J22492756$-$2238289      & 22:49:27.60 & $-$22:38:29.0 & 12.01 & 3.35 (0.48)     & 3.21 (0.62)    & $-$7.5                        & 14.09    & $-$12.58   \\
HE 2252$-$4225                 & 22:54:58.57 & $-$42:09:19.5 & 14.96 & 10.80 (5.18)**  & 10.46 (4.03)** & $-$333.7 \textsuperscript {g} & 0.55     & $-$4.14    \\
HE 2252$-$4157                 & 22:55:34.22 & $-$41:41:29.3 & 16.30 & 5.96 (2.88)**   & 8.14 (4.50)**  & $-$94.5 \textsuperscript {g}  & $-$3.37    & $-$7.24    \\
2MASS J22562536$-$0719562      & 22:56:25.36 & $-$07:19:56.2 & 11.56 & 4.83 (0.98)*    & 4.59 (0.90)    & $-$96.8                       & $-$2.47    & $-$11.02   \\
2MASS J23022289$-$6833233      & 23:02:22.90 & $-$68:33:23.3 & 11.58 & 1.07 (0.03)     & 1.07 (0.04)    & 134.8                       & 30.81    & $-$20.34   \\
HE 2301$-$4024                 & 23:04:14.02 & $-$40:08:20.7 & 16.43 & 3.71 (0.94)*    & 3.25 (1.37)**  & $-$221.7 \textsuperscript {g} & $-$1.30    & $-$28.03   \\
2MASS J23060975$-$6107368      & 23:06:09.75 & $-$61:07:36.8 & 11.04 & 2.75 (0.18)     & 2.79 (0.24)    & 51.0                        & 19.83    & $-$20.32   \\
2MASS J23100319$-$7702165      & 23:10:03.23 & $-$77:02:16.6 & 11.98 & 3.05 (0.25)     & 3.03 (0.34)    & $-$53.9                       & 17.19    & $-$9.81    \\
BPS CS 29513$-$0003            & 23:15:31.71 & $-$41:56:19.8 & 13.49 & 3.60 (0.64)     & 4.33 (0.85)    & $-$103.0 \textsuperscript {e}  & 2.97     & $-$19.05   \\
BPS CS 22888$-$0047            & 23:20:19.85 & $-$33:45:46.9 & 14.56 & 6.77 (2.99)**   & 6.41 (2.10)**  & $-$161.0 \textsuperscript {e}  & 6.07     & $-$13.14   \\
BPS CS 22945$-$0017            & 23:20:55.40 & $-$63:15:36.6 & 14.42 & 1.18 (0.03)     & 1.19 (0.06)    & 91.0 \textsuperscript {e}    & 29.92    & $-$3.60    \\
2MASS J23242766$-$2728055      & 23:24:27.66 & $-$27:28:05.5 & 10.63 & 1.54 (0.17)     & 1.52 (0.21)    & $-$134.1                      & 3.99     & $-$36.74   \\
2MASS J23251897$-$0815539      & 23:25:18.97 & $-$08:15:53.9 & 11.88 & 2.31 (0.26)     & 2.13 (0.21)    & $-$273.9                      & 11.08    & $-$17.99   \\
2MASS J23265258$-$0159248      & 23:26:52.60 & $-$01:59:24.8 & 11.13 & 3.39 (0.45)     & 3.58 (0.62)    & $-$213.3                      & $-$0.10    & $-$19.18   \\
2MASS J23285061$-$0432368      & 23:28:50.61 & $-$04:32:36.8 & 11.59 & 2.06 (0.16)     & 2.06 (0.22)    & $-$37.6                       & $-$3.31    & $-$14.75   \\
HD 221170                    & 23:29:28.79 & $+$30:25:57.0 & 7.65  & 0.53 (0.02)     & 0.53 (0.02)    & $-$121.1                      & $-$16.64   & $-$53.66   \\
HE 2327$-$5642                 & 23:30:37.11 & $-$56:26:14.5 & 13.95 & 4.31 (0.37)     & 4.53 (0.66)    & 282.1 \textsuperscript {g}  & 12.57    & $-$8.69    \\
BPS CS 22941$-$0017            & 23:32:50.18 & $-$33:59:25.5 & 14.94 & 4.79 (1.03)*    & 5.33 (2.25)**  & 114.0 \textsuperscript {e}   & $-$2.14    & $-$3.14    \\
2MASS J23342332$-$2748003      & 23:34:23.32 & $-$27:48:00.3 & 12.52 & 4.73 (1.30)*    & 4.11 (1.28)**  & $-$54.8                       & 3.74     & $-$9.07    \\
BPS CS 30315$-$0029            & 23:34:26.69 & $-$26:42:14.1 & 13.64 & 8.34 (2.62)**   & 8.23 (2.66)**  & $-$169.2 \textsuperscript {g} & $-$1.15    & $-$7.46    \\
2MASS J23362202$-$5607498      & 23:36:22.00 & $-$56:07:49.8 & 12.92 & 10.37 (2.91)*   & 9.07 (2.18)*   & 209.6                       & 3.34     & $-$1.97    \\
BPS CS 22952$-$0015            & 23:37:28.69 & $-$05:47:56.6 & 13.25 & 7.37 (1.83)*    & 6.14 (1.62)*   & $-$7.0 \textsuperscript {e}    & 0.30     & $-$6.64    \\
BPS CS 29499$-$0003            & 23:39:42.95 & $-$26:58:55.7 & 14.29 & 1.26 (0.07)     & 1.22 (0.11)    & $-$68.0 \textsuperscript {e}   & $-$18.84   & $-$43.67   \\
2MASS J23411581$-$6406440      & 23:41:15.80 & $-$64:06:44.1 & 12.80 & 6.33 (0.94)     & 5.68 (1.06)    & 120.7                       & 9.44     & $-$6.17    \\
2MASS J23425814$-$4327352      & 23:42:58.14 & $-$43:27:35.2 & 11.37 & 1.38 (0.07)     & 1.41 (0.09)    & 55.7                        & $-$13.21   & $-$12.74   \\
HD 222925                    & 23:45:17.95 & $-$61:54:44.4 & 8.98  & 0.44 (0.00)     & 0.44 (0.01)    & $-$37.9                       & 154.85   & $-$99.17   \\
2MASS J23475942$-$5701184      & 23:47:59.42 & $-$57:01:18.4 & 11.77 & 2.75 (0.19)     & 2.75 (0.25)    & 43.1                        & 9.25     & $-$19.19   \\
BPS CS 22966$-$0057            & 23:48:57.76 & $-$29:39:22.8 & 14.29 & 1.79 (0.09)     & 1.84 (0.14)    & 101.2 \textsuperscript {k}  & 4.35     & $-$36.52   \\
2MASS J23490902$-$2447176      & 23:49:09.02 & $-$24:47:17.6 & 12.11 & 1.08 (0.05)     & 1.09 (0.08)    & $-$170.9                      & 65.78    & 16.74    \\
HE 2347$-$1334                 & 23:50:26.83 & $-$13:17:39.2 & 12.64 & \dots             & 3.65 (2.42)**  & $-$54.2                       & 1.08     & $-$5.66    \\
BPS CS 29499$-$0058            & 23:52:15.90 & $-$25:58:18.7 & 13.74 & 1.08 (0.03)     & 1.08 (0.05)    & 143.0 \textsuperscript {e}   & $-$6.75    & $-$55.16   \\
BPS CS 22945$-$0058            & 23:52:37.80 & $-$66:05:01.7 & 14.93 & 1.57 (0.06)     & 1.60 (0.13)    & 23.4 \textsuperscript {b}    & 30.74    & $-$22.23   \\
BPS CS 22945$-$0056            & 23:53:19.80 & $-$65:29:39.5 & 14.04 & 5.66 (0.59)     & 6.11 (0.88)    & 222.0 \textsuperscript {e}   & $-$5.49    & $-$10.80   \\
BPS CS 29517$-$0025            & 23:54:28.84 & $-$13:59:56.7 & 14.17 & 4.33 (0.68)     & 5.77 (1.07)    & $-$186.0 \textsuperscript {e}  & 10.21    & $-$6.74    \\
SDSS J235718.91$-$005247.8     & 23:57:18.96 & $-$00:52:50.1  & 15.66 & 0.52 (0.01)     & 0.55 (0.03)    & $-$9.5 \textsuperscript {w}                  & 49.75    & $-$172.41 
\enddata

\tablecomments{Sources for (non-\textit{Gaia}) radial-velocity information:}

\tablecomments{\textsuperscript{a}~\citet{jacobson2015}, \textsuperscript{b}~\citet{roederer2014b}, \textsuperscript{c}~T.C. Beers, private comm., \textsuperscript{d}~\citet{hansen2015}, \textsuperscript{e}~\citet{beers1992}, \textsuperscript{f}~\citet{beers1995}, \textsuperscript{g}~\citet{barklem2005}, \textsuperscript{h}~\citet{ezzeddine2020}, \textsuperscript{i}~\citet{hansen2018}, \textsuperscript{j}~\citet{aoki2002}, \textsuperscript{k}~\citet{bonifacio2009}, \textsuperscript{l}~\citet{kunder2017}, \textsuperscript{m}~\citet{xing2019}, \textsuperscript{n}~\citet{carrera2013}, \textsuperscript{o}~\citet{cohen2013}, \textsuperscript{p}~\citet{holmbeck2020}, \textsuperscript{q}~\citet{aoki2005}, \textsuperscript{r}~\citet{frebel2006}, \textsuperscript{s}~\citet{sakari2018a}, \textsuperscript{t}~\citet{howes2015}, \textsuperscript{u}~\citet{howes2016}, \textsuperscript{v}~\citet{allende2000}, \textsuperscript{w}~\citet{aoki2010}}

%\tabletextnote{\textsuperscript{a}~\citet{jacobson2015}, \textsuperscript{b}~\citet{roederer2014b}, \textsuperscript{c}~T.C. Beers, private comm., \textsuperscript{d}~\citet{hansen2015}, \textsuperscript{e}~\citet{beers1992}, \textsuperscript{f}~\citet{beers1995}, \textsuperscript{g}~\citet{barklem2005}, \textsuperscript{h}~\citet{ezzeddine2020}, \textsuperscript{i}~\citet{hansen2018}, \textsuperscript{j}~\citet{aoki2002}, \textsuperscript{k}~\citet{bonifacio2009}, \textsuperscript{l}~\citet{kunder2017}, \textsuperscript{m}~\citet{xing2019}, \textsuperscript{n}~\citet{carrera2013}, \textsuperscript{o}~\citet{cohen2013}, \textsuperscript{p}~\citet{holmbeck2020}, \textsuperscript{q}~\citet{aoki2005}, \textsuperscript{r}~\citet{frebel2006}, \textsuperscript{s}~\citet{sakari2018a}, \textsuperscript{t}~\citet{howes2015}, \textsuperscript{u}~\citet{howes2016}, \textsuperscript{v}~\citet{allende2000}, \textsuperscript{w}~\citet{aoki2010}}

\tablecomments{Source for (non-\textit{Gaia}) proper motions: \textsuperscript{1}~\citet{kharchenko2009}}

\tablecomments{Single (*) and double (**) marks indicate stars with relative distance errors in the range  $20\% < \epsilon \leq 30\%$, and $\epsilon > 30\%$, respectively.}
\end{deluxetable*}
